Complete Solution of the Lady in the Lake Scenario

In the Lady in the Lake scenario, a mobile agent, L, is pitted against an agent, M, who is constrained to move along the perimeter of a circle. L is assumed to begin inside the circle and wishes to escape to the perimeter with some finite angular separation from M at the perimeter. This scenario has, in the past, been formulated as a zero-sum differential game wherein L seeks to maximize terminal separation and M seeks to minimize it. Its solution is well-known. However, there is a large portion of the state space for which the canonical solution does not yield a unique equilibrium strategy. This paper provides such a unique strategy by solving an auxiliary zero-sum differential game. In the auxiliary differential game, L seeks to reach a point opposite of M at a radius for which their maximum angular speeds are equal (i.e., the antipodal point). L wishes to minimize the time to reach this point while M wishes to maximize it. The solution of the auxiliary differential game is comprised of a Focal Line, a Universal Line, and their tributaries. The Focal Line tributaries' equilibrium strategy for L is semi-analytic, while the Universal Line tributaries' equilibrium strategy is obtained in closed form.

==> classical.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.075}, ymax={3.5}, yticklabels={{$0$,$1$,$2$,$3$}}, ytick={{0.0,1.0,2.0,3.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2ab0c3b-937e-4569-bb04-640f0c5853cf}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0  3.141592653589793  \\
            2.0  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f624e5a-9ff7-4056-a490-cc5014d3d2df}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.3  0.0  \\
            0.3  3.141592653589793  \\
        }
        ;
    \addlegendentry {$r = \mu$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a837248b-2fb6-4cab-bf93-838013993319}, draw opacity={0.5}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            -1.0  1.2278989883128069  \\
            2.0  1.2278989883128069  \\
        }
        ;
    \addlegendentry {$\theta = \theta_T$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={86ab1410-0912-45d5-b33c-f2d0c8c8dd6a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.3  3.141592653589793  \\
            0.30070070070070065  3.141486340997514  \\
            0.3014014014014014  3.1412922710392617  \\
            0.3021021021021021  3.1410413922203895  \\
            0.3028028028028028  3.1407448161277167  \\
            0.30350350350350347  3.140408997539727  \\
            0.3042042042042042  3.1400383127762357  \\
            0.3049049049049049  3.1396359896136556  \\
            0.30560560560560557  3.139204540249995  \\
            0.3063063063063063  3.1387459947000784  \\
            0.307007007007007  3.1382620394681564  \\
            0.30770770770770767  3.137754105913477  \\
            0.30840840840840844  3.1372234296239556  \\
            0.30910910910910905  3.1366710920062997  \\
            0.3098098098098098  3.1360980504156855  \\
            0.3105105105105105  3.1355051605975937  \\
            0.3112112112112112  3.1348931937979154  \\
            0.3119119119119119  3.1342628500700234  \\
            0.3126126126126126  3.1336147688031954  \\
            0.3133133133133133  3.1329495371781455  \\
            0.314014014014014  3.1322676970477477  \\
            0.31471471471471474  3.131569750601986  \\
            0.3154154154154154  3.1308561650808113  \\
            0.31611611611611606  3.130127376731805  \\
            0.31681681681681684  3.129383794161902  \\
            0.3175175175175175  3.128625801197832  \\
            0.3182182182182182  3.1278537593444606  \\
            0.31891891891891894  3.1270680099111496  \\
            0.3196196196196196  3.1262688758618515  \\
            0.3203203203203203  3.1254566634336203  \\
            0.321021021021021  3.12463166355967  \\
            0.32172172172172175  3.123794153126446  \\
            0.3224224224224224  3.1229443960889136  \\
            0.3231231231231231  3.1220826444640783  \\
            0.3238238238238238  3.1212091392193924  \\
            0.3245245245245245  3.1203241110700084  \\
            0.32522522522522523  3.1194277811966122  \\
            0.32592592592592595  3.1185203618937996  \\
            0.32662662662662656  3.117602057157439  \\
            0.32732732732732733  3.116673063218257  \\
            0.328028028028028  3.115733569027862  \\
            0.32872872872872877  3.114783756702542  \\
            0.3294294294294294  3.1138238019294873  \\
            0.33013013013013015  3.112853874339439  \\
            0.3308308308308308  3.1118741378492922  \\
            0.33153153153153153  3.1108847509777124  \\
            0.33223223223223225  3.109885867136455  \\
            0.3329329329329329  3.1088776348997693  \\
            0.33363363363363363  3.1078601982539644  \\
            0.33433433433433435  3.1068336968290087  \\
            0.335035035035035  3.1057982661137906  \\
            0.33573573573573573  3.1047540376565173  \\
            0.3364364364364364  3.103701139251546  \\
            0.3371371371371371  3.1026396951138273  \\
            0.33783783783783783  3.1015698260420006  \\
            0.3385385385385385  3.100491649571082  \\
            0.33923923923923927  3.099405280115593  \\
            0.33993993993993993  3.098310829103896  \\
            0.34064064064064065  3.0972084051044146  \\
            0.3413413413413413  3.096098113944385  \\
            0.342042042042042  3.094980058821682  \\
            0.34274274274274275  3.093854340410247  \\
            0.3434434434434434  3.092721056959587  \\
            0.34414414414414407  3.0915803043887613  \\
            0.34484484484484484  3.0904321763752627  \\
            0.3455455455455455  3.0892767644391292  \\
            0.3462462462462463  3.088114158022632  \\
            0.3469469469469469  3.086944444565823  \\
            0.34764764764764766  3.085767709578229  \\
            0.3483483483483483  3.0845840367069384  \\
            0.3490490490490491  3.0833935078013086  \\
            0.34974974974974976  3.082196202974533  \\
            0.3504504504504504  3.0809922006622186  \\
            0.35115115115115114  3.0797815776782134  \\
            0.35185185185185186  3.07856440926781  \\
            0.3525525525525526  3.077340769158497  \\
            0.35325325325325324  3.076110729608411  \\
            0.3539539539539539  3.0748743614526086  \\
            0.3546546546546547  3.0736317341472974  \\
            0.35535535535535534  3.0723829158121356  \\
            0.35605605605605606  3.071127973270705  \\
            0.3567567567567567  3.069866972089269  \\
            0.35745745745745744  3.068599976613899  \\
            0.35815815815815816  3.0673270500060688  \\
            0.3588588588588588  3.0660482542767826  \\
            0.35955955955955954  3.064763650319329  \\
            0.36026026026026026  3.063473297940731  \\
            0.3609609609609609  3.0621772558919442  \\
            0.36166166166166164  3.0608755818968887  \\
            0.36236236236236236  3.0595683326803527  \\
            0.363063063063063  3.058255563994845  \\
            0.36376376376376374  3.0569373306464227  \\
            0.36446446446446445  3.0556136865195698  \\
            0.3651651651651652  3.0542846846011535  \\
            0.36586586586586584  3.052950377003512  \\
            0.3665665665665666  3.051610814986706  \\
            0.3672672672672672  3.050266048979985  \\
            0.36796796796796793  3.0489161286024946  \\
            0.36866866866866865  3.04756110268326  \\
            0.36936936936936937  3.0462010192804834  \\
            0.3700700700700701  3.04483592570018  \\
            0.37077077077077075  3.0434658685141898  \\
            0.3714714714714714  3.0420908935775812  \\
            0.3721721721721722  3.0407110460454834  \\
            0.37287287287287285  3.039326370389365  \\
            0.37357357357357357  3.037936910412785  \\
            0.37427427427427423  3.0365427092666373  \\
            0.374974974974975  3.0351438094639143  \\
            0.37567567567567567  3.033740252893998  \\
            0.37637637637637633  3.032332080836513  \\
            0.3770770770770771  3.030919333974745  \\
            0.37777777777777777  3.0295020524086542  \\
            0.3784784784784785  3.028080275667489  \\
            0.37917917917917915  3.026654042722021  \\
            0.37987987987987987  3.0252233919964215  \\
            0.3805805805805806  3.0237883613797796  \\
            0.38128128128128125  3.0223489882372854  \\
            0.38198198198198197  3.020905309421094  \\
            0.3826826826826827  3.0194573612808706  \\
            0.38338338338338335  3.0180051796740393  \\
            0.3840840840840841  3.0165487999757383  \\
            0.38478478478478473  3.015088257088502  \\
            0.38548548548548545  3.013623585451669  \\
            0.38618618618618616  3.0121548190505307  \\
            0.3868868868868869  3.0106819914252396  \\
            0.3875875875875876  3.0092051356794585  \\
            0.38828828828828826  3.007724284488796  \\
            0.3889889889889889  3.006239470109003  \\
            0.3896896896896897  3.0047507243839617  \\
            0.39039039039039036  3.00325807875346  \\
            0.3910910910910911  3.0017615642607636  \\
            0.39179179179179174  3.0002612115599967  \\
            0.3924924924924925  2.998757050923328  \\
            0.3931931931931932  2.997249112247978  \\
            0.39389389389389384  2.9957374250630493  \\
            0.3945945945945946  2.9942220185361808  \\
            0.3952952952952953  2.9927029214800456  \\
            0.395995995995996  2.991180162358678  \\
            0.39669669669669666  2.9896537692936556  \\
            0.39739739739739743  2.9881237700701213  \\
            0.3980980980980981  2.9865901921426707  \\
            0.39879879879879876  2.985053062641087  \\
            0.3994994994994995  2.9835124083759488  \\
            0.4002002002002002  2.9819682558441  \\
            0.4009009009009009  2.9804206312339936  \\
            0.40160160160160163  2.9788695604309106  \\
            0.40230230230230224  2.9773150690220573  \\
            0.40300300300300296  2.9757571823015456  \\
            0.4037037037037037  2.974195925275262  \\
            0.4044044044044044  2.972631322665624  \\
            0.4051051051051051  2.971063398916227  \\
            0.40580580580580583  2.969492178196395  \\
            0.4065065065065065  2.9679176844056196  \\
            0.4072072072072072  2.9663399411779108  \\
            0.4079079079079079  2.964758971886046  \\
            0.4086086086086086  2.9631747996457305  \\
            0.4093093093093093  2.9615874473196646  \\
            0.41001001001001003  2.9599969375215243  \\
            0.4107107107107107  2.9584032926198573  \\
            0.41141141141141135  2.9568065347418986  \\
            0.41211211211211213  2.955206685777299  \\
            0.4128128128128128  2.953603767381784  \\
            0.4135135135135135  2.9519978009807275  \\
            0.41421421421421417  2.9503888077726583  \\
            0.41491491491491495  2.9487768087326915  \\
            0.4156156156156156  2.947161824615891  \\
            0.41631631631631627  2.9455438759605594  \\
            0.417017017017017  2.943922983091467  \\
            0.4177177177177177  2.942299166123014  \\
            0.4184184184184184  2.9406724449623254  \\
            0.41911911911911914  2.9390428393122923  \\
            0.4198198198198198  2.9374103686745436  \\
            0.4205205205205205  2.935775052352369  \\
            0.4212212212212212  2.934136909453575  \\
            0.4219219219219219  2.9324959588932957  \\
            0.4226226226226226  2.930852219396739  \\
            0.42332332332332334  2.9292057095018897  \\
            0.424024024024024  2.9275564475621527  \\
            0.4247247247247247  2.925904451748951  \\
            0.4254254254254254  2.924249740054274  \\
            0.4261261261261261  2.922592330293175  \\
            0.4268268268268268  2.9209322401062248  \\
            0.42752752752752754  2.9192694869619205  \\
            0.42822822822822826  2.9176040881590453  \\
            0.4289289289289289  2.91593606082899  \\
            0.42962962962962964  2.9142654219380293  \\
            0.4303303303303303  2.9125921882895547  \\
            0.431031031031031  2.9109163765262713  \\
            0.43173173173173174  2.909238003132355  \\
            0.4324324324324324  2.907557084435564  \\
            0.4331331331331331  2.9058736366093205  \\
            0.4338338338338338  2.9041876756747547  \\
            0.4345345345345345  2.9024992175027053  \\
            0.4352352352352352  2.9008082778156936  \\
            0.43593593593593594  2.89911487218986  \\
            0.43663663663663665  2.8974190160568627  \\
            0.4373373373373373  2.8957207247057535  \\
            0.43803803803803804  2.8940200132848073  \\
            0.4387387387387387  2.892316896803332  \\
            0.4394394394394394  2.8906113901334463  \\
            0.44014014014014013  2.8889035080118175  \\
            0.44084084084084085  2.8871932650413816  \\
            0.4415415415415415  2.885480675693029  \\
            0.44224224224224223  2.8837657543072597  \\
            0.4429429429429429  2.8820485150958204  \\
            0.4436436436436436  2.8803289721432987  \\
            0.44434434434434433  2.878607139408709  \\
            0.44504504504504505  2.876883030727037  \\
            0.44574574574574577  2.8751566598107687  \\
            0.44644644644644643  2.873428040251391  \\
            0.4471471471471471  2.8716971855208664  \\
            0.4478478478478478  2.869964108973086  \\
            0.44854854854854853  2.8682288238453024  \\
            0.44924924924924925  2.86649134325953  \\
            0.4499499499499499  2.8647516802239337  \\
            0.45065065065065063  2.8630098476341885  \\
            0.45135135135135135  2.8612658582748223  \\
            0.452052052052052  2.859519724820532  \\
            0.45275275275275273  2.857771459837485  \\
            0.45345345345345345  2.8560210757845974  \\
            0.45415415415415417  2.8542685850147906  \\
            0.4548548548548549  2.8525139997762334  \\
            0.45555555555555555  2.8507573322135604  \\
            0.4562562562562562  2.8489985943690734  \\
            0.45695695695695693  2.847237798183925  \\
            0.45765765765765765  2.8454749554992835  \\
            0.45835835835835836  2.8437100780574807  \\
            0.4590590590590591  2.8419431775031416  \\
            0.45975975975975975  2.840174265384297  \\
            0.4604604604604604  2.838403353153483  \\
            0.4611611611611611  2.836630452168815  \\
            0.46186186186186184  2.8348555736950596  \\
            0.46256256256256256  2.8330787289046775  \\
            0.4632632632632633  2.831299928878858  \\
            0.46396396396396394  2.829519184608538  \\
            0.4646646646646646  2.8277365069954037  \\
            0.4653653653653653  2.825951906852879  \\
            0.46606606606606604  2.8241653949070997  \\
            0.46676676676676676  2.822376981797875  \\
            0.4674674674674674  2.820586678079633  \\
            0.46816816816816814  2.8187944942223493  \\
            0.46886886886886886  2.817000440612473  \\
            0.4695695695695696  2.8152045275538287  \\
            0.4702702702702703  2.8134067652685104  \\
            0.47097097097097096  2.8116071638977664  \\
            0.4716716716716717  2.80980573350286  \\
            0.4723723723723724  2.8080024840659306  \\
            0.4730730730730731  2.806197425490841  \\
            0.4737737737737738  2.8043905676040035  \\
            0.47447447447447444  2.8025819201552045  \\
            0.47517517517517516  2.8007714928184146  \\
            0.4758758758758759  2.798959295192584  \\
            0.4765765765765766  2.7971453368024353  \\
            0.4772772772772773  2.7953296270992345  \\
            0.4779779779779779  2.793512175461565  \\
            0.4786786786786787  2.791692991196073  \\
            0.47937937937937936  2.789872083538223  \\
            0.4800800800800801  2.7880494616530287  \\
            0.4807807807807808  2.786225134635778  \\
            0.48148148148148145  2.7843991115127538  \\
            0.48218218218218223  2.7825714012419334  \\
            0.48288288288288284  2.780742012713694  \\
            0.48358358358358355  2.7789109547514936  \\
            0.48428428428428427  2.7770782361125534  \\
            0.484984984984985  2.7752438654885276  \\
            0.4856856856856857  2.773407851506162  \\
            0.48638638638638637  2.771570202727953  \\
            0.4870870870870871  2.769730927652782  \\
            0.4877877877877878  2.7678900347165603  \\
            0.48848848848848847  2.7660475322928493  \\
            0.4891891891891892  2.764203428693486  \\
            0.4898898898898899  2.76235773216919  \\
            0.4905905905905906  2.7605104509101706  \\
            0.49129129129129134  2.7586615930467193  \\
            0.49199199199199195  2.7568111666497996  \\
            0.49269269269269267  2.75495917973163  \\
            0.4933933933933934  2.753105640246254  \\
            0.4940940940940941  2.751250556090108  \\
            0.4947947947947948  2.7493939351025825  \\
            0.49549549549549543  2.7475357850665714  \\
            0.4961961961961962  2.745676113709016  \\
            0.49689689689689687  2.7438149287014513  \\
            0.4975975975975976  2.741952237660527  \\
            0.4982982982982983  2.740088048148543  \\
            0.49899899899899897  2.7382223676739597  \\
            0.49969969969969974  2.736355203691917  \\
            0.5004004004004003  2.734486563604738  \\
            0.5011011011011011  2.732616454762425  \\
            0.5018018018018018  2.730744884463163  \\
            0.5025025025025025  2.7288718599537996  \\
            0.5032032032032032  2.726997388430328  \\
            0.5039039039039039  2.7251214770383645  \\
            0.5046046046046047  2.7232441328736217  \\
            0.5053053053053054  2.721365362982369  \\
            0.506006006006006  2.7194851743618966  \\
            0.5067067067067067  2.717603573960961  \\
            0.5074074074074074  2.7157205686802426  \\
            0.5081081081081081  2.713836165372785  \\
            0.5088088088088089  2.711950370844433  \\
            0.5095095095095095  2.710063191854265  \\
            0.5102102102102102  2.708174635115019  \\
            0.5109109109109109  2.70628470729352  \\
            0.5116116116116116  2.7043934150110953  \\
            0.5123123123123123  2.702500764843985  \\
            0.513013013013013  2.7006067633237523  \\
            0.5137137137137138  2.6987114169376887  \\
            0.5144144144144144  2.6968147321292077  \\
            0.5151151151151151  2.6949167152982447  \\
            0.5158158158158158  2.6930173728016413  \\
            0.5165165165165165  2.691116710953534  \\
            0.5172172172172173  2.6892147360257335  \\
            0.5179179179179179  2.6873114542481016  \\
            0.5186186186186186  2.6854068718089215  \\
            0.5193193193193193  2.683500994855268  \\
            0.52002002002002  2.681593829493372  \\
            0.5207207207207207  2.6796853817889774  \\
            0.5214214214214214  2.677775657767696  \\
            0.5221221221221222  2.6758646634153633  \\
            0.5228228228228229  2.6739524046783836  \\
            0.5235235235235235  2.6720388874640735  \\
            0.5242242242242242  2.6701241176410027  \\
            0.5249249249249249  2.6682081010393297  \\
            0.5256256256256256  2.666290843451136  \\
            0.5263263263263264  2.6643723506307517  \\
            0.527027027027027  2.6624526282950844  \\
            0.5277277277277277  2.6605316821239366  \\
            0.5284284284284284  2.6586095177603313  \\
            0.5291291291291291  2.656686140810816  \\
            0.5298298298298298  2.6547615568457843  \\
            0.5305305305305306  2.652835771399776  \\
            0.5312312312312313  2.6509087899717887  \\
            0.531931931931932  2.648980618025571  \\
            0.5326326326326326  2.6470512609899277  \\
            0.5333333333333333  2.645120724259011  \\
            0.534034034034034  2.6431890131926137  \\
            0.5347347347347348  2.641256133116455  \\
            0.5354354354354355  2.6393220893224694  \\
            0.5361361361361361  2.6373868870690895  \\
            0.5368368368368368  2.6354505315815198  \\
            0.5375375375375375  2.63351302805202  \\
            0.5382382382382382  2.631574381640174  \\
            0.538938938938939  2.6296345974731645  \\
            0.5396396396396397  2.6276936806460363  \\
            0.5403403403403404  2.625751636221965  \\
            0.541041041041041  2.623808469232517  \\
            0.5417417417417417  2.621864184677912  \\
            0.5424424424424424  2.6199187875272756  \\
            0.5431431431431432  2.6179722827188967  \\
            0.5438438438438439  2.616024675160479  \\
            0.5445445445445445  2.614075969729387  \\
            0.5452452452452452  2.612126171272896  \\
            0.5459459459459459  2.6101752846084345  \\
            0.5466466466466466  2.6082233145238263  \\
            0.5473473473473474  2.606270265777525  \\
            0.5480480480480481  2.6043161430988597  \\
            0.5487487487487488  2.602360951188258  \\
            0.5494494494494495  2.6004046947174873  \\
            0.5501501501501501  2.5984473783298783  \\
            0.5508508508508508  2.596489006640552  \\
            0.5515515515515516  2.594529584236649  \\
            0.5522522522522523  2.592569115677548  \\
            0.552952952952953  2.5906076054950873  \\
            0.5536536536536536  2.5886450581937823  \\
            0.5543543543543543  2.5866814782510414  \\
            0.555055055055055  2.58471687011738  \\
            0.5557557557557558  2.5827512382166358  \\
            0.5564564564564565  2.580784586946168  \\
            0.5571571571571572  2.578816920677077  \\
            0.5578578578578579  2.5768482437544007  \\
            0.5585585585585585  2.574878560497325  \\
            0.5592592592592592  2.572907875199375  \\
            0.55995995995996  2.570936192128628  \\
            0.5606606606606607  2.5689635155278987  \\
            0.5613613613613614  2.5669898496149406  \\
            0.562062062062062  2.565015198582641  \\
            0.5627627627627627  2.563039566599207  \\
            0.5634634634634634  2.561062957808361  \\
            0.5641641641641642  2.559085376329525  \\
            0.5648648648648649  2.557106826258009  \\
            0.5655655655655656  2.555127311665194  \\
            0.5662662662662663  2.5531468365987156  \\
            0.566966966966967  2.551165405082645  \\
            0.5676676676676676  2.549183021117666  \\
            0.5683683683683683  2.5471996886812547  \\
            0.5690690690690691  2.5452154117278547  \\
            0.5697697697697698  2.543230194189052  \\
            0.5704704704704705  2.5412440399737433  \\
            0.5711711711711711  2.5392569529683136  \\
            0.5718718718718718  2.5372689370367993  \\
            0.5725725725725725  2.5352799960210595  \\
            0.5732732732732733  2.5332901337409384  \\
            0.573973973973974  2.5312993539944353  \\
            0.5746746746746747  2.529307660557861  \\
            0.5753753753753754  2.5273150571860032  \\
            0.576076076076076  2.525321547612287  \\
            0.5767767767767767  2.5233271355489286  \\
            0.5774774774774775  2.521331824687098  \\
            0.5781781781781782  2.519335618697072  \\
            0.5788788788788789  2.5173385212283863  \\
            0.5795795795795795  2.515340535909991  \\
            0.5802802802802802  2.513341666350398  \\
            0.5809809809809809  2.5113419161378365  \\
            0.5816816816816817  2.509341288840395  \\
            0.5823823823823824  2.507339788006178  \\
            0.5830830830830831  2.505337417163436  \\
            0.5837837837837838  2.503334179820726  \\
            0.5844844844844845  2.5013300794670448  \\
            0.5851851851851851  2.499325119571976  \\
            0.5858858858858859  2.4973193035858263  \\
            0.5865865865865866  2.495312634939765  \\
            0.5872872872872873  2.493305117045967  \\
            0.587987987987988  2.491296753297743  \\
            0.5886886886886886  2.489287547069681  \\
            0.5893893893893893  2.4872775017177746  \\
            0.5900900900900901  2.4852666205795613  \\
            0.5907907907907908  2.4832549069742496  \\
            0.5914914914914915  2.4812423642028536  \\
            0.5921921921921922  2.4792289955483224  \\
            0.5928928928928929  2.477214804275663  \\
            0.5935935935935935  2.4751997936320773  \\
            0.5942942942942943  2.4731839668470768  \\
            0.594994994994995  2.471167327132617  \\
            0.5956956956956957  2.4691498776832157  \\
            0.5963963963963964  2.46713162167608  \\
            0.597097097097097  2.4651125622712233  \\
            0.5977977977977977  2.463092702611589  \\
            0.5984984984984985  2.46107204582317  \\
            0.5991991991991992  2.4590505950151256  \\
            0.5998998998998999  2.457028353279902  \\
            0.6006006006006006  2.455005323693345  \\
            0.6013013013013013  2.4529815093148177  \\
            0.602002002002002  2.450956913187315  \\
            0.6027027027027028  2.4489315383375776  \\
            0.6034034034034034  2.4469053877762006  \\
            0.6041041041041041  2.4448784644977506  \\
            0.6048048048048048  2.442850771480873  \\
            0.6055055055055055  2.4408223116884034  \\
            0.6062062062062062  2.4387930880674724  \\
            0.6069069069069069  2.4367631035496187  \\
            0.6076076076076076  2.434732361050891  \\
            0.6083083083083083  2.4327008634719594  \\
            0.609009009009009  2.4306686136982134  \\
            0.6097097097097097  2.428635614599872  \\
            0.6104104104104104  2.426601869032086  \\
            0.611111111111111  2.4245673798350387  \\
            0.6118118118118118  2.4225321498340433  \\
            0.6125125125125125  2.4204961818396544  \\
            0.6132132132132132  2.4184594786477573  \\
            0.6139139139139139  2.416422043039675  \\
            0.6146146146146145  2.414383877782257  \\
            0.6153153153153152  2.4123449856279855  \\
            0.616016016016016  2.4103053693150702  \\
            0.6167167167167167  2.408265031567538  \\
            0.6174174174174174  2.406223975095336  \\
            0.6181181181181181  2.4041822025944164  \\
            0.6188188188188188  2.4021397167468415  \\
            0.6195195195195196  2.400096520220866  \\
            0.6202202202202203  2.3980526156710322  \\
            0.6209209209209209  2.396008005738263  \\
            0.6216216216216217  2.3939626930499496  \\
            0.6223223223223223  2.3919166802200444  \\
            0.623023023023023  2.389869969849144  \\
            0.6237237237237238  2.387822564524581  \\
            0.6244244244244244  2.3857744668205143  \\
            0.6251251251251252  2.3837256792980064  \\
            0.6258258258258258  2.3816762045051227  \\
            0.6265265265265265  2.3796260449770035  \\
            0.6272272272272272  2.3775752032359563  \\
            0.627927927927928  2.3755236817915377  \\
            0.6286286286286287  2.3734714831406354  \\
            0.6293293293293293  2.371418609767555  \\
            0.63003003003003  2.3693650641440938  \\
            0.6307307307307307  2.3673108487296317  \\
            0.6314314314314314  2.365255965971202  \\
            0.6321321321321322  2.3632004183035793  \\
            0.6328328328328328  2.361144208149354  \\
            0.6335335335335335  2.359087337919013  \\
            0.6342342342342342  2.3570298100110154  \\
            0.6349349349349349  2.3549716268118734  \\
            0.6356356356356356  2.352912790696227  \\
            0.6363363363363364  2.3508533040269164  \\
            0.6370370370370371  2.3487931691550665  \\
            0.6377377377377378  2.3467323884201514  \\
            0.6384384384384384  2.3446709641500787  \\
            0.6391391391391392  2.342608898661252  \\
            0.6398398398398398  2.340546194258657  \\
            0.6405405405405405  2.3384828532359245  \\
            0.6412412412412413  2.3364188778754027  \\
            0.6419419419419419  2.334354270448236  \\
            0.6426426426426427  2.3322890332144257  \\
            0.6433433433433433  2.330223168422912  \\
            0.644044044044044  2.3281566783116316  \\
            0.6447447447447447  2.326089565107594  \\
            0.6454454454454455  2.3240218310269523  \\
            0.6461461461461462  2.3219534782750646  \\
            0.6468468468468468  2.319884509046565  \\
            0.6475475475475476  2.3178149255254317  \\
            0.6482482482482482  2.3157447298850533  \\
            0.648948948948949  2.3136739242882913  \\
            0.6496496496496497  2.3116025108875506  \\
            0.6503503503503504  2.3095304918248423  \\
            0.6510510510510511  2.3074578692318464  \\
            0.6517517517517517  2.3053846452299807  \\
            0.6524524524524524  2.3033108219304577  \\
            0.6531531531531531  2.301236401434354  \\
            0.6538538538538539  2.2991613858326696  \\
            0.6545545545545546  2.297085777206389  \\
            0.6552552552552553  2.295009577626548  \\
            0.6559559559559559  2.2929327891542886  \\
            0.6566566566566566  2.2908554138409207  \\
            0.6573573573573573  2.288777453727988  \\
            0.6580580580580581  2.2866989108473224  \\
            0.6587587587587588  2.2846197872211036  \\
            0.6594594594594594  2.2825400848619197  \\
            0.6601601601601601  2.280459805772825  \\
            0.6608608608608608  2.278378951947399  \\
            0.6615615615615615  2.276297525369801  \\
            0.6622622622622623  2.2742155280148326  \\
            0.662962962962963  2.2721329618479875  \\
            0.6636636636636636  2.2700498288255124  \\
            0.6643643643643644  2.267966130894464  \\
            0.6650650650650651  2.265881869992758  \\
            0.6657657657657657  2.2637970480492333  \\
            0.6664664664664665  2.2617116669836976  \\
            0.6671671671671671  2.259625728706988  \\
            0.6678678678678679  2.257539235121021  \\
            0.6685685685685686  2.2554521881188485  \\
            0.6692692692692692  2.2533645895847094  \\
            0.6699699699699699  2.2512764413940833  \\
            0.6706706706706707  2.24918774541374  \\
            0.6713713713713714  2.247098503501796  \\
            0.6720720720720721  2.2450087175077615  \\
            0.6727727727727728  2.242918389272594  \\
            0.6734734734734734  2.240827520628748  \\
            0.6741741741741742  2.2387361134002264  \\
            0.6748748748748749  2.236644169402629  \\
            0.6755755755755756  2.2345516904432032  \\
            0.6762762762762763  2.2324586783208926  \\
            0.6769769769769769  2.2303651348263887  \\
            0.6776776776776777  2.2282710617421726  \\
            0.6783783783783783  2.2261764608425723  \\
            0.679079079079079  2.224081333893802  \\
            0.6797797797797798  2.2219856826540156  \\
            0.6804804804804805  2.219889508873352  \\
            0.6811811811811812  2.2177928142939805  \\
            0.6818818818818819  2.215695600650149  \\
            0.6825825825825826  2.21359786966823  \\
            0.6832832832832832  2.2114996230667643  \\
            0.683983983983984  2.20940086255651  \\
            0.6846846846846847  2.207301589840485  \\
            0.6853853853853854  2.205201806614013  \\
            0.6860860860860861  2.203101514564767  \\
            0.6867867867867867  2.2010007153728153  \\
            0.6874874874874874  2.198899410710664  \\
            0.6881881881881882  2.1967976022433007  \\
            0.6888888888888889  2.1946952916282365  \\
            0.6895895895895896  2.1925924805155526  \\
            0.6902902902902903  2.1904891705479397  \\
            0.6909909909909909  2.1883853633607426  \\
            0.6916916916916918  2.186281060581997  \\
            0.6923923923923924  2.184176263832482  \\
            0.6930930930930931  2.182070974725749  \\
            0.6937937937937938  2.179965194868171  \\
            0.6944944944944944  2.177858925858983  \\
            0.6951951951951952  2.175752169290316  \\
            0.6958958958958958  2.1736449267472486  \\
            0.6965965965965966  2.171537199807834  \\
            0.6972972972972973  2.1694289900431523  \\
            0.697997997997998  2.1673202990173386  \\
            0.6986986986986987  2.1652111282876323  \\
            0.6993993993993994  2.1631014794044088  \\
            0.7001001001001002  2.1609913539112204  \\
            0.7008008008008008  2.158880753344837  \\
            0.7015015015015015  2.156769679235281  \\
            0.7022022022022022  2.1546581331058663  \\
            0.7029029029029029  2.1525461164732356  \\
            0.7036036036036036  2.1504336308473992  \\
            0.7043043043043042  2.148320677731772  \\
            0.705005005005005  2.1462072586232055  \\
            0.7057057057057057  2.1440933750120315  \\
            0.7064064064064064  2.141979028382095  \\
            0.7071071071071071  2.13986422021079  \\
            0.7078078078078078  2.1377489519690944  \\
            0.7085085085085084  2.1356332251216092  \\
            0.7092092092092093  2.13351704112659  \\
            0.7099099099099099  2.131400401435986  \\
            0.7106106106106106  2.1292833074954687  \\
            0.7113113113113113  2.1271657607444743  \\
            0.7120120120120119  2.1250477626162314  \\
            0.7127127127127127  2.1229293145378003  \\
            0.7134134134134134  2.1208104179301017  \\
            0.7141141141141141  2.118691074207958  \\
            0.7148148148148148  2.116571284780117  \\
            0.7155155155155155  2.1144510510492927  \\
            0.7162162162162162  2.112330374412196  \\
            0.716916916916917  2.110209256259567  \\
            0.7176176176176177  2.1080876979762087  \\
            0.7183183183183183  2.1059657009410166  \\
            0.7190190190190191  2.103843266527014  \\
            0.7197197197197197  2.1017203961013853  \\
            0.7204204204204204  2.0995970910254997  \\
            0.7211211211211211  2.097473352654953  \\
            0.7218218218218218  2.095349182339594  \\
            0.7225225225225226  2.093224581423553  \\
            0.7232232232232232  2.0910995512452764  \\
            0.7239239239239239  2.0889740931375567  \\
            0.7246246246246246  2.086848208427563  \\
            0.7253253253253253  2.084721898436871  \\
            0.7260260260260261  2.0825951644814937  \\
            0.7267267267267268  2.0804680078719078  \\
            0.7274274274274274  2.07834042991309  \\
            0.7281281281281281  2.0762124319045374  \\
            0.7288288288288288  2.074084015140309  \\
            0.7295295295295295  2.0719551809090437  \\
            0.7302302302302303  2.0698259304939923  \\
            0.7309309309309309  2.0676962651730504  \\
            0.7316316316316316  2.0655661862187817  \\
            0.7323323323323323  2.06343569489845  \\
            0.733033033033033  2.061304792474044  \\
            0.7337337337337337  2.0591734802023085  \\
            0.7344344344344345  2.0570417593347723  \\
            0.7351351351351352  2.0549096311177713  \\
            0.7358358358358358  2.052777096792479  \\
            0.7365365365365366  2.0506441575949363  \\
            0.7372372372372372  2.0485108147560758  \\
            0.7379379379379379  2.0463770695017454  \\
            0.7386386386386387  2.0442429230527437  \\
            0.7393393393393393  2.042108376624836  \\
            0.7400400400400401  2.0399734314287907  \\
            0.7407407407407407  2.0378380886703993  \\
            0.7414414414414414  2.0357023495505033  \\
            0.7421421421421421  2.033566215265021  \\
            0.7428428428428429  2.0314296870049744  \\
            0.7435435435435436  2.029292765956512  \\
            0.7442442442442443  2.0271554533009364  \\
            0.7449449449449449  2.025017750214729  \\
            0.7456456456456456  2.0228796578695745  \\
            0.7463463463463463  2.0207411774323862  \\
            0.747047047047047  2.0186023100653303  \\
            0.7477477477477478  2.0164630569258506  \\
            0.7484484484484485  2.014323419166696  \\
            0.7491491491491491  2.012183397935938  \\
            0.7498498498498498  2.010042994377002  \\
            0.7505505505505505  2.0079022096286847  \\
            0.7512512512512513  2.005761044825186  \\
            0.751951951951952  2.003619501096125  \\
            0.7526526526526527  2.001477579566566  \\
            0.7533533533533533  1.999335281357045  \\
            0.7540540540540541  1.9971926075835884  \\
            0.7547547547547547  1.9950495593577382  \\
            0.7554554554554554  1.992906137786575  \\
            0.7561561561561562  1.9907623439727415  \\
            0.7568568568568568  1.9886181790144635  \\
            0.7575575575575576  1.9864736440055721  \\
            0.7582582582582582  1.9843287400355285  \\
            0.7589589589589589  1.982183468189446  \\
            0.7596596596596596  1.980037829548107  \\
            0.7603603603603604  1.977891825187994  \\
            0.7610610610610611  1.9757454561813024  \\
            0.7617617617617618  1.9735987235959667  \\
            0.7624624624624624  1.971451628495685  \\
            0.7631631631631631  1.96930417193993  \\
            0.763863863863864  1.9671563549839846  \\
            0.7645645645645646  1.9650081786789526  \\
            0.7652652652652653  1.9628596440717798  \\
            0.765965965965966  1.9607107522052827  \\
            0.7666666666666666  1.9585615041181619  \\
            0.7673673673673674  1.956411900845025  \\
            0.768068068068068  1.9542619434164088  \\
            0.7687687687687688  1.9521116328587977  \\
            0.7694694694694695  1.9499609701946432  \\
            0.7701701701701702  1.9478099564423874  \\
            0.7708708708708709  1.945658592616481  \\
            0.7715715715715716  1.9435068797274009  \\
            0.7722722722722722  1.9413548187816727  \\
            0.772972972972973  1.9392024107818928  \\
            0.7736736736736737  1.9370496567267428  \\
            0.7743743743743744  1.93489655761101  \\
            0.7750750750750751  1.9327431144256102  \\
            0.7757757757757757  1.9305893281576045  \\
            0.7764764764764764  1.9284351997902154  \\
            0.7771771771771772  1.9262807303028522  \\
            0.7778778778778779  1.9241259206711248  \\
            0.7785785785785786  1.9219707718668624  \\
            0.7792792792792793  1.9198152848581382  \\
            0.7799799799799799  1.9176594606092792  \\
            0.7806806806806806  1.91550330008089  \\
            0.7813813813813815  1.9133468042298696  \\
            0.7820820820820821  1.911189974009432  \\
            0.7827827827827828  1.9090328103691188  \\
            0.7834834834834835  1.906875314254822  \\
            0.7841841841841841  1.9047174866088015  \\
            0.784884884884885  1.9025593283696978  \\
            0.7855855855855856  1.900400840472559  \\
            0.7862862862862863  1.8982420238488467  \\
            0.786986986986987  1.8960828794264648  \\
            0.7876876876876877  1.8939234081297678  \\
            0.7883883883883884  1.891763610879584  \\
            0.7890890890890891  1.8896034885932274  \\
            0.7897897897897898  1.8874430421845214  \\
            0.7904904904904905  1.885282272563809  \\
            0.7911911911911912  1.8831211806379744  \\
            0.7918918918918919  1.8809597673104563  \\
            0.7925925925925926  1.8787980334812668  \\
            0.7932932932932932  1.8766359800470083  \\
            0.793993993993994  1.8744736079008857  \\
            0.7946946946946947  1.872310917932729  \\
            0.7953953953953954  1.8701479110290045  \\
            0.7960960960960961  1.8679845880728343  \\
            0.7967967967967968  1.8658209499440086  \\
            0.7974974974974974  1.8636569975190063  \\
            0.7981981981981981  1.8614927316710057  \\
            0.798898898898899  1.8593281532699044  \\
            0.7995995995995996  1.8571632631823363  \\
            0.8003003003003003  1.854998062271679  \\
            0.801001001001001  1.8528325513980768  \\
            0.8017017017017016  1.850666731418456  \\
            0.8024024024024025  1.8485006031865345  \\
            0.8031031031031031  1.846334167552846  \\
            0.8038038038038038  1.8441674253647444  \\
            0.8045045045045045  1.8420003774664258  \\
            0.8052052052052052  1.8398330246989438  \\
            0.8059059059059059  1.8376653679002204  \\
            0.8066066066066067  1.8354974079050637  \\
            0.8073073073073073  1.8333291455451821  \\
            0.808008008008008  1.831160581649197  \\
            0.8087087087087087  1.8289917170426597  \\
            0.8094094094094094  1.8268225525480655  \\
            0.8101101101101101  1.824653088984868  \\
            0.8108108108108107  1.8224833271694925  \\
            0.8115115115115115  1.8203132679153482  \\
            0.8122122122122123  1.8181429120328478  \\
            0.8129129129129129  1.8159722603294184  \\
            0.8136136136136136  1.8138013136095146  \\
            0.8143143143143143  1.8116300726746322  \\
            0.8150150150150149  1.8094585383233244  \\
            0.8157157157157158  1.8072867113512152  \\
            0.8164164164164165  1.8051145925510106  \\
            0.8171171171171171  1.8029421827125147  \\
            0.8178178178178178  1.80076948262264  \\
            0.8185185185185185  1.7985964930654244  \\
            0.8192192192192193  1.796423214822045  \\
            0.81991991991992  1.7942496486708257  \\
            0.8206206206206206  1.792075795387257  \\
            0.8213213213213213  1.7899016557440035  \\
            0.822022022022022  1.787727230510923  \\
            0.8227227227227227  1.7855525204550724  \\
            0.8234234234234235  1.7833775263407272  \\
            0.8241241241241242  1.7812022489293913  \\
            0.8248248248248248  1.7790266889798079  \\
            0.8255255255255255  1.776850847247974  \\
            0.8262262262262262  1.774674724487157  \\
            0.8269269269269269  1.7724983214478987  \\
            0.8276276276276276  1.7703216388780354  \\
            0.8283283283283283  1.7681446775227054  \\
            0.829029029029029  1.7659674381243646  \\
            0.8297297297297298  1.763789921422796  \\
            0.8304304304304304  1.761612128155126  \\
            0.8311311311311311  1.7594340590558302  \\
            0.8318318318318318  1.7572557148567522  \\
            0.8325325325325325  1.7550770962871103  \\
            0.8332332332332333  1.752898204073511  \\
            0.833933933933934  1.7507190389399656  \\
            0.8346346346346346  1.7485396016078925  \\
            0.8353353353353353  1.746359892796137  \\
            0.836036036036036  1.744179913220981  \\
            0.8367367367367368  1.7419996635961494  \\
            0.8374374374374375  1.7398191446328326  \\
            0.8381381381381381  1.7376383570396863  \\
            0.8388388388388388  1.7354573015228492  \\
            0.8395395395395395  1.733275978785954  \\
            0.8402402402402402  1.7310943895301358  \\
            0.840940940940941  1.728912534454048  \\
            0.8416416416416417  1.7267304142538693  \\
            0.8423423423423423  1.7245480296233149  \\
            0.843043043043043  1.7223653812536508  \\
            0.8437437437437437  1.7201824698337034  \\
            0.8444444444444444  1.717999296049868  \\
            0.8451451451451452  1.7158158605861211  \\
            0.8458458458458458  1.7136321641240353  \\
            0.8465465465465465  1.7114482073427806  \\
            0.8472472472472473  1.7092639909191458  \\
            0.8479479479479479  1.7070795155275422  \\
            0.8486486486486486  1.7048947818400157  \\
            0.8493493493493494  1.7027097905262578  \\
            0.8500500500500501  1.7005245422536177  \\
            0.8507507507507508  1.6983390376871084  \\
            0.8514514514514515  1.696153277489421  \\
            0.8521521521521521  1.693967262320934  \\
            0.8528528528528528  1.6917809928397207  \\
            0.8535535535535536  1.6895944697015652  \\
            0.8542542542542543  1.6874076935599662  \\
            0.854954954954955  1.6852206650661512  \\
            0.8556556556556556  1.683033384869086  \\
            0.8563563563563563  1.6808458536154816  \\
            0.857057057057057  1.6786580719498083  \\
            0.8577577577577578  1.6764700405143023  \\
            0.8584584584584585  1.6742817599489785  \\
            0.8591591591591592  1.6720932308916376  \\
            0.8598598598598598  1.6699044539778756  \\
            0.8605605605605606  1.6677154298410977  \\
            0.8612612612612612  1.6655261591125212  \\
            0.861961961961962  1.6633366424211924  \\
            0.8626626626626627  1.661146880393987  \\
            0.8633633633633633  1.6589568736556304  \\
            0.8640640640640641  1.6567666228286986  \\
            0.8647647647647648  1.65457612853363  \\
            0.8654654654654654  1.652385391388739  \\
            0.8661661661661662  1.6501944120102152  \\
            0.8668668668668669  1.6480031910121444  \\
            0.8675675675675676  1.645811729006509  \\
            0.8682682682682683  1.6436200266032013  \\
            0.868968968968969  1.6414280844100309  \\
            0.8696696696696696  1.6392359030327355  \\
            0.8703703703703703  1.637043483074986  \\
            0.8710710710710711  1.6348508251384009  \\
            0.8717717717717718  1.632657929822551  \\
            0.8724724724724725  1.6304647977249687  \\
            0.8731731731731731  1.6282714294411598  \\
            0.8738738738738738  1.6260778255646064  \\
            0.8745745745745745  1.6238839866867831  \\
            0.8752752752752753  1.6216899133971587  \\
            0.875975975975976  1.6194956062832095  \\
            0.8766766766766767  1.6173010659304237  \\
            0.8773773773773773  1.6151062929223166  \\
            0.8780780780780781  1.6129112878404284  \\
            0.8787787787787787  1.6107160512643466  \\
            0.8794794794794795  1.608520583771699  \\
            0.8801801801801802  1.6063248859381756  \\
            0.8808808808808808  1.6041289583375273  \\
            0.8815815815815816  1.6019328015415786  \\
            0.8822822822822823  1.5997364161202365  \\
            0.882982982982983  1.5975398026414966  \\
            0.8836836836836837  1.595342961671451  \\
            0.8843843843843844  1.5931458937742953  \\
            0.8850850850850851  1.590948599512343  \\
            0.8857857857857858  1.5887510794460251  \\
            0.8864864864864865  1.5865533341339026  \\
            0.8871871871871871  1.584355364132676  \\
            0.8878878878878879  1.5821571699971866  \\
            0.8885885885885886  1.5799587522804335  \\
            0.8892892892892893  1.5777601115335713  \\
            0.88998998998999  1.5755612483059265  \\
            0.8906906906906906  1.5733621631450005  \\
            0.8913913913913915  1.5711628565964761  \\
            0.8920920920920921  1.5689633292042338  \\
            0.8927927927927928  1.566763581510346  \\
            0.8934934934934935  1.564563614055095  \\
            0.8941941941941942  1.562363427376975  \\
            0.8948948948948949  1.5601630220127065  \\
            0.8955955955955957  1.5579623984972315  \\
            0.8962962962962963  1.5557615573637342  \\
            0.896996996996997  1.5535604991436398  \\
            0.8976976976976977  1.551359224366625  \\
            0.8983983983983984  1.549157733560623  \\
            0.8990990990990991  1.5469560272518361  \\
            0.8997997997997998  1.5447541059647354  \\
            0.9005005005005005  1.5425519702220742  \\
            0.9012012012012012  1.5403496205448906  \\
            0.9019019019019019  1.5381470574525191  \\
            0.9026026026026026  1.5359442814625948  \\
            0.9033033033033033  1.5337412930910577  \\
            0.904004004004004  1.5315380928521671  \\
            0.9047047047047047  1.5293346812585042  \\
            0.9054054054054055  1.5271310588209737  \\
            0.9061061061061061  1.524927226048824  \\
            0.9068068068068068  1.5227231834496395  \\
            0.9075075075075075  1.5205189315293586  \\
            0.9082082082082081  1.5183144707922738  \\
            0.908908908908909  1.51610980174104  \\
            0.9096096096096096  1.5139049248766847  \\
            0.9103103103103103  1.5116998406986095  \\
            0.911011011011011  1.5094945497045993  \\
            0.9117117117117117  1.50728905239083  \\
            0.9124124124124124  1.5050833492518718  \\
            0.9131131131131132  1.5028774407807006  \\
            0.9138138138138138  1.500671327468699  \\
            0.9145145145145145  1.4984650098056655  \\
            0.9152152152152152  1.4962584882798233  \\
            0.9159159159159159  1.4940517633778216  \\
            0.9166166166166166  1.4918448355847471  \\
            0.9173173173173174  1.4896377053841263  \\
            0.918018018018018  1.4874303732579346  \\
            0.9187187187187187  1.4852228396866  \\
            0.9194194194194194  1.4830151051490121  \\
            0.9201201201201201  1.4808071701225267  \\
            0.9208208208208208  1.478599035082973  \\
            0.9215215215215216  1.4763907005046577  \\
            0.9222222222222222  1.4741821668603747  \\
            0.922922922922923  1.4719734346214066  \\
            0.9236236236236236  1.4697645042575362  \\
            0.9243243243243243  1.4675553762370477  \\
            0.925025025025025  1.465346051026735  \\
            0.9257257257257256  1.4631365290919067  \\
            0.9264264264264265  1.460926810896395  \\
            0.9271271271271271  1.4587168969025575  \\
            0.9278278278278278  1.4565067875712852  \\
            0.9285285285285285  1.454296483362008  \\
            0.9292292292292292  1.452085984732702  \\
            0.92992992992993  1.4498752921398923  \\
            0.9306306306306307  1.4476644060386614  \\
            0.9313313313313313  1.4454533268826548  \\
            0.932032032032032  1.443242055124085  \\
            0.9327327327327327  1.4410305912137389  \\
            0.9334334334334334  1.4388189356009815  \\
            0.9341341341341342  1.4366070887337634  \\
            0.9348348348348349  1.4343950510586274  \\
            0.9355355355355355  1.432182823020712  \\
            0.9362362362362363  1.4299704050637558  \\
            0.9369369369369369  1.427757797630107  \\
            0.9376376376376376  1.4255450011607254  \\
            0.9383383383383384  1.4233320160951903  \\
            0.9390390390390391  1.4211188428717025  \\
            0.9397397397397398  1.4189054819270952  \\
            0.9404404404404405  1.4166919336968355  \\
            0.9411411411411411  1.4144781986150288  \\
            0.9418418418418418  1.4122642771144291  \\
            0.9425425425425425  1.4100501696264374  \\
            0.9432432432432433  1.4078358765811148  \\
            0.943943943943944  1.4056213984071806  \\
            0.9446446446446446  1.4034067355320228  \\
            0.9453453453453453  1.4011918883817005  \\
            0.946046046046046  1.39897685738095  \\
            0.9467467467467467  1.39676164295319  \\
            0.9474474474474475  1.394546245520528  \\
            0.9481481481481482  1.39233066550376  \\
            0.9488488488488488  1.390114903322385  \\
            0.9495495495495495  1.3878989593946018  \\
            0.9502502502502503  1.3856828341373166  \\
            0.950950950950951  1.3834665279661507  \\
            0.9516516516516517  1.3812500412954432  \\
            0.9523523523523524  1.3790333745382526  \\
            0.953053053053053  1.3768165281063691  \\
            0.9537537537537538  1.3745995024103137  \\
            0.9544544544544544  1.3723822978593474  \\
            0.9551551551551551  1.370164914861471  \\
            0.9558558558558559  1.3679473538234355  \\
            0.9565565565565566  1.3657296151507414  \\
            0.9572572572572573  1.363511699247649  \\
            0.957957957957958  1.36129360651718  \\
            0.9586586586586586  1.3590753373611224  \\
            0.9593593593593593  1.3568568921800348  \\
            0.9600600600600601  1.3546382713732554  \\
            0.9607607607607608  1.3524194753388987  \\
            0.9614614614614615  1.350200504473869  \\
            0.9621621621621621  1.3479813591738599  \\
            0.9628628628628628  1.345762039833358  \\
            0.9635635635635635  1.3435425468456534  \\
            0.9642642642642643  1.3413228806028368  \\
            0.964964964964965  1.3391030414958092  \\
            0.9656656656656657  1.3368830299142864  \\
            0.9663663663663663  1.3346628462468  \\
            0.967067067067067  1.3324424908807067  \\
            0.9677677677677679  1.3302219642021855  \\
            0.9684684684684685  1.3280012665962522  \\
            0.9691691691691692  1.3257803984467555  \\
            0.9698698698698699  1.323559360136386  \\
            0.9705705705705705  1.3213381520466783  \\
            0.9712712712712713  1.3191167745580161  \\
            0.9719719719719719  1.3168952280496367  \\
            0.9726726726726727  1.314673512899637  \\
            0.9733733733733734  1.3124516294849733  \\
            0.9740740740740741  1.31022957818147  \\
            0.9747747747747748  1.308007359363824  \\
            0.9754754754754755  1.3057849734056042  \\
            0.9761761761761761  1.3035624206792615  \\
            0.9768768768768769  1.3013397015561297  \\
            0.9775775775775776  1.2991168164064297  \\
            0.9782782782782783  1.2968937655992763  \\
            0.978978978978979  1.2946705495026771  \\
            0.9796796796796796  1.2924471684835468  \\
            0.9803803803803803  1.2902236229076967  \\
            0.9810810810810812  1.2879999131398523  \\
            0.9817817817817818  1.2857760395436495  \\
            0.9824824824824825  1.2835520024816427  \\
            0.9831831831831832  1.2813278023153054  \\
            0.9838838838838838  1.2791034394050387  \\
            0.9845845845845846  1.2768789141101697  \\
            0.9852852852852854  1.2746542267889618  \\
            0.985985985985986  1.2724293777986118  \\
            0.9866866866866867  1.2702043674952619  \\
            0.9873873873873874  1.2679791962339957  \\
            0.9880880880880881  1.2657538643688464  \\
            0.9887887887887888  1.2635283722528023  \\
            0.9894894894894894  1.2613027202378078  \\
            0.9901901901901902  1.2590769086747642  \\
            0.9908908908908909  1.2568509379135429  \\
            0.9915915915915916  1.2546248083029785  \\
            0.9922922922922923  1.2523985201908832  \\
            0.992992992992993  1.2501720739240407  \\
            0.9936936936936936  1.2479454698482177  \\
            0.9943943943943944  1.2457187083081616  \\
            0.9950950950950951  1.2434917896476114  \\
            0.9957957957957958  1.24126471420929  \\
            0.9964964964964965  1.239037482334925  \\
            0.9971971971971971  1.2368100943652354  \\
            0.9978978978978978  1.234582550639944  \\
            0.9985985985985987  1.2323548514977798  \\
            0.9992992992992993  1.230126997276484  \\
            1.0  1.2278989883128069  \\
        }
        ;
    \addlegendentry {$B$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={929cf906-177a-4867-8805-d6557fa92663}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.5305305305305306  2.652835771399776  0.0007007007007007182  -0.0019269814279874176  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={929cf906-177a-4867-8805-d6557fa92663}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.5305305305305306  2.652835771399776  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4c0edc82-2175-478e-a6c7-a187d5f7a243}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7617617617617618  1.9735987235959667  0.0007007007007006072  -0.0021470951002817706  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4c0edc82-2175-478e-a6c7-a187d5f7a243}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7617617617617618  1.9735987235959667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d025701b-950e-4da7-badf-d2c44628b752}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={26bcccd1-3d22-477a-9b7c-ee19e854c9f0}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.41666666666666663  3.141592653589793  \\
            0.4225589225589226  3.12786062231566  \\
            0.4284511784511784  3.113932493796736  \\
            0.43434343434343436  3.099818810153672  \\
            0.44023569023569015  3.0855292890531985  \\
            0.4461279461279461  3.071072911608158  \\
            0.452020202020202  3.0564579981585505  \\
            0.4579124579124579  3.04169227399513  \\
            0.46380471380471383  3.026782926671407  \\
            0.4696969696969696  3.011736656230437  \\
            0.47558922558922556  2.9965597194246083  \\
            0.4814814814814814  2.9812579688118586  \\
            0.48737373737373735  2.965836887457546  \\
            0.49326599326599324  2.9503016198479974  \\
            0.49915824915824913  2.934656999522522  \\
            0.5050505050505051  2.91890757385028  \\
            0.5109427609427609  2.9030576263126315  \\
            0.5168350168350169  2.887111196597605  \\
            0.5227272727272727  2.871072098768441  \\
            0.5286195286195285  2.854943937731  \\
            0.5345117845117845  2.8387301241937895  \\
            0.5404040404040403  2.8224338882882143  \\
            0.5462962962962963  2.806058291994664  \\
            0.5521885521885521  2.7896062405013042  \\
            0.5580808080808081  2.773080492606552  \\
            0.563973063973064  2.756483670262594  \\
            0.5698653198653199  2.7398182673455977  \\
            0.5757575757575757  2.7230866577282313  \\
            0.5816498316498315  2.7062911027213747  \\
            0.5875420875420876  2.689433757944384  \\
            0.5934343434343434  2.672516679676674  \\
            0.5993265993265993  2.6555418307376826  \\
            0.6052188552188552  2.6385110859372647  \\
            0.6111111111111112  2.621426237134142  \\
            0.617003367003367  2.6042889979362034  \\
            0.6228956228956228  2.587101008072999  \\
            0.6287878787878788  2.5698638374678024  \\
            0.6346801346801347  2.5525789900339024  \\
            0.6405723905723906  2.5352479072174363  \\
            0.6464646464646464  2.517871971306965  \\
            0.6523569023569024  2.50045250852812  \\
            0.6582491582491582  2.4829907919399354  \\
            0.6641414141414141  2.4654880441480245  \\
            0.67003367003367  2.447945439848385  \\
            0.6759259259259259  2.430364108214401  \\
            0.6818181818181818  2.412745135138549  \\
            0.6877104377104377  2.3950895653392963  \\
            0.6936026936026936  2.377398404342857  \\
            0.6994949494949495  2.359672620348573  \\
            0.7053872053872053  2.34191314598609  \\
            0.7112794612794613  2.3241208799717112  \\
            0.7171717171717171  2.3062966886708396  \\
            0.7230639730639731  2.2884414075727704  \\
            0.7289562289562289  2.2705558426836876  \\
            0.7348484848484849  2.2526407718432164  \\
            0.7407407407407407  2.2346969459695036  \\
            0.7466329966329965  2.216725090237411  \\
            0.7525252525252526  2.1987259051940633  \\
            0.7584175084175084  2.180700067815704  \\
            0.7643097643097643  2.1626482325094867  \\
            0.7702020202020202  2.1445710320635976  \\
            0.7760942760942761  2.126469078548863  \\
            0.781986531986532  2.10834296417475  \\
            0.7878787878787878  2.090193262102493  \\
            0.7937710437710438  2.0720205272178696  \\
            0.7996632996632996  2.053825296865999  \\
            0.8055555555555556  2.035608091550344  \\
            0.8114478114478114  2.0173694155979915  \\
            0.8173400673400673  1.9991097577931116  \\
            0.8232323232323233  1.9808295919803927  \\
            0.8291245791245792  1.962529377640137  \\
            0.835016835016835  1.944209560436561  \\
            0.8409090909090909  1.9258705727407963  \\
            0.8468013468013468  1.907512834129947  \\
            0.8526936026936027  1.8891367518634898  \\
            0.8585858585858586  1.870742721338245  \\
            0.8644781144781144  1.8523311265230342  \\
            0.8703703703703703  1.8339023403740904  \\
            0.8762626262626262  1.8154567252322429  \\
            0.8821548821548821  1.796994633202786  \\
            0.888047138047138  1.778516406518945  \\
            0.8939393939393939  1.7600223778897508  \\
            0.8998316498316499  1.7415128708331276  \\
            0.9057239057239057  1.7229881999949117  \\
            0.9116161616161617  1.7044486714545162  \\
            0.9175084175084175  1.6858945830178862  \\
            0.9234006734006734  1.6673262244983693  \\
            0.9292929292929293  1.6487438779860861  \\
            0.9351851851851851  1.630147818106356  \\
            0.9410774410774411  1.6115383122676832  \\
            0.9469696969696969  1.5929156208998312  \\
            0.9528619528619529  1.5742799976824098  \\
            0.9587542087542087  1.5556316897644513  \\
            0.9646464646464646  1.5369709379753678  \\
            0.9705387205387206  1.5182979770277085  \\
            0.9764309764309764  1.4996130357120716  \\
            0.9823232323232324  1.4809163370845302  \\
            0.9882154882154882  1.4622080986469235  \\
            0.9941077441077442  1.4434885325203122  \\
            1.0  1.4247578456119112  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={db8947f0-b57b-41f2-83b4-540961956188}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6052188552188552  2.6385110859372647  0.005892255892255949  -0.017084848803122554  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={db8947f0-b57b-41f2-83b4-540961956188}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6052188552188552  2.6385110859372647  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9fda9a18-5c1a-44b4-ac79-7f82b80dca62}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7996632996632996  2.053825296865999  0.005892255892255949  -0.01821720531565507  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9fda9a18-5c1a-44b4-ac79-7f82b80dca62}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7996632996632996  2.053825296865999  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={29622199-537e-4c8d-a539-44db4bf595e5}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5333333333333333  3.1415926535897927  \\
            0.538047138047138  3.1285751457699975  \\
            0.5427609427609428  3.115506078962415  \\
            0.5474747474747474  3.102386979816977  \\
            0.5521885521885522  3.089219312532981  \\
            0.5569023569023569  3.0760044821778827  \\
            0.5616161616161617  3.062743837785893  \\
            0.5663299663299664  3.049438675254101  \\
            0.571043771043771  3.036090240052138  \\
            0.5757575757575757  3.0226997297599087  \\
            0.5804713804713805  3.009268296446569  \\
            0.5851851851851851  2.995797048902758  \\
            0.5898989898989899  2.982287054736987  \\
            0.5946127946127946  2.968739342346163  \\
            0.5993265993265993  2.95515490276936  \\
            0.604040404040404  2.9415346914331355  \\
            0.6087542087542087  2.9278796297960588  \\
            0.6134680134680135  2.9141906068994166  \\
            0.6181818181818182  2.9004684808305425  \\
            0.6228956228956228  2.8867140801046762  \\
            0.6276094276094276  2.8729282049707816  \\
            0.6323232323232323  2.8591116286463585  \\
            0.6370370370370371  2.8452650984858483  \\
            0.6417508417508417  2.8313893370869287  \\
            0.6464646464646464  2.8174850433386425  \\
            0.6511784511784511  2.803552893415002  \\
            0.655892255892256  2.7895935417174798  \\
            0.6606060606060606  2.775607621769513  \\
            0.6653198653198653  2.761595747065937  \\
            0.67003367003367  2.7475585118800625  \\
            0.6747474747474748  2.7334964920309117  \\
            0.6794612794612795  2.7194102456129556  \\
            0.6841750841750842  2.7053003136905382  \\
            0.6888888888888889  2.6911672209590183  \\
            0.6936026936026936  2.6770114763745343  \\
            0.6983164983164982  2.662833573754152  \\
            0.703030303030303  2.6486339923480635  \\
            0.7077441077441078  2.6344131973853715  \\
            0.7124579124579125  2.620171640594921  \\
            0.7171717171717171  2.605909760702517  \\
            0.7218855218855219  2.5916279839058185  \\
            0.7265993265993266  2.577326724328077  \\
            0.7313131313131314  2.563006384451855  \\
            0.736026936026936  2.548667355533759  \\
            0.7407407407407407  2.534310018001181  \\
            0.7454545454545454  2.5199347418319658  \\
            0.7501683501683502  2.5055418869178796  \\
            0.7548821548821549  2.4911318034126992  \\
            0.7595959595959596  2.4767048320656837  \\
            0.7643097643097643  2.462261304541164  \\
            0.769023569023569  2.44780154372493  \\
            0.7737373737373737  2.4333258640180606  \\
            0.7784511784511785  2.418834571618802  \\
            0.7831649831649832  2.404327964793081  \\
            0.7878787878787878  2.38980633413417  \\
            0.7925925925925926  2.3752699628120486  \\
            0.7973063973063973  2.3607191268129206  \\
            0.8020202020202021  2.346154095169356  \\
            0.8067340067340067  2.331575130181485  \\
            0.8114478114478114  2.316982487629669  \\
            0.8161616161616162  2.3023764169790124  \\
            0.8208754208754209  2.2877571615761045  \\
            0.8255892255892257  2.273124958838334  \\
            0.8303030303030303  2.258480040436099  \\
            0.835016835016835  2.2438226324682384  \\
            0.8397306397306398  2.229152955630974  \\
            0.8444444444444444  2.2144712253806498  \\
            0.8491582491582492  2.1997776520905337  \\
            0.8538720538720539  2.1850724412019433  \\
            0.8585858585858586  2.1703557933699225  \\
            0.8632996632996632  2.1556279046037257  \\
            0.868013468013468  2.140888966402298  \\
            0.8727272727272728  2.126139165884987  \\
            0.8774410774410775  2.1113786859176646  \\
            0.8821548821548821  2.0966077052344634  \\
            0.8868686868686868  2.0818263985552883  \\
            0.8915824915824916  2.0670349366993  \\
            0.8962962962962963  2.052233486694516  \\
            0.901010101010101  2.0374222118836847  \\
            0.9057239057239057  2.022601272026589  \\
            0.9104377104377104  2.0077708233989244  \\
            0.9151515151515152  1.9929310188878655  \\
            0.9198653198653198  1.9780820080844848  \\
            0.9245791245791246  1.9632239373731095  \\
            0.9292929292929293  1.9483569500177635  \\
            0.934006734006734  1.9334811862457935  \\
            0.9387205387205387  1.9185967833287796  \\
            0.9434343434343434  1.9037038756608617  \\
            0.9481481481481481  1.8888025948345426  \\
            0.9528619528619529  1.8738930697140872  \\
            0.9575757575757575  1.8589754265066074  \\
            0.9622895622895623  1.844049788830898  \\
            0.967003367003367  1.8291162777841352  \\
            0.9717171717171718  1.8141750120064883  \\
            0.9764309764309764  1.799226107743749  \\
            0.9811447811447811  1.784269678908018  \\
            0.9858585858585859  1.7693058371365478  \\
            0.9905723905723905  1.7543346918487992  \\
            0.9952861952861953  1.7393563503017533  \\
            1.0  1.7243709176435886  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cd4fa4dd-8df3-4e01-9a58-39d47a1d94a1}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6841750841750842  2.7053003136905382  0.00471380471380467  -0.01413309273151997  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cd4fa4dd-8df3-4e01-9a58-39d47a1d94a1}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6841750841750842  2.7053003136905382  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6506f3f4-757f-4630-bb02-15de8e0b0b0b}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8397306397306398  2.229152955630974  0.00471380471380467  -0.014681730250324154  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6506f3f4-757f-4630-bb02-15de8e0b0b0b}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8397306397306398  2.229152955630974  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b2cce54e-4a89-4796-b2eb-550c7af2aae7}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6499999999999999  3.141592653589793  \\
            0.6535353535353534  3.13113072504214  \\
            0.657070707070707  3.1206536755319316  \\
            0.6606060606060605  3.1101617690980534  \\
            0.664141414141414  3.099655263508242  \\
            0.6676767676767675  3.0891344104493457  \\
            0.6712121212121211  3.078599455710483  \\
            0.6747474747474747  3.068050639359452  \\
            0.6782828282828282  3.05748819591264  \\
            0.6818181818181818  3.046912354498766  \\
            0.6853535353535353  3.036323339016689  \\
            0.6888888888888887  3.0257213682875586  \\
            0.6924242424242424  3.0151066562015387  \\
            0.6959595959595959  3.004479411859343  \\
            0.6994949494949494  2.993839839708791  \\
            0.7030303030303029  2.983188139676604  \\
            0.7065656565656565  2.972524507295632  \\
            0.71010101010101  2.9618491338277053  \\
            0.7136363636363636  2.9511622063822793  \\
            0.7171717171717171  2.940463908031057  \\
            0.7207070707070706  2.9297544179187405  \\
            0.7242424242424241  2.9190339113700805  \\
            0.7277777777777777  2.908302559993346  \\
            0.7313131313131314  2.897560531780395  \\
            0.7348484848484849  2.886807991203434  \\
            0.7383838383838384  2.876045099308631  \\
            0.7419191919191919  2.86527201380669  \\
            0.7454545454545454  2.854488889160506  \\
            0.7489898989898989  2.8436958766700027  \\
            0.7525252525252525  2.832893124554281  \\
            0.7560606060606061  2.822080778031161  \\
            0.7595959595959596  2.811258979394224  \\
            0.7631313131313131  2.8004278680874393  \\
            0.7666666666666666  2.789587580777484  \\
            0.7702020202020201  2.7787382514238157  \\
            0.7737373737373736  2.767880011346601  \\
            0.7772727272727272  2.7570129892925666  \\
            0.7808080808080808  2.7461373114988543  \\
            0.7843434343434342  2.7352531017549415  \\
            0.7878787878787878  2.7243604814627105  \\
            0.7914141414141413  2.7134595696947255  \\
            0.7949494949494949  2.702550483250774  \\
            0.7984848484848484  2.691633336712745  \\
            0.802020202020202  2.6807082424978956  \\
            0.8055555555555556  2.6697753109105617  \\
            0.8090909090909091  2.65883465019237  \\
            0.8126262626262626  2.6478863665710026  \\
            0.8161616161616161  2.636930564307553  \\
            0.8196969696969696  2.6259673457425405  \\
            0.8232323232323231  2.6149968113406112  \\
            0.8267676767676768  2.604019059733978  \\
            0.8303030303030303  2.593034187764639  \\
            0.8338383838383838  2.5820422905254174  \\
            0.8373737373737373  2.5710434613998565  \\
            0.8409090909090908  2.5600377921010145  \\
            0.8444444444444443  2.54902537270919  \\
            0.847979797979798  2.538006291708613  \\
            0.8515151515151516  2.526980636023141  \\
            0.8550505050505051  2.5159484910509757  \\
            0.8585858585858586  2.5049099406984627  \\
            0.8621212121212121  2.49386506741296  \\
            0.8656565656565656  2.4828139522148502  \\
            0.8691919191919192  2.4717566747286863  \\
            0.8727272727272727  2.460693313213527  \\
            0.8762626262626263  2.44962394459246  \\
            0.8797979797979798  2.4385486444813607  \\
            0.8833333333333333  2.4274674872169015  \\
            0.8868686868686868  2.416380545883828  \\
            0.8904040404040403  2.405287892341536  \\
            0.8939393939393939  2.3941895972499685  \\
            0.8974747474747474  2.3830857300948383  \\
            0.9010101010101009  2.3719763592122254  \\
            0.9045454545454545  2.3608615518125298  \\
            0.908080808080808  2.349741374003849  \\
            0.9116161616161615  2.338615890814734  \\
            0.9151515151515152  2.3274851662164053  \\
            0.9186868686868687  2.316349263144402  \\
            0.9222222222222222  2.3052082435196963  \\
            0.9257575757575758  2.2940621682692903  \\
            0.9292929292929293  2.282911097346304  \\
            0.9328282828282828  2.2717550897495755  \\
            0.9363636363636364  2.260594203542783  \\
            0.9398989898989899  2.249428495873098  \\
            0.9434343434343434  2.2382580229894016  \\
            0.946969696969697  2.2270828402600484  \\
            0.9505050505050505  2.2159030021902177  \\
            0.954040404040404  2.2047185624388437  \\
            0.9575757575757575  2.1935295738351472  \\
            0.961111111111111  2.1823360883947807  \\
            0.9646464646464646  2.1711381573355855  \\
            0.9681818181818181  2.1599358310929864  \\
            0.9717171717171718  2.148729159335028  \\
            0.9752525252525253  2.137518190977061  \\
            0.9787878787878788  2.1263029741960793  \\
            0.9823232323232323  2.1150835564447483  \\
            0.9858585858585859  2.103859984465088  \\
            0.9893939393939394  2.0926323043018655  \\
            0.9929292929292929  2.08140056131566  \\
            0.9964646464646465  2.0701648001956556  \\
            1.0  2.0589250649721285  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={af3cae17-497f-4dfa-8c48-ac3459c5682f}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7631313131313131  2.8004278680874393  0.0035353535353535026  -0.010840287309955343  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={af3cae17-497f-4dfa-8c48-ac3459c5682f}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7631313131313131  2.8004278680874393  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cec904a2-6770-4b57-8e4b-e5264986564f}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8797979797979798  2.4385486444813607  0.0035353535353535026  -0.01108115726445913  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cec904a2-6770-4b57-8e4b-e5264986564f}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8797979797979798  2.4385486444813607  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed63a426-2e6c-4265-a4d9-6c72f84d87ff}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  3.141592653589793  \\
            0.7690235690235689  3.13436076386578  \\
            0.7713804713804713  3.1271248945472543  \\
            0.7737373737373737  3.11988508415891  \\
            0.7760942760942761  3.11264137072139  \\
            0.7784511784511784  3.105393791759652  \\
            0.7808080808080808  3.0981423843111635  \\
            0.7831649831649831  3.0908871849339308  \\
            0.7855218855218855  3.0836282297143702  \\
            0.7878787878787878  3.0763655542750197  \\
            0.7902356902356902  3.069099193782094  \\
            0.7925925925925925  3.0618291829528985  \\
            0.7949494949494949  3.0545555560630837  \\
            0.7973063973063974  3.0472783469537696  \\
            0.7996632996632996  3.039997589038526  \\
            0.802020202020202  3.0327133153102053  \\
            0.8043771043771043  3.025425558347664  \\
            0.8067340067340066  3.018134350322335  \\
            0.8090909090909091  3.010839723004679  \\
            0.8114478114478114  3.0035417077705184  \\
            0.8138047138047138  2.996240335607235  \\
            0.8161616161616161  2.9889356371198623  \\
            0.8185185185185184  2.9816276425370565  \\
            0.820875420875421  2.9743163817169536  \\
            0.8232323232323232  2.96700188415292  \\
            0.8255892255892254  2.959684178979184  \\
            0.8279461279461279  2.9523632949763745  \\
            0.8303030303030302  2.945039260576949  \\
            0.8326599326599327  2.9377121038705205  \\
            0.835016835016835  2.930381852609088  \\
            0.8373737373737373  2.9230485342121657  \\
            0.8397306397306397  2.915712175771823  \\
            0.842087542087542  2.9083728040576284  \\
            0.8444444444444446  2.901030445521499  \\
            0.8468013468013468  2.893685126302474  \\
            0.849158249158249  2.886336872231384  \\
            0.8515151515151516  2.87898570883545  \\
            0.8538720538720539  2.871631661342793  \\
            0.8562289562289561  2.8642747546868588  \\
            0.8585858585858586  2.856915013510772  \\
            0.8609427609427609  2.8495524621716055  \\
            0.8632996632996632  2.842187124744575  \\
            0.8656565656565656  2.8348190250271594  \\
            0.8680134680134679  2.8274481865431476  \\
            0.8703703703703703  2.8200746325466173  \\
            0.8727272727272726  2.8126983860258368  \\
            0.8750841750841751  2.8053194697071033  \\
            0.8774410774410775  2.797937906058514  \\
            0.8797979797979798  2.7905537172936703  \\
            0.8821548821548821  2.783166925375313  \\
            0.8845117845117845  2.775777552018903  \\
            0.8868686868686868  2.7683856186961378  \\
            0.8892255892255891  2.760991146638398  \\
            0.8915824915824915  2.75359415684015  \\
            0.8939393939393939  2.7461946700622777  \\
            0.8962962962962963  2.7387927068353655  \\
            0.8986531986531987  2.7313882874629183  \\
            0.901010101010101  2.723981432024534  \\
            0.9033670033670034  2.716572160379016  \\
            0.9057239057239057  2.7091604921674386  \\
            0.908080808080808  2.7017464468161587  \\
            0.9104377104377104  2.694330043539774  \\
            0.9127946127946127  2.6869113013440353  \\
            0.915151515151515  2.6794902390287154  \\
            0.9175084175084175  2.672066875190413  \\
            0.9198653198653198  2.6646412282253342  \\
            0.9222222222222223  2.6572133163320055  \\
            0.9245791245791246  2.649783157513959  \\
            0.926936026936027  2.6423507695823627  \\
            0.9292929292929293  2.634916170158613  \\
            0.9316498316498316  2.6274793766768862  \\
            0.934006734006734  2.620040406386643  \\
            0.9363636363636363  2.6125992763550925  \\
            0.9387205387205387  2.605156003469629  \\
            0.9410774410774411  2.59771060444021  \\
            0.9434343434343434  2.590263095801711  \\
            0.9457912457912457  2.582813493916236  \\
            0.9481481481481482  2.575361814975391  \\
            0.9505050505050505  2.567908075002527  \\
            0.9528619528619529  2.5604522898549367  \\
            0.9552188552188552  2.552994475226028  \\
            0.9575757575757575  2.545534646647457  \\
            0.9599326599326599  2.538072819491224  \\
            0.9622895622895623  2.5306090089717475  \\
            0.9646464646464646  2.5231432301478947  \\
            0.967003367003367  2.5156754979249847  \\
            0.9693602693602694  2.508205827056762  \\
            0.9717171717171718  2.500734232147338  \\
            0.9740740740740741  2.493260727653101  \\
            0.9764309764309764  2.4857853278845985  \\
            0.9787878787878788  2.478308047008389  \\
            0.9811447811447811  2.4708288990488674  \\
            0.9835016835016835  2.4633478978900594  \\
            0.9858585858585859  2.4558650572773972  \\
            0.9882154882154882  2.4483803908194504  \\
            0.9905723905723905  2.4408939119896487  \\
            0.9929292929292929  2.4334056341279693  \\
            0.9952861952861953  2.4259155704426028  \\
            0.9976430976430977  2.4184237340115913  \\
            1.0  2.410930137784438  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={78ab3b55-521e-4c6f-b506-6341873aae6b}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.842087542087542  2.9083728040576284  0.002356902356902557  -0.007342358536129634  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={78ab3b55-521e-4c6f-b506-6341873aae6b}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.842087542087542  2.9083728040576284  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9933da82-6c18-4647-8164-f83a6a5c1ebd}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.9198653198653198  2.6646412282253342  0.002356902356902446  -0.007427911893328698  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9933da82-6c18-4647-8164-f83a6a5c1ebd}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9198653198653198  2.6646412282253342  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1aeb6ca7-a3c4-4c25-bad9-87468f371637}, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8833333333333333  3.141592653589793  \\
            0.8845117845117845  3.1378976455794856  \\
            0.8856902356902356  3.1342019975813433  \\
            0.8868686868686868  3.13050571225672  \\
            0.888047138047138  3.126808792252054  \\
            0.8892255892255891  3.1231112401989805  \\
            0.8904040404040405  3.119413058714428  \\
            0.8915824915824916  3.115714250400732  \\
            0.8927609427609428  3.1120148178457283  \\
            0.8939393939393939  3.10831476362286  \\
            0.8951178451178451  3.10461409029128  \\
            0.8962962962962961  3.1009128003959487  \\
            0.8974747474747474  3.09721089646773  \\
            0.8986531986531987  3.0935083810235007  \\
            0.8998316498316498  3.0898052565662373  \\
            0.9010101010101009  3.086101525585117  \\
            0.9021885521885522  3.0823971905556142  \\
            0.9033670033670034  3.0786922539395984  \\
            0.9045454545454545  3.074986718185422  \\
            0.9057239057239057  3.071280585728021  \\
            0.9069023569023569  3.0675738589890025  \\
            0.908080808080808  3.063866540376741  \\
            0.9092592592592592  3.0601586322864653  \\
            0.9104377104377104  3.0564501371003563  \\
            0.9116161616161615  3.0527410571876255  \\
            0.9127946127946127  3.0490313949046177  \\
            0.913973063973064  3.0453211525948882  \\
            0.9151515151515152  3.0416103325892974  \\
            0.9163299663299662  3.0378989372060925  \\
            0.9175084175084175  3.0341869687509955  \\
            0.9186868686868688  3.0304744295172936  \\
            0.9198653198653198  3.0267613217859166  \\
            0.9210437710437709  3.0230476478255244  \\
            0.9222222222222223  3.019333409892588  \\
            0.9234006734006733  3.015618610231479  \\
            0.9245791245791246  3.0119032510745414  \\
            0.9257575757575758  3.0081873346421824  \\
            0.926936026936027  3.004470863142945  \\
            0.9281144781144781  3.0007538387735946  \\
            0.9292929292929293  2.9970362637191954  \\
            0.9304713804713804  2.9933181401531885  \\
            0.9316498316498316  2.9895994702374686  \\
            0.9328282828282828  2.9858802561224675  \\
            0.934006734006734  2.9821604999472253  \\
            0.9351851851851851  2.9784402038394653  \\
            0.9363636363636363  2.974719369915675  \\
            0.9375420875420875  2.9709980002811793  \\
            0.9387205387205387  2.9672760970302114  \\
            0.9398989898989899  2.96355366224599  \\
            0.941077441077441  2.959830698000793  \\
            0.9422558922558922  2.956107206356024  \\
            0.9434343434343434  2.9523831893622936  \\
            0.9446127946127947  2.948658649059482  \\
            0.9457912457912458  2.944933587476818  \\
            0.946969696969697  2.94120800663294  \\
            0.9481481481481482  2.9374819085359736  \\
            0.9493265993265994  2.933755295183596  \\
            0.9505050505050505  2.9300281685631093  \\
            0.9516835016835017  2.926300530651501  \\
            0.9528619528619529  2.922572383415519  \\
            0.954040404040404  2.9188437288117353  \\
            0.9552188552188552  2.9151145687866102  \\
            0.9563973063973064  2.9113849052765657  \\
            0.9575757575757575  2.9076547402080393  \\
            0.9587542087542087  2.9039240754975606  \\
            0.9599326599326599  2.9001929130518063  \\
            0.961111111111111  2.8964612547676722  \\
            0.9622895622895623  2.89272910253233  \\
            0.9634680134680135  2.8889964582232923  \\
            0.9646464646464646  2.885263323708477  \\
            0.9658249158249158  2.8815297008462655  \\
            0.967003367003367  2.877795591485567  \\
            0.9681818181818181  2.8740609974658784  \\
            0.9693602693602693  2.8703259206173444  \\
            0.9705387205387206  2.866590362760818  \\
            0.9717171717171718  2.86285432570792  \\
            0.9728956228956229  2.8591178112610987  \\
            0.9740740740740741  2.8553808212136835  \\
            0.9752525252525253  2.8516433573499524  \\
            0.9764309764309764  2.847905421445181  \\
            0.9776094276094276  2.8441670152657035  \\
            0.9787878787878788  2.8404281405689713  \\
            0.9799663299663299  2.8366887991036034  \\
            0.9811447811447811  2.8329489926094498  \\
            0.9823232323232323  2.82920872281764  \\
            0.9835016835016834  2.8254679914506426  \\
            0.9846801346801347  2.8217268002223204  \\
            0.9858585858585859  2.8179851508379796  \\
            0.987037037037037  2.8142430449944302  \\
            0.9882154882154882  2.8105004843800327  \\
            0.9893939393939394  2.806757470674757  \\
            0.9905723905723905  2.803014005550231  \\
            0.9917508417508417  2.799270090669795  \\
            0.9929292929292929  2.7955257276885517  \\
            0.9941077441077442  2.7917809182534215  \\
            0.9952861952861953  2.788035664003185  \\
            0.9964646464646465  2.7842899665685477  \\
            0.9976430976430977  2.7805438275721737  \\
            0.9988215488215488  2.7767972486287475  \\
            1.0  2.7730502313450205  \\
        }
        ;
    \addlegendentry {Classical Solution}
    \node[right, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:0.3,3.141592653589793) {$E$};
\end{axis}
\end{tikzpicture}


==> full.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }
%width={145.4mm}, height={99.6mm},
%ymax={3.2986722862692828}
% ymin={-0.031415926535897934}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},  scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={1}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.075}, ymax={3.5}, yticklabels={{$0$,$1$,$2$,$3$}}, ytick={{0.0,1.0,2.0,3.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d31a6cc-a594-4537-b251-5b14e071861d}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6366849244339601  2.349828498681387  \\
            0.6336947918518839  2.3398886698126793  \\
            0.6307046597517971  2.3299491012137414  \\
            0.6277145281405896  2.3200097966048805  \\
            0.6247243970252789  2.3100707597753023  \\
            0.6217342664130164  2.3001319945871583  \\
            0.6187441363110968  2.2901935049797606  \\
            0.6157540067269585  2.280255294969591  \\
            0.6127638776681829  2.2703173686502995  \\
            0.6097737491424956  2.2603797301930446  \\
            0.6067836211577791  2.2504423838538923  \\
            0.6037934937220659  2.24050533397109  \\
            0.6008033668435524  2.230568584970731  \\
            0.5978132405306027  2.220632141369464  \\
            0.5948231147917491  2.2106960077745006  \\
            0.5918329896356926  2.2007601888836117  \\
            0.5888428650713091  2.190824689489302  \\
            0.5858527411076578  2.1808895144835985  \\
            0.5828626177539802  2.170954668857403  \\
            0.5798724950197152  2.161020157707645  \\
            0.5768823729144982  2.1510859862373732  \\
            0.5738922514481624  2.1411521597557575  \\
            0.5709021306307431  2.131218683681102  \\
            0.5679120104724905  2.121285563548528  \\
            0.5649218909838668  2.1113528050081465  \\
            0.5619317721755643  2.1014204138338077  \\
            0.5589416540585058  2.0914883959235415  \\
            0.555951536643845  2.081556757299556  \\
            0.5529614199429734  2.0716255041124985  \\
            0.5499713039675327  2.0616946426489537  \\
            0.5469811887294157  2.051764179331549  \\
            0.5439910742407846  2.041834120727818  \\
            0.5410009605140711  2.0319044735504033  \\
            0.5380108475619767  2.021975244657183  \\
            0.5350207353974887  2.0120464410605283  \\
            0.5320306240338819  2.0021180699292804  \\
            0.5290405134847356  1.9921901385964946  \\
            0.5260504037639433  1.9822626545645656  \\
            0.5230602948857137  1.9723356255052267  \\
            0.5200701868645755  1.9624090592629875  \\
            0.5170800797153974  1.952482963866634  \\
            0.514089973453389  1.942557347530109  \\
            0.511099868094126  1.9326322186640545  \\
            0.5081097636535504  1.9227075858764613  \\
            0.5051196601479735  1.912783457974145  \\
            0.5021295575940985  1.902859843976288  \\
            0.4991394560090226  1.8929367531161074  \\
            0.4961493554102659  1.8830141948542198  \\
            0.4931592558157746  1.8730921788809367  \\
            0.4901691572439242  1.8631707151175472  \\
            0.48717905971354347  1.8532498137310403  \\
            0.4841889632439211  1.8433294851377104  \\
            0.48119886785483557  1.833409740017966  \\
            0.4782087735665616  1.8234905893192197  \\
            0.47521868039987475  1.8135720442585201  \\
            0.47222858837607856  1.8036541163394464  \\
            0.4692384975170159  1.7937368173576245  \\
            0.46624840784510213  1.7838201594169611  \\
            0.46325831938332834  1.7739041549313483  \\
            0.46026823215527535  1.7639888166326227  \\
            0.45727814618514023  1.754074157587432  \\
            0.45428806149776096  1.7441601912083542  \\
            0.4512979781186426  1.734246931267288  \\
            0.44830789607396043  1.7243343918969698  \\
            0.44531781539059273  1.7144225876104053  \\
            0.4423277360961394  1.7045115333122185  \\
            0.4393376582189666  1.694601244319473  \\
            0.43634758178821337  1.6846917363655551  \\
            0.43335750683381663  1.6747830256142318  \\
            0.43036743338654115  1.6648751286788035  \\
            0.4273773614780242  1.6549680626430885  \\
            0.4243872911407975  1.6450618450724872  \\
            0.4213972224083042  1.635156494023832  \\
            0.4184071553149424  1.625252028071855  \\
            0.41541708989610804  1.615348466330229  \\
            0.41242702618823057  1.6054458284689195  \\
            0.40943696422879  1.5955441347242945  \\
            0.4064469040563677  1.585643405929898  \\
            0.4034568457106974  1.5757436635416573  \\
            0.4004667892327055  1.5658449296574979  \\
            0.39747673466453676  1.55594722703243  \\
            0.39448668204961035  1.5460505791126788  \\
            0.39149663143268676  1.5361550100678427  \\
            0.3885065828599024  1.5262605448086244  \\
            0.3855165363788151  1.516367209013331  \\
            0.38252649203846684  1.5064750291644013  \\
            0.3795364498894647  1.4965840325878397  \\
            0.3765464099840103  1.4866942474682852  \\
            0.37355637237596934  1.4768057028916213  \\
            0.3705663371209554  1.4669184288881276  \\
            0.36757630427639976  1.457032456467265  \\
            0.3645862739016028  1.447147817646987  \\
            0.36159624605782276  1.4372645455060187  \\
            0.3586062208083833  1.4273826742363405  \\
            0.3556161982187214  1.4175022391687615  \\
            0.35262617835648685  1.4076232768320034  \\
            0.3496361612916608  1.397745825013666  \\
            0.3466461470966351  1.387869922799782  \\
            0.34365613584630655  1.3779956106309612  \\
            0.34066612761821374  1.3681229303759324  \\
            0.33767612249264867  1.3582519253864447  \\
            0.33468612055275304  1.3483826405539674  \\
            0.3316961218846751  1.338515122396228  \\
            0.3287061265777107  1.3286494191263574  \\
            0.325716134724412  1.3187855807164721  \\
            0.3227261464207705  1.3089236589988713  \\
            0.3197361617663808  1.2990637077470526  \\
            0.31674618086457407  1.289205782753202  \\
            0.31375620382263564  1.2793499419471406  \\
            0.3107662307519846  1.2694962454860013  \\
            0.3077762617683473  1.2596447558551538  \\
            0.30478629699201587  1.2497955380062868  \\
            0.3017963365480388  1.239948659454465  \\
            0.29880638056645675  1.2301041904152115  \\
            0.2958164291825969  1.2202622039557576  \\
            0.29282648253728727  1.2104227761113473  \\
            0.2898365407771738  1.2005859860633845  \\
            0.28684660405503026  1.1907519162959879  \\
            0.2838566725300387  1.1809206527568064  \\
            0.280866746368192  1.1710922850701444  \\
            0.2778768257426029  1.1612669067010433  \\
            0.2748869108339215  1.1514446151895288  \\
            0.2718970018307553  1.1416255123652657  \\
            0.26890709893007436  1.131809704578048  \\
            0.2659172023377418  1.1219973029757078  \\
            0.2629273122689473  1.1121884237415913  \\
            0.25993742894881255  1.1023831884232553  \\
            0.2569475526129152  1.09258172420861  \\
            0.25395768350793657  1.0827841642860543  \\
            0.2509678218923119  1.072990648182673  \\
            0.2479779680369328  1.0632013221571566  \\
            0.2449881222259266  1.0534163396066951  \\
            0.2419982847574444  1.0436358615058574  \\
            0.23900845594457507  1.0338600568868759  \\
            0.23601863611624951  1.0240891033403794  \\
            0.2330288256183004  1.014323187575055  \\
            0.23003902481451804  1.0045625059999912  \\
            0.2270492340878706  0.9948072653705735  \\
            0.22405945384175274  0.9850576834756347  \\
            0.2210696845013876  0.9753139898806684  \\
            0.21807992651531546  0.9655764267445369  \\
            0.21509018035700242  0.9558452496759567  \\
            0.2121004465266313  0.9461207287090275  \\
            0.2091107255529562  0.9364031492995692  \\
            0.20612101799543958  0.9266928134777288  \\
            0.2031313244464535  0.9169900410421662  \\
            0.20014164553377212  0.9072951708956509  \\
            0.19715198192325434  0.897608562502361  \\
            0.19416233432174215  0.8879305974467915  \\
            0.19117270348031373  0.878261681187754  \\
            0.18818309019776602  0.8686022449448065  \\
            0.18519349532445525  0.8589527477640974  \\
            0.18220391976656425  0.8493136788219534  \\
            0.17921436449073122  0.8396855599276201  \\
            0.17622483052916715  0.8300689482801551  \\
            0.17323531898534048  0.8204644395352885  \\
            0.1702458310402196  0.8108726711769233  \\
            0.16725636795919324  0.8012943262509539  \\
            0.16426693109974588  0.7917301375044055  \\
            0.1612775219200059  0.7821808919981722  \\
            0.1582881419882432  0.7726474362317112  \\
            0.15529879299345944  0.7631306818574908  \\
            0.1523094767572379  0.7536316120728639  \\
            0.14932019524700751  0.7441512887754236  \\
            0.1463309505909383  0.7346908605986298  \\
            0.14334174509469733  0.7252515719503537  \\
            0.14035258126034297  0.7158347732048996  \\
            0.13736346180768647  0.706441932224603  \\
            0.13437438969850207  0.6970746474179317  \\
            0.13138536816404112  0.6877346625784054  \\
            0.12839640073638678  0.6784238837941092  \\
            0.12540749128429038  0.6691443987728833  \\
            0.12241864405425468  0.659898498995649  \\
            0.11942986371778236  0.6506887051923118  \\
            0.11644115542589306  0.6415177967344255  \\
            0.11345252487225063  0.6323888456674599  \\
            0.1104639783665334  0.6233052562640399  \\
            0.10747552292004792  0.6142708111696914  \\
            0.1044871663460029  0.6052897254439746  \\
            0.10149891737746772  0.5963667101325867  \\
            0.09851078580684591  0.5875070474203257  \\
            0.09552278265140966  0.5787166798119932  \\
            0.09253492035095767  0.5700023166169853  \\
            0.08954721300492328  0.5613715616516174  \\
            0.0865596766586118  0.5528330673880328  \\
            0.08357232965067217  0.5443967220422401  \\
            0.08058519303780275  0.5360738781954502  \\
            0.07759829111740629  0.5278776340844578  \\
            0.07461165207557209  0.5198231822527093  \\
            0.07162530879691302  0.5119282451657532  \\
            0.06863929988543184  0.5042136241676222  \\
            0.06565367096343194  0.49670389770208134  \\
            0.0626684763408942  0.4894283183141836  \\
            0.059683781184730444  0.48242197772088696  \\
            0.056699664371373255  0.4757273380707603  \\
            0.05371622228758068  0.4693962709760604  \\
            0.050733573968072807  0.4634928117697508  \\
            0.047751868151947895  0.45809693928186623  \\
            0.04477129314785661  0.45330985495697645  \\
            0.04179209090203436  0.4492615022440749  \\
            0.038814577512824244  0.4461215161483931  \\
            0.035839173912587986  0.4441155712514396  \\
            0.03286645310460463  0.44355049642644395  \\
            0.029897215360632397  0.4448541465238201  \\
            0.02693261269660857  0.44864116971930523  \\
            0.02397436465714061  0.45582648407012816  \\
            0.02102515370845215  0.46783187051787883  \\
            0.018089400485290504  0.48698732372160575  \\
            0.015174917629857768  0.5173754249337715  \\
            0.012296838371353086  0.5667921596274141  \\
            0.009488347405744202  0.6518863054931326  \\
            0.0068357613149866905  0.8135081825170483  \\
            0.0046161588709030645  1.162144624085939  \\
            0.003711146236668048  1.855119717895846  \\
            0.004911077657806739  2.498243146599196  \\
            0.007235133366740771  2.8052378114937424  \\
            0.009922601453790468  2.9501520870331897  \\
            0.012745637610160357  3.0278654185526297  \\
            0.01563096063172935  3.0735155493790844  \\
            0.01854952765313894  3.1017533586137715  \\
            0.021487796902913307  3.1195745875450007  \\
            0.024438662995939987  3.1306982977329034  \\
            0.027398056062802042  3.1372718259655943  \\
            0.03036348294769095  3.1406175363760647  \\
            0.03333333333333333  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e19753b3-5b68-4663-98c0-3fd076b10660}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.4184071553149424  1.625252028071855  -0.0029900654188343423  -0.009903561741625877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e19753b3-5b68-4663-98c0-3fd076b10660}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4184071553149424  1.625252028071855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92e6aaf3-c58c-4d6b-8f01-861ef99db88f}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.19715198192325434  0.897608562502361  -0.0029896476015121853  -0.009677965055569504  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92e6aaf3-c58c-4d6b-8f01-861ef99db88f}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.19715198192325434  0.897608562502361  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4596cd5a-ee8b-4b61-a674-42ed2d4cd01b}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5986884829575964  2.460524038160756  \\
            0.5957006419810984  2.450685655593914  \\
            0.5927128102793503  2.44084852473031  \\
            0.5897249879932817  2.4310126645864956  \\
            0.586737175266748  2.421178094573431  \\
            0.5837493722465698  2.411344834501144  \\
            0.580761579082541  2.4015129045798567  \\
            0.5777737959275621  2.3916823254395125  \\
            0.5747860229376827  2.3818531181366893  \\
            0.5717982602722695  2.37202530417471  \\
            0.5688105080940479  2.3621989055087034  \\
            0.5658227665691264  2.352373944549365  \\
            0.5628350358671517  2.3425504441861063  \\
            0.5598473161613724  2.3327284277955433  \\
            0.5568596076288198  2.3229079192632587  \\
            0.5538719104503228  2.3130889429858965  \\
            0.5508842248105972  2.30327152388402  \\
            0.5478965508983799  2.293455687423037  \\
            0.5449088889065765  2.2836414596304557  \\
            0.5419212390323846  2.2738288671113613  \\
            0.5389336014773164  2.264017937051478  \\
            0.5359459764473781  2.2542086972442203  \\
            0.5329583641531784  2.244401176105349  \\
            0.5299707648101469  2.234595402699506  \\
            0.5269831786385629  2.224791406743891  \\
            0.5239956058637047  2.2149892186300577  \\
            0.5210080467159925  2.205188869445853  \\
            0.5180205014312312  2.195390391004312  \\
            0.5150329702506946  2.1855938158544093  \\
            0.5120454534212341  2.17579917729659  \\
            0.5090579511954836  2.1660065094142973  \\
            0.5060704638320919  2.1562158471016875  \\
            0.5030829915958738  2.1464272260825763  \\
            0.5000955347579052  2.1366406829241233  \\
            0.4971080935957696  2.126856255074197  \\
            0.49412066839380797  2.1170739808918793  \\
            0.49113325944330705  2.10729389967068  \\
            0.4881458670426144  2.0975160516553295  \\
            0.48515849149741286  2.0877404780831386  \\
            0.48217113312102117  2.077967221220585  \\
            0.4791837922345775  2.0681963243862307  \\
            0.4761964691672203  2.0584278319769487  \\
            0.4732091642563762  2.0486617895109163  \\
            0.4702218778481371  2.038898243673306  \\
            0.46723461029740776  2.029137242334956  \\
            0.46424736196818234  2.019378834593645  \\
            0.46126013323388415  2.009623070821245  \\
            0.4582729244777637  1.9998700027121437  \\
            0.45528573609304307  1.990119683303027  \\
            0.45229856848330785  1.9803721670314747  \\
            0.4493114220629377  1.9706275097906276  \\
            0.44632429725741557  1.960885768967272  \\
            0.44333719450361947  1.9511470034849259  \\
            0.44035011425027565  1.941411273868169  \\
            0.4373630569584717  1.9316786423052759  \\
            0.4343760231018822  1.9219491726789748  \\
            0.4313890131672717  1.9122229306410983  \\
            0.4284020276550721  1.9024999836852001  \\
            0.4254150670797323  1.8927804011905787  \\
            0.422428131970183  1.883064254491546  \\
            0.4194412228704782  1.8733516169628905  \\
            0.4164543403403115  1.863642564083268  \\
            0.41346748495545105  1.8539371734989627  \\
            0.4104806573084465  1.8442355251219988  \\
            0.4074938580092981  1.834537701212254  \\
            0.40450708768591004  1.8248437864422558  \\
            0.401520346984872  1.8151538680077868  \\
            0.39853363657225604  1.8054680357261537  \\
            0.39554695713413107  1.7957863821086555  \\
            0.3925603093774438  1.7861090024855262  \\
            0.3895736940309223  1.7764359951178248  \\
            0.38658711184568345  1.7667674612831108  \\
            0.3836005635962517  1.7571035054184563  \\
            0.3806140500815457  1.7474442352428021  \\
            0.3776275721256148  1.7377897618624218  \\
            0.37464113057884646  1.7281401999364823  \\
            0.3716547263189883  1.7184956678046968  \\
            0.36866836025209504  1.708856287624426  \\
            0.3656820333139403  1.6992221855583378  \\
            0.3626957464710449  1.6895934919060092  \\
            0.359709500721953  1.679970341287824  \\
            0.356723297098779  1.670352872843261  \\
            0.35373713666833395  1.6607412303841504  \\
            0.35075102053379387  1.651135562626881  \\
            0.3477649498362628  1.6415360233898648  \\
            0.34477892575622415  1.6319427718008843  \\
            0.3417929495155618  1.6223559725631893  \\
            0.3388070223790871  1.612775796158159  \\
            0.3358211456566103  1.6032024191345824  \\
            0.3328353207049761  1.5936360243680998  \\
            0.32984954893000606  1.5840768013362805  \\
            0.32686383178903855  1.574524946451084  \\
            0.3238781707929453  1.5649806633326433  \\
            0.3208925675089356  1.5554441631911102  \\
            0.317907023562991  1.5459156651434716  \\
            0.3149215406427175  1.5363953966119408  \\
            0.31193612050035385  1.5268835937121008  \\
            0.30895076495572166  1.5173805016655024  \\
            0.30596547589977685  1.5078863752635205  \\
            0.3029802552977799  1.4984014793042848  \\
            0.2999951051933658  1.4889260891325518  \\
            0.2970100277120777  1.4794604911189881  \\
            0.2940250250659249  1.4700049832713316  \\
            0.2910400995574121  1.4605598757754443  \\
            0.28805525358461226  1.4511254916791376  \\
            0.2850704896457806  1.441702167509467  \\
            0.28208581034502805  1.4322902540380666  \\
            0.27910121839759067  1.422890116986697  \\
            0.27611671663621673  1.4135021378867587  \\
            0.2731323080171819  1.4041267148877985  \\
            0.2701479956274981  1.3947642637228954  \\
            0.2671637826918261  1.3854152186430824  \\
            0.2641796725805744  1.3760800334956667  \\
            0.2611956688179477  1.3667591828174293  \\
            0.25821177509099  1.3574531630341549  \\
            0.25522799525903506  1.3481624937442322  \\
            0.2522443333637887  1.3388877190594861  \\
            0.24926079364045425  1.329629409105557  \\
            0.24627738052912718  1.320388161550875  \\
            0.24329409868761995  1.3111646033202893  \\
            0.2403109530047995  1.3019593923959751  \\
            0.23732794861503323  1.2927732197443327  \\
            0.23434509091399044  1.2836068114393593  \\
            0.2313623855752346  1.2744609308915207  \\
            0.2283798385684205  1.2653363812786902  \\
            0.2253974561789306  1.256234008184395  \\
            0.22241524502884072  1.2471547024085214  \\
            0.21943321209981634  1.238099403029126  \\
            0.2164513647579088  1.229069100727801  \\
            0.21346971078023896  1.2200648413663544  \\
            0.21048825838401164  1.211087729866944  \\
            0.20750701625819332  1.2021389344532052  \\
            0.20452599359772353  1.1932196912324038  \\
            0.20154520014083613  1.1843313091884016  \\
            0.19856464620970796  1.175475175617236  \\
            0.19558434275490424  1.1666527620714957  \\
            0.19260430140383852  1.157865630839964  \\
            0.18962453451377362  1.1491154420326182  \\
            0.18664505522992839  1.1404039613432562  \\
            0.1836658775491792  1.1317330685579665  \\
            0.1806870163900671  1.123104766903028  \\
            0.1777084876697961  1.1145211933225159  \\
            0.17473030838906126  1.105984629796645  \\
            0.1717524967256563  1.0974975158265128  \\
            0.16877507213793982  1.0890624622278988  \\
            0.16579805547939014  1.0806822663966171  \\
            0.16282146912565576  1.0723599292311303  \\
            0.15984533711571555  1.0640986739253206  \\
            0.1568696853090062  1.0559019668762037  \\
            0.1538945415606609  1.0477735409887832  \\
            0.15091993591733815  1.0397174217041418  \\
            0.14794590083651527  1.031737956128328  \\
            0.14497247143258282  1.0238398456999078  \\
            0.14199968575362004  1.0160281829046334  \\
            0.13902758509337065  1.008308492628963  \\
            0.13605621434382156  1.00068677886038  \\
            0.1330856223945743  0.9931695775424474  \\
            0.130115862586564  0.9857640165640535  \\
            0.1271469932285155  0.9784778839807613  \\
            0.12417907818694417  0.9713197058801624  \\
            0.1212121875620807  0.9642988354750283  \\
            0.118246398464024  0.9574255552976806  \\
            0.1152817959079277  0.9507111949192995  \\
            0.11231847384870884  0.9441682668229219  \\
            0.10935653638245205  0.9378106239453435  \\
            0.10639609914528873  0.9316536428173742  \\
            0.10343729094968804  0.9257144374128791  \\
            0.10048025570527944  0.9200121097243309  \\
            0.09752515468379015  0.9145680446167677  \\
            0.09457216920164534  0.9094062582767967  \\
            0.09162150381226296  0.9045538118555146  \\
            0.08867339012378435  0.9000413048229283  \\
            0.08572809138887055  0.895903466337629  \\
            0.08278590805338958  0.8921798678214893  \\
            0.07984718450377545  0.8889157863186639  \\
            0.07691231732330216  0.8861632566509958  \\
            0.0739817654616021  0.8839823614958424  \\
            0.07105606284826538  0.882442823365419  \\
            0.0681358341556577  0.8816259825593213  \\
            0.06522181465267601  0.8816272721409912  \\
            0.062314875423120066  0.8825593380969144  \\
            0.059416055686324125  0.8845560037328406  \\
            0.05652660461718118  0.8877773479433914  \\
            0.053648036009607984  0.8924162654382034  \\
            0.0507822005011193  0.8987070148602221  \\
            0.04793138209663501  0.9069364547197386  \\
            0.04509842872606967  0.917458938863692  \\
            0.042286931070190006  0.9307162219142723  \\
            0.03950147069443067  0.9472642410643938  \\
            0.03674796887744395  0.9678093123455545  \\
            0.03403418322982331  0.9932570655275348  \\
            0.03137042271846562  1.0247781113996202  \\
            0.0287705856189763  1.0638942326378038  \\
            0.0262536693452949  1.1125857073902563  \\
            0.023845945006114706  1.173408878384518  \\
            0.02158398513450345  1.2495810855064482  \\
            0.0195185326612357  1.3449144346782642  \\
            0.01771844242924377  1.4633351458953765  \\
            0.016272021045296223  1.607557728519303  \\
            0.015280036570248281  1.7766327537196047  \\
            0.01483393906509942  1.9632813579983979  \\
            0.014982568561347068  2.1538861915115963  \\
            0.015709053285073125  2.3331783861812596  \\
            0.01693920693068345  2.4903899789106574  \\
            0.018573219690650053  2.6216328423145594  \\
            0.020514814886398874  2.728140532324481  \\
            0.022685152674792652  2.8134653973919446  \\
            0.025024788827151347  2.8815786851734493  \\
            0.027490531855853543  2.9360233052154174  \\
            0.030051356200713423  2.979683423999136  \\
            0.03268492097571347  3.0148153351911064  \\
            0.035374983968886886  3.0431573081049974  \\
            0.03810958284088387  3.0660447474926444  \\
            0.040879781062663455  3.084507384243349  \\
            0.04367880581084513  3.0993448998803865  \\
            0.046501451980577035  3.11118377062899  \\
            0.04934366603172435  3.120519417360197  \\
            0.05220225187200344  3.1277473661227306  \\
            0.05507466028471181  3.133186346754467  \\
            0.0579588361887657  3.1370955152762727  \\
            0.060853106421460586  3.1396873914873584  \\
            0.06375609627195525  3.141137659054385  \\
            0.06666666666666667  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a44be56d-2043-407d-bd36-e9bcd79874ba}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.3836005635962517  1.7571035054184563  -0.002986513514706024  -0.009659270175654155  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a44be56d-2043-407d-bd36-e9bcd79874ba}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.3836005635962517  1.7571035054184563  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f8df745-aed2-45e8-b270-5fc507dbd21c}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.16282146912565576  1.0723599292311303  -0.0029761320099402078  -0.008261255305809678  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f8df745-aed2-45e8-b270-5fc507dbd21c}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.16282146912565576  1.0723599292311303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35c9a34e-26b2-431f-8d6c-672661074f64}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5589747359909777  2.5737082030681475  \\
            0.5559880669651545  2.5640557072255774  \\
            0.5530014558159683  2.5544066777344177  \\
            0.550014903486276  2.5447611709944926  \\
            0.5470284109393379  2.535119244626801  \\
            0.5440419791597942  2.525480957528371  \\
            0.5410556091539203  2.515846369885792  \\
            0.538069301950216  2.506215543213823  \\
            0.5350830586000933  2.496588540398622  \\
            0.5320968801787815  2.4869654257462965  \\
            0.5291107677855944  2.4773462649985922  \\
            0.5261247225447127  2.4677311253845584  \\
            0.5231387456060191  2.4581200756695014  \\
            0.5201528381459395  2.4485131862003686  \\
            0.5171670013678316  2.438910528930229  \\
            0.514181236502936  2.4293121774809077  \\
            0.511195544811432  2.419718207200643  \\
            0.5082099275830365  2.4101286951973453  \\
            0.5052243861377803  2.4005437203894338  \\
            0.5022389218270709  2.390963363571128  \\
            0.499253536034835  2.381387707473981  \\
            0.49626823017803373  2.371816836798597  \\
            0.4932830057078404  2.3622508382916703  \\
            0.49029786411096843  2.352689800819125  \\
            0.48731280691042345  2.343133815408257  \\
            0.48432783566656973  2.3335829753178077  \\
            0.4813429519785606  2.324037376122315  \\
            0.47835815748552774  2.3144971157766205  \\
            0.47537345386749935  2.304962294674842  \\
            0.47238884284692934  2.295433015745682  \\
            0.46940432619027994  2.2859093845382574  \\
            0.4664199057089191  2.276391509277405  \\
            0.46343558326076884  2.2668795009691465  \\
            0.46045136075216314  2.257373473502603  \\
            0.45746724013886775  2.247873543710509  \\
            0.4544832234278776  2.2383798314849965  \\
            0.4514993126794829  2.228892459892291  \\
            0.44851551000850065  2.2194115552444607  \\
            0.4455318175862352  2.2099372472256213  \\
            0.44254823764278256  2.2004696690207433  \\
            0.43956477246846865  2.191008957399385  \\
            0.4365814244160533  2.181555252856822  \\
            0.4335981959032797  2.1721086997562558  \\
            0.43061508941453003  2.1626694464267984  \\
            0.42763210750335867  2.1532376453237774  \\
            0.42464925279528076  2.1438134531831707  \\
            0.42166652798966914  2.134397031137444  \\
            0.4186839358627731  2.124988544901923  \\
            0.4157014792706044  2.1155881649338624  \\
            0.41271916115124957  2.1061960665782697  \\
            0.40973698452847845  2.096812430282626  \\
            0.4067549525145317  2.087437441752586  \\
            0.40377306831322857  2.078071292149362  \\
            0.4007913352239482  2.0687141783169567  \\
            0.39780975664450796  2.0593663029520917  \\
            0.39482833607524753  2.0500278748563687  \\
            0.3918470771230429  2.0406991091598674  \\
            0.3888659835048189  2.0313802275411614  \\
            0.38588505905255016  2.0220714585190365  \\
            0.38290430771704403  2.0127730376718067  \\
            0.3799237335728968  2.0034852079432004  \\
            0.37694334082352504  1.9942082199246955  \\
            0.37396313380573304  1.9849423321395163  \\
            0.3709831169958421  1.975687811397461  \\
            0.36800329501447465  1.9664449330781337  \\
            0.365023672633091  1.9572139815250547  \\
            0.36204425477981034  1.9479952503766351  \\
            0.3590650465458911  1.9387890429658055  \\
            0.35608605319285375  1.9295956727243124  \\
            0.35310728015902837  1.9204154635841066  \\
            0.3501287330678481  1.911248750456738  \\
            0.34715041773482935  1.9020958796516094  \\
            0.3441723401767955  1.8929572094193536  \\
            0.3411945066197265  1.88383311041214  \\
            0.33821692350870936  1.87472396627772  \\
            0.33523959751696786  1.865630174182348  \\
            0.3322625355565562  1.8565521454535492  \\
            0.32928574478869366  1.8474903061758419  \\
            0.3263092326353926  1.8384450978907825  \\
            0.32333300679113497  1.8294169782697762  \\
            0.32035707523570744  1.8204064218854643  \\
            0.31738144624724574  1.8114139209647164  \\
            0.31440612841658466  1.8024399862478018  \\
            0.31143113066172035  1.7934851478259524  \\
            0.3084564622440017  1.7845499561054592  \\
            0.3054821327841156  1.7756349827382225  \\
            0.30250815228041333  1.7667408217049432  \\
            0.29953453112668277  1.7578680903571076  \\
            0.2965612801327453  1.7490174306240025  \\
            0.2935884105445654  1.7401895102004596  \\
            0.2906159340670662  1.731385023873752  \\
            0.28764386288731786  1.7226046948980263  \\
            0.28467220969955526  1.713849276446226  \\
            0.2817009877320909  1.7051195531978383  \\
            0.27873021077495813  1.6964163429531094  \\
            0.27575989321065736  1.6877404984290791  \\
            0.2727900500456928  1.6790929091142863  \\
            0.2698206969447141  1.6704745032530364  \\
            0.2668518502672156  1.6618862499971598  \\
            0.26388352710577345  1.653329161639252  \\
            0.2609157453278268  1.6448042960434757  \\
            0.25794852361986736  1.6363127592313085  \\
            0.25498188153435886  1.6278557081128937  \\
            0.2520158395406547  1.6194343534481765  \\
            0.24905041907905442  1.6110499629994242  \\
            0.24608564261855082  1.602703864888004  \\
            0.2431215337191491  1.5943974512117356  \\
            0.24015811709869214  1.5861321819280594  \\
            0.23719541870431696  1.577909589002372  \\
            0.23423346578933882  1.5697312808605612  \\
            0.23127228699631022  1.561598947199365  \\
            0.228311912446086  1.55351436414178  \\
            0.22535237383386347  1.5454793997897593  \\
            0.22239370453271848  1.5374960202007815  \\
            0.21943593970555098  1.5295662958457454  \\
            0.21647911642602335  1.5216924085783101  \\
            0.21352327380917605  1.5138766591536763  \\
            0.21056845315301778  1.5061214753689836  \\
            0.2076146980918984  1.4984294208689728  \\
            0.20466205476293817  1.4908032046899942  \\
            0.20171057198680462  1.4832456916128813  \\
            0.19876030146424575  1.4757599134022417  \\
            0.1958112979900078  1.4683490810218098  \\
            0.19286361968595103  1.461016597925466  \\
            0.18991732825539012  1.4537660745348353  \\
            0.1869724892609265  1.446601344027257  \\
            0.1840291724283197  1.4395264795725806  \\
            0.18108745197925866  1.432545813173963  \\
            0.17814740699625964  1.4256639562868805  \\
            0.17520912182333062  1.4188858224122554  \\
            0.17227268650651895  1.412216651884285  \\
            0.169338197279001  1.4056620391016081  \\
            0.16640575709599467  1.3992279624823083  \\
            0.1634754762254838  1.3929208174593575  \\
            0.16054747290155416  1.3867474528739976  \\
            0.15762187404819994  1.3807152111790506  \\
            0.1546988160824403  1.3748319729130485  \\
            0.15177844580705313  1.369106205974186  \\
            0.14886092140444243  1.3635470202873277  \\
            0.1459464135449017  1.3581642285423408  \\
            0.14303510662525756  1.352968413817556  \\
            0.14012720015565053  1.3479710049643392  \\
            0.13722291031412676  1.3431843607458926  \\
            0.1343224716946346  1.3386218639978398  \\
            0.13142613927488853  1.3342980270738183  \\
            0.1285341906369716  1.3302286102058043  \\
            0.12564692847884357  1.3264307545518124  \\
            0.1227646834602666  1.3229231320270398  \\
            0.11988781743563495  1.3197261143060601  \\
            0.11701672713480132  1.3168619638306494  \\
            0.11415184836285648  1.3143550499703351  \\
            0.11129366080521401  1.3122320941544694  \\
            0.10844269353746251  1.3105224482560012  \\
            0.10559953135958115  1.3092584112448293  \\
            0.10276482209652416  1.308475589914205  \\
            0.09993928503425266  1.3082133103796982  \\
            0.09712372069296606  1.308515088050736  \\
            0.09431902217895441  1.309429164914143  \\
            0.09152618840421635  1.311009124206278  \\
            0.08874633952042578  1.3133145938596857  \\
            0.08598073498293245  1.3164120514351476  \\
            0.08323079474327105  1.320375744479453  \\
            0.08049812416728312  1.32528874119653  \\
            0.07778454339247072  1.331244126680257  \\
            0.07509212197405543  1.3383463592436828  \\
            0.07242321982491365  1.346712798849325  \\
            0.06978053562792035  1.3564754141196393  \\
            0.06716716408102268  1.367782664067529  \\
            0.064586663517432  1.3808015331709267  \\
            0.06204313558653884  1.3957196694547445  \\
            0.059541318745593555  1.41274752988455  \\
            0.057086697206805544  1.4321203677587555  \\
            0.05468562657098151  1.4540997931307624  \\
            0.05234547644642116  1.4789744875879878  \\
            0.05007478857475389  1.5070594462166935  \\
            0.04788344591476422  1.5386928434075406  \\
            0.04578284318388149  1.5742292795979465  \\
            0.04378604187169407  1.6140277986617508  \\
            0.041907882206592646  1.6584327666952614  \\
            0.04016501107625381  1.7077456683905967  \\
            0.038575770036793466  1.7621864361574713  \\
            0.03715987551876043  1.821844524976379  \\
            0.03593782211918079  1.8866229955075424  \\
            0.03492996083925789  1.956183378981322  \\
            0.03415525823729378  2.029904109490967  \\
            0.033629831426021176  2.1068684787888987  \\
            0.03336545899116246  2.185896153867794  \\
            0.033368346394470116  2.2656231391415353  \\
            0.03363842481409922  2.3446202977160606  \\
            0.0341693591146861  2.4215264429974916  \\
            0.03494926288357229  2.4951662419970404  \\
            0.03596194162394045  2.564629181291899  \\
            0.037188384074657625  2.6293000497906998  \\
            0.0386082241273415  2.6888460911078464  \\
            0.04020097543483247  2.7431749805269767  \\
            0.0419469459796404  2.7923795553114723  \\
            0.04382782818698333  2.8366819846645037  \\
            0.04582701349224833  2.876385044710545  \\
            0.04792970063657444  2.911833678746636  \\
            0.05012286540160106  2.9433870071906085  \\
            0.052395147337171405  2.971399381128752  \\
            0.0547366941672947  2.9962085315818747  \\
            0.05713899113307229  3.018128909805093  \\
            0.059594692066557556  3.0374486160193572  \\
            0.06209746156466836  3.0544286814760513  \\
            0.06464183272854564  3.0693038071762833  \\
            0.06722308189659174  3.0822839372682678  \\
            0.06983712004615486  3.0935562522034896  \\
            0.07248039961576393  3.1032873154492036  \\
            0.07514983510314222  3.1116252101415802  \\
            0.07784273568592479  3.1187015712428807  \\
            0.08055674818146881  3.124633463692655  \\
            0.08328980880957003  3.1295250855483396  \\
            0.08604010239971545  3.1334692926142313  \\
            0.0888060278688071  3.1365489511873315  \\
            0.09158616896769775  3.138838131003208  \\
            0.09437926945042542  3.1404031529378815  \\
            0.09718421195475141  3.141303506733043  \\
            0.09999999999999999  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae30fc19-4504-4b61-8251-a911be6ff9e7}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.34715041773482935  1.9020958796516094  -0.0029780775580338648  -0.009138670232255786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae30fc19-4504-4b61-8251-a911be6ff9e7}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.34715041773482935  1.9020958796516094  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2de19c16-12bf-4e6c-87a3-06ed09758596}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.1343224716946346  1.3386218639978398  -0.0028963324197460727  -0.004323836924021496  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2de19c16-12bf-4e6c-87a3-06ed09758596}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1343224716946346  1.3386218639978398  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f73fd1bd-cd86-4c76-866f-3d80a0a2768c}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5177293037860194  2.687823906515034  \\
            0.5147595950245947  2.678523734397543  \\
            0.5117901163552856  2.669231276257692  \\
            0.5088208718066667  2.6599466665411544  \\
            0.505851865501241  2.650670042811862  \\
            0.502883101658897  2.6414015458655715  \\
            0.4999145845993653  2.632141319804906  \\
            0.4969463187448752  2.6228895121348423  \\
            0.4939783086239693  2.6136462738862565  \\
            0.4910105588742569  2.6044117597001075  \\
            0.48804307424535787  2.5951861279328505  \\
            0.48507585960313127  2.585969540793174  \\
            0.4821089199326823  2.5767621644344296  \\
            0.47914226034176666  2.567564169076049  \\
            0.47617588606546424  2.5583757291529254  \\
            0.4732098024693611  2.5491970234147194  \\
            0.4702440150536308  2.540028235070449  \\
            0.4672785294581042  2.5308695519474025  \\
            0.46431335146569047  2.5217211666014707  \\
            0.46134848700727055  2.512583276487761  \\
            0.4583839421670769  2.5034560841259563  \\
            0.4554197231865103  2.4943397972294497  \\
            0.4524558364700903  2.485234628905671  \\
            0.44949228859072804  2.476140797817433  \\
            0.44652908629453153  2.4670585283506474  \\
            0.44356623650769506  2.4579880508360343  \\
            0.44060374634151517  2.4489296017077127  \\
            0.43764162309885296  2.4398834237264797  \\
            0.43467987428124316  2.4308497661995134  \\
            0.4317185075944341  2.4218288851683147  \\
            0.42875753095660746  2.412821043678439  \\
            0.4257969525049073  2.4038265119832927  \\
            0.4228367806030749  2.394845567806712  \\
            0.4198770238500983  2.3858784966119657  \\
            0.41691769108721016  2.376925591837451  \\
            0.4139587914078294  2.3679871552201255  \\
            0.4110003341654911  2.3590634970464546  \\
            0.4080423289836184  2.350154936482905  \\
            0.4050847857655089  2.341261801885656  \\
            0.4021277147037081  2.3323844311189577  \\
            0.399171126291847  2.323523171929447  \\
            0.39621503133426356  2.314678382263107  \\
            0.3932594409590226  2.305850430688623  \\
            0.39030436662880985  2.2970396967440223  \\
            0.3873498201543682  2.2882465713827616  \\
            0.3843958137073375  2.279471457375427  \\
            0.38144235983403235  2.270714769771077  \\
            0.37848947147025586  2.261976936360073  \\
            0.37553716195576786  2.253258398156953  \\
            0.37258544505098334  2.2445596099252274  \\
            0.3696343349524496  2.2358810406894016  \\
            0.3666838463114326  2.227223174322877  \\
            0.36373399425073866  2.2185865100996214  \\
            0.36078479438518074  2.2099715633440655  \\
            0.3578362628400899  2.2013788660345037  \\
            0.3548884162737248  2.192808967515318  \\
            0.3519412718977932  2.1842624351637685  \\
            0.3489948475019239  2.1757398551664253  \\
            0.3460491614765459  2.1672418332618677  \\
            0.34310423283954095  2.1587689955832787  \\
            0.34016008126191405  2.1503219894918066  \\
            0.33721672709672496  2.1419014844874513  \\
            0.33427419140805426  2.133508173148517  \\
            0.3313324960023494  2.125142772116303  \\
            0.32839166346121795  2.116806023153895  \\
            0.32545171717534993  2.108498694214044  \\
            0.3225126813817328  2.1002215806298334  \\
            0.31957458120062204  2.091975506286086  \\
            0.3166374426771356  2.0837613249351006  \\
            0.31370129282269643  2.075579921518017  \\
            0.31076615966043614  2.0674322135893712  \\
            0.30783207227256854  2.0593191528254304  \\
            0.3048990608496962  2.051241726572435  \\
            0.3019671567446756  2.0432009595443437  \\
            0.29903639252753467  2.035197915557256  \\
            0.2961068020448309  2.0272336993845257  \\
            0.2931784204824962  2.0193094587360174  \\
            0.29025128443114623  2.0114263863024044  \\
            0.2873254319568775  2.003585721963673  \\
            0.28440090267531415  1.995788755108728  \\
            0.28147773782979707  1.9880368270684268  \\
            0.2785559803755551  1.9803313337311348  \\
            0.27563567506807307  1.9726737282931917  \\
            0.27271686855680644  1.9650655241609245  \\
            0.2697996094855665  1.95750829805291  \\
            0.26688394859883713  1.9500036932858162  \\
            0.26396993885452846  1.9425534232488861  \\
            0.26105763554421474  1.9351592750960727  \\
            0.2581470964217614  1.9278231136915036  \\
            0.25523838183949554  1.9205468857789236  \\
            0.25233155489375664  1.913332624422768  \\
            0.2494266815801582  1.9061824537335015  \\
            0.24652383095970276  1.8990985939120064  \\
            0.24362307533562977  1.8920833666061614  \\
            0.24072449044278899  1.885139200629236  \\
            0.2378281556499782  1.8782686380498692  \\
            0.23493415417675995  1.8714743406994465  \\
            0.2320425733256513  1.8647590971184163  \\
            0.22915350473082033  1.8581258299715202  \\
            0.22626704462475894  1.851577603971465  \\
            0.22338329412473426  1.8451176343581404  \\
            0.2205023595402037  1.8387492959638414  \\
            0.2176243527033522  1.832476132921835  \\
            0.2147493913245856  1.8263018690642105  \\
            0.2118775993751523  1.8202304190642546  \\
            0.20900910749928478  1.81426590038341  \\
            0.20614405345847991  1.8084126460879222  \\
            0.20328258261079457  1.8026752186058073  \\
            0.200424848428318  1.7970584245007966  \\
            0.1975710130562987  1.7915673303464805  \\
            0.19472124791775616  1.786207279791002  \\
            0.19187573436779953  1.7809839119103914  \\
            0.18903466440230954  1.7759031809569799  \\
            0.18619824142612354  1.7709713776183345  \\
            0.18336668108640028  1.7661951519118022  \\
            0.1805402121774354  1.761581537850061  \\
            0.17771907762386047  1.7571379800240245  \\
            0.1749035355498909  1.7528723622610207  \\
            0.1720938604431015  1.7487930385283041  \\
            0.1692903444221107  1.7449088662646095  \\
            0.1664932986185569  1.7412292423354874  \\
            0.16370305468499521  1.737764141824977  \\
            0.16091996644135595  1.7345241598841952  \\
            0.1581444116740282  1.731520556869371  \\
            0.1553767941036312  1.7287653070286815  \\
            0.1526175455382353  1.726271150983101  \\
            0.14986712823135084  1.7240516522724654  \\
            0.14712603746615593  1.722121258246165  \\
            0.14439480438935062  1.720495365572146  \\
            0.14167399912020393  1.719190390619702  \\
            0.13896423416392695  1.7182238449858553  \\
            0.136266168159423  1.7176144163644902  \\
            0.13358050999649546  1.7173820549596035  \\
            0.13090802334045837  1.7175480655776298  \\
            0.128249531604974  1.718135205414404  \\
            0.1256059234147508  1.7191677874114233  \\
            0.12297815860879731  1.7206717890037855  \\
            0.12036727483299453  1.7226749657117981  \\
            0.1177743947750251  1.7252069688524163  \\
            0.1152007340970558  1.7282994662041151  \\
            0.11264761012267165  1.7319862640231112  \\
            0.11011645133299976  1.7363034281608205  \\
            0.10760880772491456  1.7412894012725146  \\
            0.10512636207802997  1.746985112132555  \\
            0.1026709421672577  1.7534340718679415  \\
            0.10024453394199676  1.7606824504358518  \\
            0.09784929566918937  1.7687791248740887  \\
            0.09548757300633952  1.7777756886935303  \\
            0.09316191492398142  1.78772640922607  \\
            0.09087509033801457  1.798688116783336  \\
            0.08863010523268346  1.810720006128541  \\
            0.08643021995313951  1.823883327087496  \\
            0.08427896621765073  1.8382409372763886  \\
            0.08218016324065469  1.8538566861443189  \\
            0.08013793216562078  1.8707945962631756  \\
            0.07815670778173224  1.889117805624111  \\
            0.07624124624344077  1.9088872345227073  \\
            0.07439662723674732  1.930159943549418  \\
            0.07262824875783737  1.9529871566769155  \\
            0.07094181241717631  1.9774119370826408  \\
            0.06934329699699711  2.003466524783755  \\
            0.06783891792894453  2.0311693757683162  \\
            0.0664350704906934  2.0605219825893566  \\
            0.06513825492299062  2.091505605434938  \\
            0.0639549824149673  2.124078097318047  \\
            0.06289166204641834  2.1581710611973985  \\
            0.06195447031651275  2.1936876214250307  \\
            0.06114920676030993  2.2305011152580643  \\
            0.06048114119795584  2.2684549999217913  \\
            0.0599548601180542  2.3073642167217674  \\
            0.05957412123498215  2.3470181518691358  \\
            0.05934172602850228  2.3871851893813743  \\
            0.05925941978402815  2.4276186812207103  \\
            0.059327827165791776  2.468063990013924  \\
            0.059546428753241655  2.508266121150412  \\
            0.059913580566447515  2.5479773815427538  \\
            0.06042657489297304  2.58696449868485  \\
            0.061081737272908034  2.6250147066357723  \\
            0.06187455180632339  2.6619404397074207  \\
            0.06279980535134186  2.697582442873318  \\
            0.0638517407834465  2.7318112792987748  \\
            0.06502421016792616  2.764527362949149  \\
            0.06631082017910613  2.795659750376737  \\
            0.06770506403264798  2.825163984141028  \\
            0.0692004362448732  2.8530192942432913  \\
            0.07079052842911311  2.879225443204061  \\
            0.072469105914462  2.9037994572749364  \\
            0.07423016615087884  2.9267724325613687  \\
            0.07606798064566074  2.9481865499496185  \\
            0.07797712260789591  2.968092382988818  \\
            0.07995248263113233  2.986546541729371  \\
            0.08198927469817623  3.003609664018818  \\
            0.08408303461555539  3.019344743517522  \\
            0.08622961273695476  3.033815769405642  \\
            0.08842516255764252  3.047086644773868  \\
            0.09066612648559903  3.0592203473954687  \\
            0.09294921983769991  3.070278296530639  \\
            0.09527141388132783  3.080319891432151  \\
            0.0976299185466819  3.08940219042457  \\
            0.1000221652729823  3.097579703174516  \\
            0.10244579032024423  3.104904272627925  \\
            0.10489861877429044  3.1114250267905597  \\
            0.10737864939151812  3.1171883839117593  \\
            0.10988404036765095  3.1222380976308193  \\
            0.11241309606920442  3.126615331235483  \\
            0.11496425473235734  3.1303587523766305  \\
            0.11753607711030822  3.1335046414099135  \\
            0.12012723603230192  3.1360870080668413  \\
            0.12273650683066148  3.1381377123504226  \\
            0.12536275858181312  3.139686586558751  \\
            0.1280049461053703  3.1407615561742572  \\
            0.13066210266798978  3.14138875788111  \\
            0.13333333333333333  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8a06e2a-4a03-4185-b6db-5c694e491526}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.31370129282269643  2.075579921518017  -0.002935133162260295  -0.008147707928645609  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a8a06e2a-4a03-4185-b6db-5c694e491526}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.31370129282269643  2.075579921518017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a6a95ed-9aa7-47e9-9946-30f58265f0ca}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.1152007340970558  1.7282994662041151  -0.002553123974384161  0.003686797818996057  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7a6a95ed-9aa7-47e9-9946-30f58265f0ca}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1152007340970558  1.7282994662041151  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab198424-5070-4e5f-bdd8-019bde4cdfd2}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.475199902113998  2.8007075724815316  \\
            0.47226421272946256  2.7919645380192066  \\
            0.46932925271923176  2.7832369522574774  \\
            0.4663950358531754  2.7745251029019604  \\
            0.4634615762455745  2.7658292847310846  \\
            0.4605288883675787  2.757149799842073  \\
            0.4575969870566872  2.748486957839054  \\
            0.45466588752939335  2.7398410760943865  \\
            0.4517356053930909  2.731212479975071  \\
            0.44880615665775214  2.722601503088109  \\
            0.4458775577504284  2.714008487560937  \\
            0.4429498255267402  2.705433784274397  \\
            0.4400229772867219  2.696877753180342  \\
            0.4370970307879717  2.688340763555879  \\
            0.4341720042613111  2.6798231943257993  \\
            0.43124791642665533  2.671325434364434  \\
            0.4283247865084198  2.6628478828138515  \\
            0.42540263425390623  2.6543909494370537  \\
            0.4224814799490036  2.645955054935951  \\
            0.4195613444386444  2.637540631351481  \\
            0.4166422491437129  2.6291481223969457  \\
            0.4137242160828277  2.6207779838905276  \\
            0.4108072678913614  2.612430684122564  \\
            0.40789142784415056  2.6041067043106234  \\
            0.40497671987706907  2.5958065390113316  \\
            0.40206316861077385  2.5875306965976193  \\
            0.3991507993748775  2.5792796997178415  \\
            0.39623963823314456  2.5710540858012116  \\
            0.3933297120101722  2.562854407563528  \\
            0.3904210483185129  2.55468123354873  \\
            0.3875136755878354  2.546535148680954  \\
            0.3846076230943883  2.538416754849571  \\
            0.3817029209927155  2.530326671508699  \\
            0.3787996003478636  2.522265536313032  \\
            0.3758976931697462  2.5142340057662764  \\
            0.3729972324485685  2.506232755916045  \\
            0.370098252191891  2.498262483052298  \\
            0.3672007874638701  2.490323904471102  \\
            0.36430487442504234  2.482417759224451  \\
            0.3614105503759885  2.4745448089617024  \\
            0.35851785380007073  2.4667058387369383  \\
            0.35562682441182397  2.458901657930424  \\
            0.3527375032034306  2.451133101130006  \\
            0.3498499324975832  2.443401029124971  \\
            0.34696415599909364  2.4357063298874007  \\
            0.3440802188517466  2.4280499196298493  \\
            0.3411981676963654  2.4204327439059723  \\
            0.3383180507315478  2.412855778735955  \\
            0.3354399177791837  2.405320031834352  \\
            0.332563820349973  2.397826543827559  \\
            0.3296898117157754  2.390376389589712  \\
            0.3268179469826442  2.3829706796017445  \\
            0.3239482831686069  2.375610561373954  \\
            0.3210808792863265  2.368297220970435  \\
            0.31821579642728776  2.3610318845488547  \\
            0.3153530978533931  2.3538158200248946  \\
            0.31249284909103237  2.3466503387903273  \\
            0.3096351180300374  2.3395367974970234  \\
            0.30677997502978677  2.3324765999705885  \\
            0.3039274930282723  2.3254711991749724  \\
            0.3010777476579536  2.3185220992766538  \\
            0.29823081736886103  2.3116308578400275  \\
            0.29538678355600306  2.304799088089615  \\
            0.292545730694871  2.2980284612946567  \\
            0.2897077464849605  2.291320709292886  \\
            0.2868729219992097  2.284677627105356  \\
            0.2840413518424766  2.2781010756859206  \\
            0.2812131343198035  2.2715929848326404  \\
            0.27838837161211494  2.265155356213895  \\
            0.2755671699620666  2.258790266541167  \\
            0.27274963987188783  2.2524998709310093  \\
            0.26993589631054943  2.2462864064087142  \\
            0.26712605893288877  2.2401521955834136  \\
            0.26432025231193335  2.234099650517461  \\
            0.26151860618471284  2.228131276795872  \\
            0.25872125571115273  2.2222496777824166  \\
            0.25592834174814  2.2164575590830893  \\
            0.25314001114082146  2.2107577332551904  \\
            0.25035641703005695  2.2051531247383434  \\
            0.24757771917781746  2.1996467750271442  \\
            0.24480408431168338  2.1942418480910653  \\
            0.24203568649125867  2.1889416360861733  \\
            0.23927270749550802  2.1837495653331533  \\
            0.23651533723331028  2.178669202586299  \\
            0.23376377417855818  2.1737042615960878  \\
            0.23101822583293277  2.168858610008729  \\
            0.22827890921658514  2.1641362765903147  \\
            0.2255460513878258  2.1595414587791564  \\
            0.222819889995261  2.155078530589326  \\
            0.22010067386425905  2.1507520508819162  \\
            0.21738866362071713  2.146566772022963  \\
            0.21468413235134878  2.1425276488964884  \\
            0.21198736630637754  2.138639848319004  \\
            0.20929866564508043  2.1349087588330793  \\
            0.20661834522933206  2.1313400009192285  \\
            0.20394673546575065  2.127939437592411  \\
            0.20128418319945907  2.1247131853792056  \\
            0.19863105266479533  2.121667625691761  \\
            0.1959877264944998  2.1188094165637286  \\
            0.19335460679161862  2.116145504737893  \\
            0.19073211626755995  2.1136831380741268  \\
            0.18812069945001997  2.111429878240697  \\
            0.1855208239646549  2.1093936136418914  \\
            0.18293298189442214  2.1075825725222446  \\
            0.18035769122029152  2.106005336169785  \\
            0.17779549734779324  2.1046708521306616  \\
            0.17524697472227335  2.103588447315041  \\
            0.17271272853715308  2.10276784086547  \\
            0.1701933965390123  2.1022191566251958  \\
            0.16768965093152033  2.101952935004918  \\
            0.16520220038142702  2.1019801440281487  \\
            0.16273179212897448  2.1023121892804983  \\
            0.16027921420272587  2.10296092244823  \\
            0.15784529774013964  2.1039386480788558  \\
            0.15543091941184697  2.1052581281374674  \\
            0.15303700394691191  2.106932583865942  \\
            0.15066452675456057  2.1089756943810687  \\
            0.14831451663476536  2.1114015913653157  \\
            0.14598805856758484  2.114224849117375  \\
            0.14368629656776563  2.117460469133385  \\
            0.14141043658685937  2.121123858288235  \\
            0.1391617494403971  2.125230799579356  \\
            0.13694157373213914  2.129797414284722  \\
            0.13475131874106203  2.1348401142746884  \\
            0.13259246722938786  2.1403755431100344  \\
            0.13046657812174028  2.146420504459037  \\
            0.12837528899641637  2.152991876276498  \\
            0.12632031831946303  2.1601065091310288  \\
            0.12430346734120257  2.1677811070338286  \\
            0.1223266215631716  2.1760320891383276  \\
            0.12039175167083566  2.1848754307578364  \\
            0.11850091381497131  2.1943264823033575  \\
            0.11665624911205151  2.204399764988984  \\
            0.11485998222227595  2.2151087425212466  \\
            0.11311441885369368  2.226465568488439  \\
            0.11142194203304434  2.2384808098209152  \\
            0.10978500697964191  2.2511631475202556  \\
            0.10820613441909306  2.2645190568624316  \\
            0.10668790218025846  2.278552470468659  \\
            0.10523293493306116  2.293264428995164  \\
            0.10384389194807839  2.3086527256947735  \\
            0.10252345279263228  2.3247115526981332  \\
            0.10127430092288349  2.341431158470549  \\
            0.10009910518888014  2.358797527449246  \\
            0.09900049933767464  2.3767920941979774  \\
            0.09798105967941327  2.3953915054306854  \\
            0.09704328116872345  2.414567443767329  \\
            0.09618955224650055  2.434286526964728  \\
            0.09542212888041818  2.454510295468435  \\
            0.09474310833014983  2.4751952993624866  \\
            0.09415440323927685  2.4962932931141024  \\
            0.09365771671319378  2.517751542952181  \\
            0.09325451907447758  2.5395132474042086  \\
            0.0929460269887532  2.5615180666582558  \\
            0.09273318562130055  2.583702751310498  \\
            0.0926166544162215  2.6060018560603457  \\
            0.09259679698743237  2.6283485194102587  \\
            0.092673675478576  2.650675286787575  \\
            0.0928470495943932  2.672914952048021  \\
            0.09311638033857254  2.695001391265151  \\
            0.09348083832331862  2.7168703631544  \\
            0.0939393163547715  2.738460252382147  \\
            0.09449044585603177  2.7597127351983826  \\
            0.09513261657412797  2.7805733510244095  \\
            0.09586399893446389  2.8009919684695803  \\
            0.09668256835889966  2.8209231393590533  \\
            0.09758613085135849  2.840326339353554  \\
            0.09857234917511597  2.859166098311086  \\
            0.09963876899361628  2.8774120274279578  \\
            0.10078284441572358  2.895038753247001  \\
            0.10200196247025299  2.9120257707615225  \\
            0.10329346612608738  2.9283572290900284  \\
            0.10465467556778449  2.944021663621865  \\
            0.10608290752686068  2.9590116882622506  \\
            0.10757549255200664  2.9733236605795  \\
            0.10912979017463477  2.9869573314390507  \\
            0.11074320198825433  2.999915489228504  \\
            0.11241318270986399  3.0122036071868976  \\
            0.11413724932996142  3.0238295007361016  \\
            0.11591298848514295  3.034803000167638  \\
            0.11773806220505956  3.04513564261676  \\
            0.11961021219506081  3.0548403859944395  \\
            0.12152726281864107  3.063931346468221  \\
            0.12348712294135135  3.0724235601764267  \\
            0.12548778679127998  3.0803327691479807  \\
            0.1275273339818253  3.0876752308244266  \\
            0.12960392883146252  3.0944675501734675  \\
            0.13171581910267255  3.1007265330791403  \\
            0.13386133426991878  3.1064690595154967  \\
            0.13603888341373518  3.1117119748896  \\
            0.13824695282604896  3.1164719979130977  \\
            0.14048410340041761  3.1207656433672533  \\
            0.142748967870351  3.1246091581788322  \\
            0.14504024794925105  3.1280184693009296  \\
            0.14735671141691892  3.1310091419884682  \\
            0.14969718918981642  3.1335963471629347  \\
            0.15206057240571108  3.1357948366732713  \\
            0.1544458095471692  3.137618925368435  \\
            0.15685190362346507  3.139082479008804  \\
            0.15927790942633946  3.1401989071468708  \\
            0.1617229308708074  3.140981160204284  \\
            0.16418611842954625  3.1414417300653454  \\
            0.16666666666666666  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9287db8-eccb-4034-9522-3a4e9d1bc42a}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.2868729219992097  2.284677627105356  -0.002831570156733132  -0.006576551419435361  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9287db8-eccb-4034-9522-3a4e9d1bc42a}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.2868729219992097  2.284677627105356  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9bf0fce-cc38-4060-ae4e-ff46030f91e7}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.11665624911205151  2.204399764988984  -0.0017962668897755635  0.01070897753226241  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9bf0fce-cc38-4060-ae4e-ff46030f91e7}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.11665624911205151  2.204399764988984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7b59217-4d5b-4733-acf1-84dbb2e51c38}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.43170904470122695  2.9092923848499277  \\
            0.4288634512059392  2.901471389656082  \\
            0.4260198766649057  2.893679177872444  \\
            0.4231783617779034  2.885916308683536  \\
            0.4203389483146571  2.87818335524706  \\
            0.41750167915081193  2.8704809051191518  \\
            0.41466659830149616  2.8628095606722908  \\
            0.4118337509607761  2.855169939561229  \\
            0.4090031835372086  2.847562675159635  \\
            0.4061749436967517  2.8399884170661878  \\
            0.4033490804008137  2.832447831565547  \\
            0.40052564395262097  2.824941602173431  \\
            0.39770468603822634  2.8174704301273192  \\
            0.3948862597764473  2.81003503497028  \\
            0.3920704197632319  2.802636155076065  \\
            0.38925722212538366  2.7952745482724346  \\
            0.38644672456865276  2.7879509924048476  \\
            0.3836389864355239  2.7806662860005398  \\
            0.3808340687574252  2.7734212488751253  \\
            0.37803203431686444  2.766216722838609  \\
            0.3752329477042282  2.7590535723498935  \\
            0.3724368753845131  2.7519326852653245  \\
            0.36964388575931734  2.744854973547175  \\
            0.36685404923834414  2.737821374054542  \\
            0.36406743830732996  2.7308328493128093  \\
            0.36128412760445944  2.7238903883465295  \\
            0.35850419399504113  2.7169950075166023  \\
            0.35572771665308567  2.710147751396511  \\
            0.3529547771434602  2.7033496936816412  \\
            0.35018545950893504  2.696601938111727  \\
            0.3474198503608291  2.6899056194579383  \\
            0.3446580389715655  2.6832619044923196  \\
            0.3419001173750347  2.6766719930591245  \\
            0.33914618046493855  2.670137119094578  \\
            0.3363963261055759  2.6636585517826714  \\
            0.3336506552371665  2.65723759663716  \\
            0.33090927199690556  2.6508755967332958  \\
            0.32817228383338964  2.6445739338713046  \\
            0.3254398016371653  2.638334029870487  \\
            0.3227119398668303  2.6321573478343367  \\
            0.3199888166884726  2.6260453934975563  \\
            0.31727055411555893  2.619999716603384  \\
            0.3145572781572679  2.6140219123033397  \\
            0.3118491189741969  2.6081136226509214  \\
            0.3091462110357259  2.602276538057129  \\
            0.3064486932931516  2.5965123988978993  \\
            0.3037567093478619  2.5908229970413266  \\
            0.3010704076408406  2.5852101775430936  \\
            0.29838994163665095  2.5796758402828326  \\
            0.29571547002627424  2.5742219417113046  \\
            0.2930471569321643  2.5688504966206134  \\
            0.2903851721228655  2.5635635799322176  \\
            0.2877296912414159  2.558363328585622  \\
            0.28508089603633024  2.553251943405764  \\
            0.2824389746081925  2.54823169104693  \\
            0.2798041216649864  2.543304905972793  \\
            0.27717653878660703  2.5384739924527153  \\
            0.274556434702568  2.5337414266036573  \\
            0.27194402558150343  2.5291097584651587  \\
            0.2693395353311856  2.524581614087428  \\
            0.26674319591204615  2.5201596976434293  \\
            0.2641552476636908  2.515846793556632  \\
            0.2615759396449274  2.511645768636908  \\
            0.2590055299872965  2.50755957421395  \\
            0.2564442862628549  2.5035912482620772  \\
            0.2538924858670141  2.499743917508264  \\
            0.25135041641619826  2.4960207995089245  \\
            0.2488183761611123  2.4924252046850395  \\
            0.24629667441583367  2.488960538300363  \\
            0.24378563200306808  2.4856303023666513  \\
            0.24128558171586212  2.482438097457872  \\
            0.23879686879601406  2.4793876244130866  \\
            0.23631985142935835  2.476482685905337  \\
            0.23385490125803077  2.4737271878512543  \\
            0.23140240390973418  2.4711251406332897  \\
            0.2289627595439933  2.4686806601034927  \\
            0.22653638341507665  2.4663979683341495  \\
            0.22412370645147048  2.464281394077339  \\
            0.2217251758513345  2.4623353728912827  \\
            0.21934125569319568  2.4605644468875787  \\
            0.21697242756125096  2.458973264048787  \\
            0.2146191911841837  2.4575665770608826  \\
            0.21228206508626457  2.456349241599882  \\
            0.20996158724875952  2.4553262140088092  \\
            0.2076583157803428  2.454502548291727  \\
            0.20537282959399472  2.4538833923488985  \\
            0.2031057290874367  2.4534739833724393  \\
            0.2008576368247844  2.4532796423087873  \\
            0.1986291982149601  2.4533057673004164  \\
            0.1964210821836578  2.45355782599762  \\
            0.19423398183341994  2.4540413466428674  \\
            0.19206861508723372  2.454761907806419  \\
            0.1899257253090844  2.455725126664017  \\
            0.18780608189519754  2.456936645689831  \\
            0.18571048082826028  2.458402117640309  \\
            0.18363974518631315  2.4601271887035088  \\
            0.18159472559717985  2.462117479683017  \\
            0.1795763006282515  2.464378565088313  \\
            0.17758537710052003  2.4669159500085587  \\
            0.1756228903148215  2.4697350446493855  \\
            0.17368980417722224  2.472841136421691  \\
            0.171787111209496  2.476239359484561  \\
            0.16991583242969938  2.4799346616595224  \\
            0.16807701708694023  2.4839317686548474  \\
            0.1662717422336139  2.48823514556431  \\
            0.1645011121176724  2.492848955636442  \\
            0.1627662573769291  2.4977770163479134  \\
            0.16106833401704618  2.5030227528591027  \\
            0.1594085221547267  2.508589148980674  \\
            0.15778802450779422  2.5144786958376555  \\
            0.1562080646144156  2.520693338483779  \\
            0.15466988476456628  2.5272344207876833  \\
            0.15317474362824735  2.5341026289912287  \\
            0.1517239135669264  2.541297934423719  \\
            0.15031867761706963  2.548819535940274  \\
            0.1489603261375778  2.5566658027390137  \\
            0.14765015311701324  2.564834218305576  \\
            0.1463894521402778  2.573321326309486  \\
            0.1451795120200469  2.582122679364845  \\
            0.1440216121032384  2.5912327916292273  \\
            0.14291701726963113  2.6006450962772774  \\
            0.1418669726457504  2.610351908918224  \\
            0.14087269806490074  2.620344398049017  \\
            0.13993538231088265  2.630612563621965  \\
            0.13905617719069802  2.641145224772033  \\
            0.13823619148863073  2.651930017677839  \\
            0.1374764848607404  2.662953404428338  \\
            0.13677806173520962  2.674200693629776  \\
            0.13614186528914224  2.6856560733147625  \\
            0.1355687715765178  2.6973026565116522  \\
            0.13505958388473535  2.7091225396004317  \\
            0.13461502739836087  2.7210968733245093  \\
            0.13423574424793458  2.7332059460567617  \\
            0.13392228901913292  2.7454292786391163  \\
            0.13367512479307253  2.757745729837087  \\
            0.13349461978205335  2.7701336111857797  \\
            0.13338104461676156  2.7825708097604616  \\
            0.1333345703310065  2.7950349171941125  \\
            0.1333552670787387  2.8075033630944928  \\
            0.1334431036056993  2.81995355089181  \\
            0.13359794748495646  2.832362994080263  \\
            0.13381956611219908  2.844709450805717  \\
            0.13410762844340116  2.856971054797985  \\
            0.13446170744476285  2.8691264407476456  \\
            0.13488128321305562  2.881154862379326  \\
            0.13536574671397622  2.893036301669171  \\
            0.1359144040771894  2.9047515678866533  \\
            0.13652648137952306  2.916282385398171  \\
            0.1372011298425797  2.927611469445088  \\
            0.1379374313675649  2.9387225893866464  \\
            0.13873440432882594  2.9496006191753206  \\
            0.13959100954809742  2.9602315750949564  \\
            0.14050615637343172  2.9706026410331905  \\
            0.1414787087904139  2.9807021817757655  \\
            0.142507491498388  2.9905197449952317  \\
            0.14359129588981367  3.000046052757168  \\
            0.14472888587790572  3.0092729834829366  \\
            0.1459190035245485  3.0181935453905653  \\
            0.14716037442778446  3.0268018424838345  \\
            0.1484517128356764  3.0350930341787365  \\
            0.14979172646031014  3.0430632896485768  \\
            0.15117912097264943  3.0507097379391004  \\
            0.15261260416545208  3.058030414852118  \\
            0.1540908897769461  3.0650242075372893  \\
            0.155612700973702  3.071690797649052  \\
            0.15717677349533138  3.0780306038476843  \\
            0.1587818584677369  3.08404472433552  \\
            0.16042672489496976  3.0897348800301154  \\
            0.16211016184242039  3.095103358888984  \\
            0.1638309803261188  3.1001529618180683  \\
            0.16558801492454217  3.104886950515766  \\
            0.16738012513042178  3.109308997530374  \\
            0.1692061964606879  3.1134231387421316  \\
            0.17106514134300507  3.117233728420017  \\
            0.1729558997973282  3.1207453969501455  \\
            0.1748774399306454  3.1239630112853396  \\
            0.17682875826256836  3.126891638125945  \\
            0.1788088798987891  3.129536509808111  \\
            0.18081685856863652  3.131902992846291  \\
            0.1828517765420724  3.133996559055268  \\
            0.1849127444405727  3.1358227591603667  \\
            0.18699890095530106  3.137387198788273  \\
            0.18910941248502092  3.138695516720866  \\
            0.19124347270523995  3.139753365290634  \\
            0.193400302079085  3.1405663927908507  \\
            0.19557914731943088  3.141140227770726  \\
            0.1977792808109632  3.1414804650874695  \\
            0.19999999999999998  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={231f5c48-2b00-480c-856c-1855f180e447}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.2641552476636908  2.515846793556632  -0.002579308018763382  -0.004201024919724183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={231f5c48-2b00-480c-856c-1855f180e447}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.2641552476636908  2.515846793556632  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={229b91d4-3182-4554-99db-b3c558f19a10}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.13993538231088265  2.630612563621965  -0.000879205120184634  0.010532661150068012  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={229b91d4-3182-4554-99db-b3c558f19a10}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.13993538231088265  2.630612563621965  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={02d5ce0e-18a1-45db-b972-8e9769c7515a}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3876645026452651  3.00904277908935  \\
            0.38503104957211837  3.002726229231292  \\
            0.38240273123041546  2.9964595856507596  \\
            0.3797796542276994  2.990243784040796  \\
            0.3771619279202276  2.9840797804871664  \\
            0.37454966449686683  2.977968551921525  \\
            0.37194297905894647  2.9719110965364015  \\
            0.36934198970977006  2.9659084342456983  \\
            0.36674681763952904  2.9599616071111585  \\
            0.3641575872194042  2.95407167980042  \\
            0.3615744260935675  2.9482397400301954  \\
            0.3589974652763861  2.9424668990138048  \\
            0.3564268392527688  2.9367542919175715  \\
            0.3538626860790455  2.9311030783017356  \\
            0.3513051474902326  2.92551444257461  \\
            0.3487543690077366  2.919989594435978  \\
            0.34621050005071446  2.9145297693151146  \\
            0.34367369405214654  2.9091362288112026  \\
            0.3411441085762711  2.903810261120812  \\
            0.33862190543987747  2.8985531814571632  \\
            0.3361072508379269  2.893366332463543  \\
            0.3336003154714519  2.8882510846115292  \\
            0.3311012746791646  2.883208836585273  \\
            0.3286103085727691  2.878241015650178  \\
            0.3261276021760438  2.8733490780036535  \\
            0.32365334556682235  2.868534509102965  \\
            0.3211877340229506  2.8637988239694896  \\
            0.3187309681716712  2.8591435674653956  \\
            0.31628325414278813  2.8545703145400454  \\
            0.3138448037252414  2.8500806704416726  \\
            0.31141583452707333  2.845676270890778  \\
            0.30899657013911547  2.841358782211291  \\
            0.3065872403019428  2.8371299014146514  \\
            0.3041880810762598  2.832991356232261  \\
            0.3017993350165336  2.828944905090958  \\
            0.2994212513477556  2.8249923370260333  \\
            0.29705408614520223  2.821135471525874  \\
            0.2946981025170332  2.817376158301937  \\
            0.2923535707895368  2.8137162769773285  \\
            0.29002076869479543  2.810157736686826  \\
            0.28769998156051696  2.8067024755807464  \\
            0.2853915025017349  2.803352460224615  \\
            0.283095632614047  2.8001096848860874  \\
            0.28081268116801694  2.7969761707001286  \\
            0.2785429658043182  2.7939539647029323  \\
            0.27628681272915057  2.7910451387245705  \\
            0.2740445569094052  2.788251788129876  \\
            0.2718165422669964  2.785576030396542  \\
            0.2696031218717167  2.7830200035189727  \\
            0.26740465813190595  2.7805858642259262  \\
            0.26522152298216917  2.7782757859993805  \\
            0.2630540980672867  2.7760919568816975  \\
            0.2609027749213777  2.7740365770580366  \\
            0.25876795514134066  2.7721118561997202  \\
            0.2566500505534014  2.7703200105557433  \\
            0.254549483371644  2.768663259777066  \\
            0.2524666863472238  2.7671438234594046  \\
            0.25040210290690174  2.7657639173896142  \\
            0.24835618727933004  2.7645257494833295  \\
            0.24632940460757907  2.7634315153965976  \\
            0.24432223104620687  2.762483393797762  \\
            0.24233515384100426  2.7616835412887153  \\
            0.240368671389519  2.7610340869590146  \\
            0.23842329328036577  2.760537126560759  \\
            0.23649954030911538  2.76019471629712  \\
            0.2345979444685359  2.7600088662072495  \\
            0.23271904891086348  2.75998153314645  \\
            0.23086340787955867  2.760114613349011  \\
            0.2290315866081034  2.760409934572873  \\
            0.22722416118308944  2.760869247821625  \\
            0.2254417183690011  2.7614942186463023  \\
            0.22368485539179322  2.7622864180284927  \\
            0.22195417967860914  2.7632473128558916  \\
            0.22025030855059377  2.764378255996284  \\
            0.2185738688661882  2.7656804759924394  \\
            0.21692549661188085  2.7671550663924434  \\
            0.215305836437748  2.7688029747451943  \\
            0.21371554113512842  2.7706249912924212  \\
            0.21215527105372325  2.7726217373924604  \\
            0.210625693455828  2.7747936537225777  \\
            0.20912748180545132  2.777140988309735  \\
            0.20766131499031532  2.779663784447216  \\
            0.20622787647502605  2.7823618685619764  \\
            0.2048278533841615  2.785234838106257  \\
            0.20346193551423739  2.7882820495518152  \\
            0.20213081427409565  2.7915026065743347  \\
            0.20083518155366384  2.7948953485213455  \\
            0.1995757285216619  2.798458839264514  \\
            0.19835314435340912  2.8021913565428576  \\
            0.19716811489054215  2.80609088190889  \\
            0.1960213212351385  2.810155091394226  \\
            0.19491343828151475  2.814381347014908  \\
            0.1938451331897388  2.8187666892389687  \\
            0.19281706380568783  2.823307830539592  \\
            0.19182987703332166  2.828001150156679  \\
            0.19088420716566762  2.8328426901872112  \\
            0.18998067418183703  2.8378281531205505  \\
            0.1891198820182022  2.8429529009285903  \\
            0.18830241682263574  2.8482119558123573  \\
            0.18752884520144109  2.8536000026962376  \\
            0.1867997124692643  2.859111393548487  \\
            0.18611554091286114  2.86474015359205  \\
            0.18547682808007956  2.8704799894531687  \\
            0.18488404510579523  2.8763242992768534  \\
            0.18433763508678652  2.8822661848183686  \\
            0.1838380115176692  2.888298465498363  \\
            0.18338555679994642  2.8944136943872545  \\
            0.18298062083607602  2.900604176061214  \\
            0.18262351972010085  2.9068619862488925  \\
            0.18231453453587673  2.9131789931649115  \\
            0.18205391027325496  2.919546880404048  \\
            0.18184185487176943  2.9259571712482813  \\
            0.18167853840039008  2.9324012542194633  \\
            0.1815640923808222  2.938870409691597  \\
            0.18149860926055414  2.9453558373631448  \\
            0.18148214204056629  2.9518486843757836  \\
            0.18151470406119405  2.9583400738555845  \\
            0.1815962689481442  2.964821133649028  \\
            0.18172677071918783  2.9712830250207745  \\
            0.18190610405051172  2.9777169710810467  \\
            0.18213412470023463  2.9841142847162634  \\
            0.18241065008512708  2.9904663958020112  \\
            0.18273546000519394  2.996764877489137  \\
            0.18310829750946464  3.0030014713668907  \\
            0.18352886989515654  3.0091681113236164  \\
            0.18399684983131062  3.015256945943871  \\
            0.18451187659706922  3.0212603593011034  \\
            0.18507355742399204  3.02717099002683  \\
            0.18568146893119056  3.032981748559943  \\
            0.18633515864160288  3.0386858325029458  \\
            0.1870341465674422  3.0442767400351585  \\
            0.18777792685271888  3.0497482813557735  \\
            0.18856596946074886  3.0550945881516194  \\
            0.18939772189472745  3.060310121105478  \\
            0.19027261093974207  3.0653896754802568  \\
            0.19119004441501136  3.07032838483213  \\
            0.1921494129256572  3.0751217229217165  \\
            0.19315009160393543  3.0797655039062795  \\
            0.19419144183052023  3.084255880907781  \\
            0.19527281292719276  3.0885893430613574  \\
            0.19639354381306726  3.0927627111564067  \\
            0.197552964617304  3.096773131988036  \\
            0.19875039824208776  3.1006180715402394  \\
            0.19998516187048193  3.1042953071239334  \\
            0.20125656841457568  3.1078029185931735  \\
            0.20256392790014052  3.1111392787615344  \\
            0.20390654878481154  3.114303043137576  \\
            0.2052837392074764  3.117293139094999  \\
            0.20669480816736713  3.1201087545870125  \\
            0.20813906663180964  3.1227493265104953  \\
            0.20961582857230726  3.125214528818031  \\
            0.21112441192912215  3.12750426046954  \\
            0.21266413950512036  3.12961863330656  \\
            0.21423433978979176  3.1315579599288936  \\
            0.21583434771498114  3.13332274164244  \\
            0.21746350534424969  3.1349136565387092  \\
            0.21912116249769845  3.136331547765587  \\
            0.2208066773146732  3.1375774120351942  \\
            0.22251941675688858  3.138652388409953  \\
            0.22425875705438825  3.1395577474064895  \\
            0.2260240840972581  3.1402948804423763  \\
            0.22781479377578598  3.1408652896529285  \\
            0.22963029227189805  3.1412705780965595  \\
            0.2314699963047571  3.1415124403622237  \\
            0.23333333333333334  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd481202-cccf-4789-b40b-1ed0b3d91f36}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.25876795514134066  2.7721118561997202  -0.0021179045879392566  -0.0017918456439769415  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd481202-cccf-4789-b40b-1ed0b3d91f36}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.25876795514134066  2.7721118561997202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7203530-f4ee-491a-a72f-3555a43a95ee}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.18298062083607602  2.900604176061214  -0.00035710111597517247  0.006257810187678459  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7203530-f4ee-491a-a72f-3555a43a95ee}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.18298062083607602  2.900604176061214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f44ca916-efaf-4cdf-a6e3-8a5a868d9d6e}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.34356527598501646  3.092523245299372  \\
            0.3414065252237724  3.0885978730379957  \\
            0.3392604048215181  3.084749195040923  \\
            0.3371271559894441  3.0809782129648533  \\
            0.3350070246173688  3.0772859301723514  \\
            0.33290026132764494  3.0736733508543796  \\
            0.3308071215264671  3.0701414790943655  \\
            0.32872786545229127  3.066691317871512  \\
            0.3266627582210635  3.06332386800106  \\
            0.3246120698679375  3.06004012700924  \\
            0.3225760753851421  3.0568410879406533  \\
            0.3205550547556464  3.0537277380958745  \\
            0.31854929298224854  3.050701057697112  \\
            0.31655908011170064  3.047762018479812  \\
            0.31458471125345905  3.044911582208358  \\
            0.31262648659264075  3.0421506991137126  \\
            0.3106847113967397  3.0394803062514013  \\
            0.30875969601564374  3.036901325778186  \\
            0.30685175587447805  3.034414663146009  \\
            0.30496121145878136  3.032021205211974  \\
            0.3030883882915099  3.0297218182633854  \\
            0.3012336169013401  3.0275173459568165  \\
            0.29939723278173913  3.025408607171126  \\
            0.29757957634025256  3.0233963937739747  \\
            0.29578099283744486  3.0214814683020856  \\
            0.29400183231494226  3.019664561556386  \\
            0.2922424495119816  3.0179463701123703  \\
            0.29050320376988303  3.0163275537472396  \\
            0.28878445892386573  3.0148087327859168  \\
            0.28708658318164215  3.013390485368936  \\
            0.285409948988207  3.0120733446451675  \\
            0.2837549328762011  3.010857795892235  \\
            0.28212191530131137  3.0097442735695834  \\
            0.2805112804622329  3.0087331583105588  \\
            0.2789234161045444  3.0078247738573087  \\
            0.27735871330800815  3.007019383945556  \\
            0.27581756625692977  3.006317189148214  \\
            0.2743003719930136  3.0057183236843974  \\
            0.27280753015026926  3.0052228522025506  \\
            0.2713394426718216  3.0048307665501217  \\
            0.2698965135080596  3.004541982537697  \\
            0.2684791482959696  3.0043563367104777  \\
            0.26708775401961227  3.0042735831410714  \\
            0.26572273865126295  3.004293390253725  \\
            0.2643845107736002  3.0044153376981044  \\
            0.2630734791826156  3.0046389132847344  \\
            0.2617900524715815  3.0049635099996213  \\
            0.2605346385962655  3.0053884231145522  \\
            0.2593076444215896  3.0059128474094567  \\
            0.25810947525042255  3.0065358745264925  \\
            0.2569405343346899  3.0072564904721295  \\
            0.255801222369893  3.0080735732885002  \\
            0.2546919369733571  3.0089858909108425  \\
            0.253613072147584  3.0099920992325795  \\
            0.2525650177293117  3.0110907403955514  \\
            0.25154815882582354  3.0122802413262706  \\
            0.25056287523952336  3.01355891253601  \\
            0.24960954088237236  3.014924947204251  \\
            0.24868852318172488  3.0163764205627857  \\
            0.2478001824791061  3.017911289598148  \\
            0.24694487142404223  3.0195273930881856  \\
            0.24612293436446075  3.0212224519879984  \\
            0.2453347067360992  3.022994070178772  \\
            0.24458051445278262  3.0248397355912573  \\
            0.2438606732998628  3.0267568217147693  \\
            0.24317548833326366  3.028742589499008  \\
            0.24252525328625346  3.030794189655791  \\
            0.24191024998659638  3.0329086653640513  \\
            0.24133074778647165  3.035082955379164  \\
            0.24078700300755176  3.0373138975463823  \\
            0.24027925840387782  3.039598232713763  \\
            0.23980774264493065  3.0419326090380174  \\
            0.23937266982130462  3.044313586674492  \\
            0.23897423897542058  3.0467376428387887  \\
            0.2386126336595833  3.0492011772248837  \\
            0.2382880215235844  3.0517005177621215  \\
            0.23800055393395037  3.054231926690985  \\
            0.2377503656268286  3.0567916069343872  \\
            0.23753757439633502  3.059375708738984  \\
            0.23736228082001254  3.061980336559026  \\
            0.23722456802288194  3.064601556153007  \\
            0.23712450148136907  3.0672354018614536  \\
            0.237062128868179  3.069877884032822  \\
            0.23703747993897265  3.07252499656302  \\
            0.2370505664614726  3.075172724513148  \\
            0.2371013821873918  3.0778170517693484  \\
            0.23718990286734093  3.080453968708251  \\
            0.23731608630863235  3.0830794798314787  \\
            0.23747987247565752  3.0856896113329166  \\
            0.237681183632283  3.088280418563104  \\
            0.23791992452548277  3.090847993356082  \\
            0.23819598260919525  3.093388471184949  \\
            0.23850922830718896  3.095898038114216  \\
            0.2388595153135022  3.098372937518269  \\
            0.23924668092889076  3.10080947653844  \\
            0.23967054643147498  3.103204032251855  \\
            0.24013091747964224  3.1055530575282413  \\
            0.24062758454517363  3.1078530865539458  \\
            0.24116032337442558  3.11010074000481  \\
            0.24172889547518234  3.1122927298509926  \\
            0.24233304862693003  3.114425863781787  \\
            0.2429725174121108  3.116497049240169  \\
            0.24364702376575698  3.1185032970585156  \\
            0.24435627754126632  3.120441724692463  \\
            0.24509997708960032  3.12230955904977  \\
            0.24587780984951438  3.1241041389149276  \\
            0.24668945294652134  3.125822916973496  \\
            0.24753457379785831  3.1274634614402568  \\
            0.24841283072157405  3.1290234573000566  \\
            0.24932387354704316  3.130500707170214  \\
            0.2502673442250877  3.131893131796167  \\
            0.2512428774354372  3.1331987701937383  \\
            0.2522501011896209  3.1344157794521124  \\
            0.2532886374275327  3.1355424342138383  \\
            0.25435810260573904  3.136577125848442  \\
            0.2554581082762409  3.137518361337402  \\
            0.2565882616538244  3.1383647618893047  \\
            0.25774816617112256  3.139115061303281  \\
            0.2589374220196721  3.1397681041012278  \\
            0.2601556266764148  3.1403228434465524  \\
            0.2614023754141863  3.14077833887074  \\
            0.2626772617958026  3.1411337538251405  \\
            0.2639798781507479  3.141388353078397  \\
            0.26530981603402365  3.1415414999773605  \\
            0.26666666666666666  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b9d518e-0269-44c6-a7d1-5bf686a486cc}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.2698965135080596  3.004541982537697  -0.001417365212090016  -0.00018564582721936063  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b9d518e-0269-44c6-a7d1-5bf686a486cc}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.2698965135080596  3.004541982537697  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d466f04a-c687-488b-bc9c-e2d854076857}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.23712450148136907  3.0672354018614536  -6.237261319005927e-5  0.002642482171368421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d466f04a-c687-488b-bc9c-e2d854076857}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.23712450148136907  3.0672354018614536  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa4a57a7-f60b-4a83-b9b1-be4f46e7dc58}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6728269888476596  2.2427566294921983  \\
            0.6698366466750033  2.232788822250011  \\
            0.6668463045023467  2.222821015007822  \\
            0.663855962329691  2.2128532077656367  \\
            0.6608656201570351  2.2028854005234506  \\
            0.6578752779843777  2.192917593281259  \\
            0.6548849358117222  2.1829497860390736  \\
            0.6518945936390654  2.1729819787968854  \\
            0.6489042514664105  2.163014171554701  \\
            0.6459139092937549  2.153046364312517  \\
            0.6429235671210963  2.143078557070321  \\
            0.6399332249484407  2.133110749828136  \\
            0.6369428827757863  2.1231429425859543  \\
            0.6339525406031301  2.1131751353437673  \\
            0.630962198430472  2.1032073281015733  \\
            0.6279718562578164  2.0932395208593877  \\
            0.6249815140851606  2.0832717136172025  \\
            0.6219911719125053  2.073303906375018  \\
            0.6190008297398473  2.0633360991328242  \\
            0.6160104875671898  2.0533682918906324  \\
            0.613020145394536  2.0434004846484535  \\
            0.610029803221877  2.0334326774062568  \\
            0.6070394610492228  2.023464870164076  \\
            0.6040491188765649  2.0134970629218834  \\
            0.6010587767039096  2.0035292556796986  \\
            0.5980684345312552  1.9935614484375177  \\
            0.5950780923585987  1.983593641195329  \\
            0.5920877501859403  1.973625833953134  \\
            0.5890974080132848  1.9636580267109496  \\
            0.5861070658406289  1.953690219468763  \\
            0.5831167236679725  1.9437224122265746  \\
            0.5801263814953156  1.9337546049843852  \\
            0.5771360393226602  1.923786797742201  \\
            0.5741456971500042  1.9138189905000138  \\
            0.5711553549773465  1.9038511832578215  \\
            0.5681650128046908  1.893883376015636  \\
            0.565174670632035  1.8839155687734501  \\
            0.5621843284593789  1.873947761531263  \\
            0.5591939862867218  1.8639799542890727  \\
            0.5562036441140662  1.8540121470468875  \\
            0.55321330194141  1.8440443398047002  \\
            0.5502229597687531  1.8340765325625104  \\
            0.547232617596098  1.8241087253203265  \\
            0.5442422754234411  1.814140918078137  \\
            0.5412519332507842  1.8041731108359476  \\
            0.5382615910781283  1.794205303593761  \\
            0.5352712489054731  1.7842374963515768  \\
            0.532280906732816  1.774269689109387  \\
            0.52929056456016  1.7643018818672  \\
            0.5263002223875041  1.7543340746250136  \\
            0.5233098802148481  1.744366267382827  \\
            0.5203195380421912  1.734398460140637  \\
            0.5173291958695349  1.724430652898449  \\
            0.514338853696879  1.7144628456562634  \\
            0.5113485115242226  1.704495038414075  \\
            0.5083581693515663  1.6945272311718875  \\
            0.5053678271789098  1.6845594239296993  \\
            0.5023774850062535  1.6745916166875114  \\
            0.49938714283359764  1.6646238094453256  \\
            0.4963968006609409  1.6546560022031362  \\
            0.49340645848828535  1.644688194960951  \\
            0.4904161163156286  1.634720387718762  \\
            0.48742577414297256  1.6247525804765754  \\
            0.48443543197031597  1.6147847732343867  \\
            0.4814450897976598  1.6048169659921991  \\
            0.4784547476250037  1.5948491587500122  \\
            0.47546440545234747  1.5848813515078253  \\
            0.4724740632796913  1.574913544265638  \\
            0.46948372110703523  1.5649457370234507  \\
            0.46649337893437826  1.5549779297812607  \\
            0.46350303676172255  1.5450101225390753  \\
            0.4605126945890664  1.535042315296888  \\
            0.4575223524164102  1.5250745080547006  \\
            0.45453201024375367  1.5151067008125123  \\
            0.45154166807109686  1.5051388935703227  \\
            0.4485513258984411  1.4951710863281371  \\
            0.4455609837257848  1.4852032790859493  \\
            0.44257064155312853  1.475235471843762  \\
            0.4395802993804721  1.4652676646015739  \\
            0.4365899572078157  1.4552998573593856  \\
            0.4335996150351599  1.4453320501171998  \\
            0.43060927286250333  1.4353642428750109  \\
            0.4276189306898472  1.425396435632824  \\
            0.4246285885171907  1.4154286283906359  \\
            0.4216382463445345  1.4054608211484483  \\
            0.4186479041718785  1.3954930139062616  \\
            0.415657561999222  1.385525206664073  \\
            0.41266721982656573  1.3755573994218857  \\
            0.4096768776539096  1.3655895921796988  \\
            0.40668653548125344  1.3556217849375114  \\
            0.4036961933085969  1.3456539776953231  \\
            0.40070585113594054  1.335686170453135  \\
            0.3977155089632846  1.3257183632109484  \\
            0.39472516679062813  1.3157505559687603  \\
            0.391734824617972  1.3057827487265732  \\
            0.3887444824453156  1.2958149414843854  \\
            0.3857541402726593  1.2858471342421973  \\
            0.382763798100003  1.27587932700001  \\
            0.37977345592734674  1.2659115197578223  \\
            0.3767831137546905  1.255943712515635  \\
            0.3737927715820343  1.2459759052734476  \\
            0.3708024294093779  1.2360080980312598  \\
            0.36781208723672176  1.2260402907890724  \\
            0.36482174506406545  1.2160724835468846  \\
            0.361831402891409  1.2061046763046968  \\
            0.3588410607187529  1.1961368690625094  \\
            0.35585071854609657  1.186169061820322  \\
            0.35286037637344037  1.1762012545781346  \\
            0.349870034200784  1.1662334473359468  \\
            0.3468796920281277  1.156265640093759  \\
            0.3438893498554715  1.1462978328515716  \\
            0.3408990076828153  1.1363300256093842  \\
            0.33790866551015897  1.1263622183671966  \\
            0.33491832333750265  1.1163944111250088  \\
            0.33192798116484645  1.1064266038828214  \\
            0.32893763899219014  1.0964587966406338  \\
            0.3259472968195338  1.0864909893984462  \\
            0.3229569546468775  1.0765231821562582  \\
            0.31996661247422126  1.0665553749140708  \\
            0.316976270301565  1.0565875676718832  \\
            0.31398592812890874  1.0466197604296956  \\
            0.31099558595625243  1.036651953187508  \\
            0.30800524378359617  1.0266841459453204  \\
            0.30501490161093986  1.0167163387031328  \\
            0.30202455943828366  1.0067485314609455  \\
            0.29903421726562734  0.9967807242187577  \\
            0.2960438750929711  0.9868129169765703  \\
            0.2930535329203148  0.9768451097343827  \\
            0.2900631907476585  0.9668773024921951  \\
            0.28707284857500226  0.9569094952500075  \\
            0.284082506402346  0.9469416880078199  \\
            0.28109216422968974  0.9369738807656324  \\
            0.27810182205703343  0.9270060735234447  \\
            0.2751114798843772  0.9170382662812572  \\
            0.27212113771172086  0.9070704590390696  \\
            0.2691307955390646  0.897102651796882  \\
            0.26614045336640835  0.8871348445546944  \\
            0.2631501111937504  0.8771670373125017  \\
            0.2601597690210943  0.8671992300703143  \\
            0.2571694268484374  0.8572314228281249  \\
            0.25417908467578276  0.8472636155859427  \\
            0.25118874250312584  0.8372958083437526  \\
            0.24819840033047014  0.8273280011015669  \\
            0.2452080581578136  0.8173601938593787  \\
            0.24221771598515712  0.8073923866171907  \\
            0.23922737381250067  0.797424579375002  \\
            0.23623703163984403  0.7874567721328132  \\
            0.23324668946718835  0.7774889648906281  \\
            0.23025634729453212  0.7675211576484402  \\
            0.2272660051218754  0.7575533504062513  \\
            0.2242756629492205  0.7475855431640683  \\
            0.2212853207765638  0.7376177359218793  \\
            0.21829497860390745  0.7276499286796915  \\
            0.21530463643125095  0.717682121437503  \\
            0.2123142942585942  0.7077143141953138  \\
            0.2093239520859389  0.6977465069531297  \\
            0.20633360991328226  0.6877786997109409  \\
            0.20334326774062655  0.6778108924687553  \\
            0.2003529255679706  0.6678430852265687  \\
            0.19736258339531398  0.65787527798438  \\
            0.19437224122265725  0.647907470742191  \\
            0.19138189905000086  0.6379396635000029  \\
            0.18839155687734502  0.6279718562578167  \\
            0.185401214704689  0.6180040490156301  \\
            0.1824108725320325  0.6080362417734416  \\
            0.17942053035937658  0.5980684345312552  \\
            0.17643018818672013  0.588100627289067  \\
            0.17343984601406384  0.5781328200468795  \\
            0.17044950384140786  0.5681650128046928  \\
            0.167459161668751  0.5581972055625034  \\
            0.16446881949609507  0.5482293983203168  \\
            0.16147847732343815  0.5382615910781273  \\
            0.1584881351507823  0.5282937838359412  \\
            0.15549779297812608  0.5183259765937536  \\
            0.15250745080546968  0.5083581693515656  \\
            0.1495171086328138  0.4983903621093793  \\
            0.14652676646015733  0.48842255486719127  \\
            0.143536424287501  0.47845474762500323  \\
            0.14054608211484487  0.4684869403828163  \\
            0.13755573994218864  0.4585191331406289  \\
            0.13456539776953258  0.44855132589844215  \\
            0.1315750555968762  0.43858351865625406  \\
            0.12858471342421962  0.42861571141406546  \\
            0.12559437125156347  0.41864790417187847  \\
            0.12260402907890719  0.4086800969296908  \\
            0.11961368690625113  0.3987122896875037  \\
            0.11662334473359462  0.3887444824453155  \\
            0.11363300256093854  0.37877667520312847  \\
            0.11064266038828219  0.3688088679609404  \\
            0.10765231821562592  0.3588410607187532  \\
            0.10466197604296952  0.34887325347656506  \\
            0.10167163387031329  0.3389054462343776  \\
            0.09868129169765709  0.32893763899219025  \\
            0.09569094952500087  0.31896983175000304  \\
            0.0927006073523444  0.3090020245078147  \\
            0.08971026517968822  0.2990342172656273  \\
            0.08671992300703192  0.2890664100234398  \\
            0.08372958083437566  0.27909860278125226  \\
            0.08073923866171946  0.2691307955390647  \\
            0.07774889648906307  0.25916298829687695  \\
            0.07475855431640688  0.24919518105468957  \\
            0.07176821214375059  0.239227373812502  \\
            0.0687778699710943  0.22925956657031432  \\
            0.06578752779843805  0.21929175932812703  \\
            0.06279718562578174  0.20932395208593924  \\
            0.0598068434531255  0.19935614484375164  \\
            0.05681650128046921  0.1893883376015641  \\
            0.053826159107812944  0.17942053035937644  \\
            0.05083581693515669  0.16945272311718895  \\
            0.047845474762500395  0.15948491587500133  \\
            0.044855132589844124  0.14951710863281378  \\
            0.04186479041718785  0.13954930139062616  \\
            0.03887444824453156  0.12958149414843856  \\
            0.035884106071875296  0.119613686906251  \\
            0.03289376389921901  0.10964587966406344  \\
            0.02990342172656276  0.09967807242187587  \\
            0.02691307955390649  0.08971026517968829  \\
            0.023922737381250204  0.07974245793750068  \\
            0.020932395208593912  0.06977465069531305  \\
            0.01794205303593765  0.059806843453125515  \\
            0.014951710863281363  0.04983903621093791  \\
            0.011961368690625099  0.03987122896875033  \\
            0.008971026517968824  0.029903421726562743  \\
            0.0059806843453125485  0.01993561448437516  \\
            0.0029903421726562743  0.009967807242187581  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4d82c2d-6af8-4895-bce5-4d54eee0e8eb}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.45453201024375367  1.5151067008125123  -0.0029903421726568125  -0.009967807242189597  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4d82c2d-6af8-4895-bce5-4d54eee0e8eb}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.45453201024375367  1.5151067008125123  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8bdfcf17-813d-457f-a29c-0c76b8bcb444}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.23025634729453212  0.7675211576484402  -0.002990342172656729  -0.00996780724218893  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8bdfcf17-813d-457f-a29c-0c76b8bcb444}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.23025634729453212  0.7675211576484402  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cea859ba-f45c-4e13-a88f-f7834f42b789}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7311867257520789  2.0669187154698925  \\
            0.7281911913818319  2.0569336009024024  \\
            0.7251956570115876  2.0469484863349217  \\
            0.7222001226413393  2.036963371767427  \\
            0.7192045882710927  2.0269782571999384  \\
            0.7162090539008483  2.016993142632457  \\
            0.7132135195306015  2.007008028064968  \\
            0.7102179851603556  1.9970229134974815  \\
            0.7072224507901106  1.9870377989299979  \\
            0.7042269164198621  1.9770526843625034  \\
            0.701231382049617  1.9670675697950197  \\
            0.6982358476793711  1.9570824552275334  \\
            0.6952403133091241  1.9470973406600431  \\
            0.6922447789388781  1.9371122260925568  \\
            0.6892492445686327  1.927127111525072  \\
            0.6862537101983853  1.9171419969575807  \\
            0.6832581758281395  1.907156882390095  \\
            0.680262641457894  1.8971717678226097  \\
            0.6772671070876471  1.8871866532551202  \\
            0.6742715727174013  1.8772015386876342  \\
            0.6712760383471545  1.8672164241201448  \\
            0.6682805039769096  1.8572313095526618  \\
            0.6652849696066618  1.847246194985169  \\
            0.662289435236417  1.837261080417686  \\
            0.6592939008661698  1.8272759658501954  \\
            0.656298366495924  1.81729085128271  \\
            0.6533028321256777  1.8073057367152219  \\
            0.6503072977554314  1.7973206221477342  \\
            0.6473117633851848  1.7873355075802455  \\
            0.6443162290149401  1.7773503930127634  \\
            0.6413206946446929  1.7673652784452725  \\
            0.6383251602744461  1.7573801638777835  \\
            0.6353296259042007  1.747395049310299  \\
            0.6323340915339545  1.7374099347428114  \\
            0.6293385571637083  1.727424820175324  \\
            0.6263430227934625  1.7174397056078383  \\
            0.6233474884232163  1.7074545910403507  \\
            0.6203519540529692  1.6974694764728602  \\
            0.6173564196827233  1.687484361905374  \\
            0.6143608853124775  1.6774992473378876  \\
            0.6113653509422309  1.667514132770399  \\
            0.6083698165719854  1.657529018202914  \\
            0.6053742822017383  1.6475439036354238  \\
            0.6023787478314924  1.6375587890679375  \\
            0.599383213461246  1.6275736745004497  \\
            0.5963876790910001  1.6175885599329631  \\
            0.5933921447207541  1.6076034453654768  \\
            0.5903966103505077  1.5976183307979888  \\
            0.587401075980261  1.5876332162304998  \\
            0.5844055416100151  1.5776481016630133  \\
            0.5814100072397689  1.5676629870955254  \\
            0.5784144728695224  1.5576778725280376  \\
            0.5754189384992765  1.5476927579605515  \\
            0.5724234041290303  1.537707643393064  \\
            0.5694278697587839  1.5277225288255758  \\
            0.5664323353885378  1.5177374142580886  \\
            0.5634368010182917  1.5077522996906023  \\
            0.5604412666480453  1.497767185123114  \\
            0.5574457322777993  1.487782070555627  \\
            0.5544501979075528  1.4777969559881392  \\
            0.5514546635373067  1.4678118414206518  \\
            0.5484591291670605  1.4578267268531646  \\
            0.5454635947968144  1.4478416122856776  \\
            0.5424680604265678  1.4378564977181891  \\
            0.5394725260563219  1.4278713831507026  \\
            0.5364769916860755  1.417886268583215  \\
            0.5334814573158293  1.4079011540157276  \\
            0.5304859229455832  1.3979160394482404  \\
            0.5274903885753369  1.3879309248807528  \\
            0.5244948542050906  1.3779458103132645  \\
            0.5214993198348448  1.3679606957457788  \\
            0.5185037854645982  1.35797558117829  \\
            0.515508251094352  1.3479904666108034  \\
            0.5125127167241059  1.338005352043316  \\
            0.5095171823538596  1.328020237475828  \\
            0.5065216479836134  1.3180351229083411  \\
            0.5035261136133672  1.3080500083408533  \\
            0.5005305792431208  1.2980648937733659  \\
            0.49753504487287475  1.288079779205879  \\
            0.49453951050262857  1.2780946646383915  \\
            0.4915439761323822  1.2681095500709036  \\
            0.48854844176213597  1.2581244355034162  \\
            0.48555290739188967  1.2481393209359286  \\
            0.48255737302164353  1.2381542063684414  \\
            0.47956183865139723  1.2281690918009536  \\
            0.476566304281151  1.2181839772334662  \\
            0.47357076991090497  1.2081988626659794  \\
            0.47057523554065867  1.1982137480984918  \\
            0.46757970117041237  1.1882286335310042  \\
            0.4645841668001662  1.178243518963517  \\
            0.4615886324299199  1.1682584043960293  \\
            0.4585930980596737  1.158273289828542  \\
            0.4555975636894274  1.1482881752610543  \\
            0.4526020293191812  1.138303060693567  \\
            0.449606494948935  1.1283179461260795  \\
            0.44661096057868876  1.118332831558592  \\
            0.4436154262084426  1.1083477169911047  \\
            0.4406198918381963  1.0983626024236173  \\
            0.4376243574679501  1.0883774878561299  \\
            0.4346288230977038  1.0783923732886425  \\
            0.4316332887274576  1.0684072587211548  \\
            0.42863775435721146  1.0584221441536679  \\
            0.42564221998696516  1.04843702958618  \\
            0.4226466856167189  1.0384519150186926  \\
            0.4196511512464727  1.0284668004512052  \\
            0.4166556168762265  1.0184816858837178  \\
            0.41366008250598024  1.0084965713162304  \\
            0.410664548135734  0.9985114567487429  \\
            0.40766901376548775  0.9885263421812555  \\
            0.4046734793952415  0.978541227613768  \\
            0.4016779450249953  0.9685561130462806  \\
            0.3986824106547491  0.9585709984787932  \\
            0.39568687628450283  0.9485858839113057  \\
            0.3926913419142566  0.9386007693438183  \\
            0.3896958075440104  0.9286156547763309  \\
            0.38670027317376415  0.9186305402088434  \\
            0.38370473880351796  0.9086454256413561  \\
            0.38070920443327166  0.8986603110738686  \\
            0.37771367006302353  0.888675196506375  \\
            0.37471813569277707  0.8786900819388865  \\
            0.3717226013225315  0.8687049673714012  \\
            0.36872706695228585  0.8587198528039158  \\
            0.36573153258204016  0.8487347382364305  \\
            0.3627359982117934  0.8387496236689409  \\
            0.35974046384154695  0.8287645091014528  \\
            0.3567449294713011  0.8187793945339665  \\
            0.35374939510105463  0.8087942799664786  \\
            0.35075386073080866  0.7988091653989918  \\
            0.3477583263605625  0.7888240508315048  \\
            0.3447627919903158  0.7788389362640156  \\
            0.3417672576200699  0.7688538216965292  \\
            0.3387717232498235  0.7588687071290413  \\
            0.3357761888795774  0.7488835925615547  \\
            0.33278065450933125  0.7388984779940673  \\
            0.3297851201390862  0.7289133634265836  \\
            0.32678958576883904  0.7189282488590931  \\
            0.32379405139859263  0.708943134291605  \\
            0.3207985170283464  0.6989580197241179  \\
            0.31780298265810053  0.6889729051566315  \\
            0.3148074482878538  0.6789877905891423  \\
            0.3118119139176078  0.6690026760216555  \\
            0.3088163795473616  0.6590175614541683  \\
            0.3058208451771162  0.6490324468866837  \\
            0.3028253108068693  0.6390473323191939  \\
            0.29982977643662295  0.6290622177517061  \\
            0.29683424206637704  0.6190771031842196  \\
            0.29383870769613063  0.6090919886167317  \\
            0.2908431733258849  0.599106874049246  \\
            0.2878476389556383  0.5891217594817573  \\
            0.284852104585392  0.5791366449142697  \\
            0.2818565702151458  0.5691515303467823  \\
            0.27886103584489963  0.5591664157792952  \\
            0.2758655014746535  0.549181301211808  \\
            0.2728699671044071  0.5391961866443199  \\
            0.2698744327341608  0.5292110720768322  \\
            0.2668788983639148  0.5192259575093459  \\
            0.2638833639936684  0.509240842941858  \\
            0.26088782962342266  0.49925572837437177  \\
            0.25789229525317603  0.4892706138068833  \\
            0.2548967608829303  0.47928549923939695  \\
            0.2519012265126837  0.4693003846719086  \\
            0.2489056921424374  0.459315270104421  \\
            0.24591015777219122  0.4493301555369338  \\
            0.2429146234019453  0.4393450409694475  \\
            0.23991908903169884  0.4293599264019591  \\
            0.2369235546614526  0.41937481183447173  \\
            0.23392802029120655  0.4093896972669849  \\
            0.2309324859209604  0.39940458269949763  \\
            0.22793695155071408  0.38941946813201  \\
            0.22494141718046792  0.3794343535645227  \\
            0.22194588281022157  0.3694492389970349  \\
            0.2189503484399755  0.359464124429548  \\
            0.21595481406972925  0.3494790098620604  \\
            0.21295927969948283  0.33949389529457236  \\
            0.20996374532923667  0.3295087807270853  \\
            0.2069682109589904  0.3195236661595978  \\
            0.20397267658874416  0.30953855159211024  \\
            0.200977142218498  0.29955343702462306  \\
            0.19798160784825175  0.2895683224571353  \\
            0.1949860734780056  0.27958320788964836  \\
            0.19199053910775932  0.26959809332216056  \\
            0.18899500473751307  0.2596129787546732  \\
            0.1859994703672669  0.24962786418718605  \\
            0.1830039359970206  0.23964274961969828  \\
            0.18000840162677442  0.229657635052211  \\
            0.17701286725652818  0.2196725204847236  \\
            0.17401733288628193  0.20968740591723617  \\
            0.17102179851603563  0.1997022913497485  \\
            0.16802626414578953  0.18971717678226138  \\
            0.16503072977554326  0.17973206221477384  \\
            0.16203519540529704  0.16974694764728643  \\
            0.15903966103505077  0.159761833079799  \\
            0.15604412666480455  0.1497767185123115  \\
            0.1530485922945583  0.13979160394482404  \\
            0.15005305792431212  0.1298064893773367  \\
            0.14705752355406587  0.11982137480984924  \\
            0.14406198918381963  0.1098362602423618  \\
            0.1410664548135734  0.09985114567487437  \\
            0.13807092044332717  0.08986603110738695  \\
            0.13507538607308095  0.07988091653989948  \\
            0.13207985170283473  0.06989580197241202  \\
            0.1290843173325885  0.059910687404924605  \\
            0.12608878296234224  0.04992557283743716  \\
            0.12309324859209603  0.03994045826994972  \\
            0.1200977142218498  0.029955343702462292  \\
            0.11710217985160357  0.01997022913497486  \\
            0.11410664548135734  0.00998511456748743  \\
            0.1111111111111111  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43757d8f-464d-4db8-8887-69e0d14a6c70}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.5304859229455832  1.3979160394482404  -0.0029955343702462445  -0.00998511456748763  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={43757d8f-464d-4db8-8887-69e0d14a6c70}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5304859229455832  1.3979160394482404  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e3c2157-1a14-4fe3-a133-ffac02af62af}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.32379405139859263  0.708943134291605  -0.0029955343702462445  -0.009985114567487186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e3c2157-1a14-4fe3-a133-ffac02af62af}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.32379405139859263  0.708943134291605  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77fc95b7-815c-4441-8c55-57d05feed560}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7890964555129434  1.8895807776357372  \\
            0.7860971209452665  1.8795829957434806  \\
            0.7830977863775919  1.8695852138512319  \\
            0.7800984518099169  1.8595874319589822  \\
            0.7770991172422412  1.8495896500667304  \\
            0.7740997826745649  1.8395918681744754  \\
            0.7711004481068889  1.8295940862822222  \\
            0.7681011135392133  1.81959630438997  \\
            0.7651017789715377  1.809598522497719  \\
            0.7621024444038612  1.799600740605463  \\
            0.7591031098361871  1.7896029587132165  \\
            0.7561037752685101  1.7796051768209598  \\
            0.7531044407008345  1.7696073949287077  \\
            0.7501051061331587  1.759609613036455  \\
            0.7471057715654821  1.7496118311441997  \\
            0.7441064369978081  1.7396140492519527  \\
            0.7411071024301328  1.729616267359702  \\
            0.7381077678624559  1.7196184854674457  \\
            0.735108433294781  1.7096207035751962  \\
            0.7321090987271044  1.6996229216829406  \\
            0.7291097641594281  1.6896251397906863  \\
            0.7261104295917536  1.6796273578984378  \\
            0.7231110950240766  1.669629576006181  \\
            0.7201117604564019  1.6596317941139325  \\
            0.7171124258887263  1.6496340122216806  \\
            0.7141130913210493  1.6396362303294234  \\
            0.7111137567533737  1.6296384484371715  \\
            0.7081144221856981  1.6196406665449197  \\
            0.7051150876180223  1.609642884652667  \\
            0.7021157530503473  1.599645102760417  \\
            0.6991164184826708  1.5896473208681619  \\
            0.6961170839149949  1.5796495389759089  \\
            0.6931177493473197  1.5696517570836581  \\
            0.6901184147796433  1.559653975191404  \\
            0.6871190802119682  1.5496561932991533  \\
            0.6841197456442921  1.5396584114068996  \\
            0.681120411076616  1.529660629514646  \\
            0.6781210765089409  1.5196628476223957  \\
            0.6751217419412652  1.5096650657301431  \\
            0.672122407373589  1.499667283837889  \\
            0.6691230728059135  1.4896695019456379  \\
            0.6661237382382373  1.479671720053384  \\
            0.6631244036705619  1.4696739381611321  \\
            0.6601250691028862  1.4596761562688798  \\
            0.6571257345352104  1.4496783743766273  \\
            0.6541263999675344  1.4396805924843739  \\
            0.6511270653998588  1.429682810592122  \\
            0.6481277308321829  1.4196850286998688  \\
            0.6451283962645074  1.4096872468076171  \\
            0.6421290616968315  1.3996894649153644  \\
            0.6391297271291555  1.389691683023111  \\
            0.63613039256148  1.3796939011308593  \\
            0.6331310579938042  1.3696961192386063  \\
            0.6301317234261283  1.3596983373463538  \\
            0.6271323888584526  1.349700555454101  \\
            0.624133054290777  1.3397027735618492  \\
            0.6211337197231013  1.3297049916695969  \\
            0.6181343851554254  1.3197072097773437  \\
            0.6151350505877494  1.3097094278850905  \\
            0.6121357160200736  1.299711645992838  \\
            0.6091363814523981  1.2897138641005863  \\
            0.6061370468847223  1.279716082208333  \\
            0.6031377123170463  1.2697183003160801  \\
            0.6001383777493706  1.259720518423828  \\
            0.5971390431816948  1.2497227365315748  \\
            0.594139708614019  1.2397249546393228  \\
            0.5911403740463433  1.2297271727470702  \\
            0.5881410394786675  1.2197293908548175  \\
            0.5851417049109918  1.209731608962565  \\
            0.582142370343316  1.1997338270703124  \\
            0.5791430357756402  1.18973604517806  \\
            0.5761437012079645  1.1797382632858076  \\
            0.5731443666402887  1.1697404813935548  \\
            0.5701450320726128  1.159742699501302  \\
            0.567145697504937  1.1497449176090493  \\
            0.5641463629372613  1.1397471357167968  \\
            0.5611470283695855  1.1297493538245442  \\
            0.5581476938019097  1.1197515719322917  \\
            0.5551483592342339  1.109753790040039  \\
            0.5521490246665581  1.0997560081477862  \\
            0.5491496900988824  1.0897582262555339  \\
            0.5461503555312066  1.0797604443632811  \\
            0.5431510209635307  1.0697626624710286  \\
            0.540151686395855  1.0597648805787758  \\
            0.5371523518281792  1.0497670986865233  \\
            0.5341530172605033  1.0397693167942705  \\
            0.5311536826928277  1.029771534902018  \\
            0.5281543481251518  1.0197737530097655  \\
            0.5251550135574761  1.009775971117513  \\
            0.5221556789898003  0.9997781892252603  \\
            0.5191563444221245  0.9897804073330077  \\
            0.5161570098544487  0.979782625440755  \\
            0.513157675286773  0.9697848435485025  \\
            0.5101583407190972  0.9597870616562497  \\
            0.5071590061514214  0.9497892797639973  \\
            0.5041596715837455  0.9397914978717445  \\
            0.5011603370160699  0.929793715979492  \\
            0.498161002448394  0.9197959340872394  \\
            0.49516166788071825  0.9097981521949867  \\
            0.49216233331304277  0.8998003703027351  \\
            0.4891629987453661  0.8898025884104798  \\
            0.4861636641776904  0.8798048065182272  \\
            0.4831643296100138  0.869807024625972  \\
            0.4801649950423371  0.8598092427337165  \\
            0.4771656604746629  0.8498114608414692  \\
            0.4741663259069863  0.8398136789492135  \\
            0.4711669913393114  0.8298158970569641  \\
            0.4681676567716348  0.8198181151647087  \\
            0.46516832220395987  0.809820333272459  \\
            0.46216898763628356  0.7998225513802045  \\
            0.4591696530686086  0.7898247694879543  \\
            0.45617031850093237  0.7798269875957005  \\
            0.4531709839332564  0.7698292057034475  \\
            0.45017164936558113  0.7598314238111964  \\
            0.44717231479790565  0.7498336419189447  \\
            0.4441729802302296  0.7398358600266914  \\
            0.44117364566255435  0.7298380781344405  \\
            0.4381743110948784  0.7198402962421874  \\
            0.4351749765272021  0.709842514349933  \\
            0.43217564195952574  0.6998447324576785  \\
            0.42917630739185075  0.6898469505654284  \\
            0.42617697282417444  0.6798491686731741  \\
            0.42317763825649857  0.6698513867809213  \\
            0.4201783036888231  0.6598536048886695  \\
            0.41717896912114766  0.6498558229964182  \\
            0.4141796345534718  0.6398580411041653  \\
            0.4111802999857958  0.6298602592119119  \\
            0.4081809654181204  0.6198624773196606  \\
            0.40518163085044423  0.6098646954274068  \\
            0.4021822962827689  0.5998669135351558  \\
            0.3991829617150934  0.5898691316429037  \\
            0.39618362714741745  0.5798713497506509  \\
            0.3931842925797415  0.5698735678583975  \\
            0.3901849580120661  0.5598757859661462  \\
            0.38718562344438995  0.5498780040738926  \\
            0.3841862888767144  0.5398802221816407  \\
            0.38118695430903854  0.5298824402893879  \\
            0.3781876197413626  0.5198846583971348  \\
            0.375188285173687  0.5098868765048828  \\
            0.37218895060601137  0.49988909461263037  \\
            0.3691896160383355  0.48989131272037767  \\
            0.3661902814706596  0.47989353082812464  \\
            0.3631909469029837  0.4698957489358716  \\
            0.3601916123353081  0.4598979670436197  \\
            0.35719227776763224  0.4499001851513667  \\
            0.3541929431999566  0.43990240325911456  \\
            0.3511936086322808  0.42990462136686186  \\
            0.34819427406460485  0.4199068394746089  \\
            0.345194939496929  0.4099090575823561  \\
            0.34219560492925344  0.39991127569010415  \\
            0.33919627036157746  0.3899134937978509  \\
            0.336196935793902  0.3799157119055992  \\
            0.333197601226226  0.3699179300133459  \\
            0.3301982666585504  0.35992014812109396  \\
            0.3271989320908746  0.34992236622884126  \\
            0.3241995975231989  0.3399245843365891  \\
            0.321200262955523  0.3299268024443362  \\
            0.31820092838784725  0.3199290205520833  \\
            0.31520159382017143  0.3099312386598308  \\
            0.3122022592524957  0.29993345676757827  \\
            0.30920292468481986  0.2899356748753255  \\
            0.3062035901171441  0.279937892983073  \\
            0.30320425554946834  0.26994011109082044  \\
            0.3002049209817925  0.2599423291985677  \\
            0.2972055864141167  0.24994454730631493  \\
            0.294206251846441  0.23994676541406273  \\
            0.2912069172787653  0.2299489835218101  \\
            0.2882075827110894  0.2199512016295574  \\
            0.2852082481434137  0.20995341973730489  \\
            0.28220891357573785  0.19995563784505227  \\
            0.27920957900806204  0.18995785595279954  \\
            0.2762102444403863  0.17996007406054687  \\
            0.2732109098727105  0.16996229216829434  \\
            0.27021157530503476  0.1599645102760418  \\
            0.26721224073735894  0.1499667283837892  \\
            0.2642129061696832  0.13996894649153654  \\
            0.26121357160200737  0.12997116459928384  \\
            0.2582142370343316  0.11997338270703128  \\
            0.2552149024666558  0.10997560081477871  \\
            0.25221556789898003  0.09997781892252611  \\
            0.24921623333130424  0.08998003703027345  \\
            0.24621689876362848  0.0799822551380209  \\
            0.2432175641959527  0.06998447324576827  \\
            0.2402182296282769  0.05998669135351563  \\
            0.23721889506060112  0.04998890946126302  \\
            0.23421956049292533  0.03999112756901043  \\
            0.23122022592524955  0.02999334567675781  \\
            0.22822089135757379  0.019995563784505208  \\
            0.225221556789898  0.009997781892252604  \\
            0.2222222222222222  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89a38abc-ed62-4555-a6ca-a4f5add34cf6}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6061370468847223  1.279716082208333  -0.002999334567675982  -0.009997781892252977  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={89a38abc-ed62-4555-a6ca-a4f5add34cf6}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6061370468847223  1.279716082208333  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c62992b-7491-4c63-be62-001dec99ab32}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.41717896912114766  0.6498558229964182  -0.002999334567675871  -0.009997781892252866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c62992b-7491-4c63-be62-001dec99ab32}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.41717896912114766  0.6498558229964182  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7ff1d8c-36d6-4bca-ab72-22d25e611a8f}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8466608805985535  1.7110918242174007  \\
            0.8436764181144527  1.7011436159370648  \\
            0.8406919556303531  1.6911954076567326  \\
            0.8377074931462533  1.6812471993763998  \\
            0.8347230306621536  1.6712989910960678  \\
            0.8317385681780537  1.6613507828157346  \\
            0.828754105693952  1.6514025745353957  \\
            0.8257696432098534  1.641454366255067  \\
            0.822785180725752  1.6315061579747292  \\
            0.819800718241653  1.621557949694399  \\
            0.816816255757552  1.6116097414140622  \\
            0.8138317932734521  1.6016615331337296  \\
            0.810847330789353  1.5917133248533988  \\
            0.8078628683052521  1.5817651165730626  \\
            0.8048784058211529  1.571816908292732  \\
            0.8018939433370523  1.561868700012397  \\
            0.798909480852952  1.5519204917320624  \\
            0.7959250183688515  1.5419722834517278  \\
            0.7929405558847525  1.5320240751713976  \\
            0.7899560934006518  1.5220758668910617  \\
            0.7869716309165519  1.5121276586107286  \\
            0.7839871684324516  1.5021794503303942  \\
            0.7810027059483514  1.4922312420500603  \\
            0.7780182434642517  1.4822830337697284  \\
            0.7750337809801515  1.4723348254893938  \\
            0.772049318496051  1.462386617209059  \\
            0.7690648560119513  1.4524384089287268  \\
            0.7660803935278506  1.442490200648391  \\
            0.763095931043751  1.4325419923680587  \\
            0.7601114685596511  1.4225937840877256  \\
            0.7571270060755508  1.4126455758073917  \\
            0.7541425435914508  1.4026973675270586  \\
            0.7511580811073503  1.3927491592467236  \\
            0.7481736186232506  1.3828009509663908  \\
            0.7451891561391503  1.3728527426860564  \\
            0.7422046936550503  1.3629045344057231  \\
            0.73922023117095  1.3529563261253892  \\
            0.7362357686868499  1.3430081178450555  \\
            0.7332513062027499  1.3330599095647224  \\
            0.7302668437186497  1.323111701284388  \\
            0.7272823812345498  1.313163493004055  \\
            0.7242979187504495  1.3032152847237206  \\
            0.7213134562663495  1.2932670764433871  \\
            0.7183289937822493  1.2833188681630534  \\
            0.7153445312981493  1.2733706598827201  \\
            0.7123600688140489  1.2634224516023853  \\
            0.7093756063299489  1.253474243322052  \\
            0.706391143845849  1.243526035041719  \\
            0.7034066813617486  1.2335778267613842  \\
            0.7004222188776486  1.223629618481051  \\
            0.6974377563935485  1.2136814102007174  \\
            0.6944532939094483  1.2037332019203837  \\
            0.6914688314253482  1.1937849936400495  \\
            0.6884843689412481  1.183836785359716  \\
            0.6854999064571479  1.173888577079382  \\
            0.6825154439730478  1.1639403687990482  \\
            0.6795309814889476  1.1539921605187147  \\
            0.6765465190048475  1.1440439522383807  \\
            0.6735620565207474  1.134095743958047  \\
            0.6705775940366474  1.1241475356777135  \\
            0.6675931315525472  1.1141993273973798  \\
            0.6646086690684472  1.104251119117046  \\
            0.661624206584347  1.0943029108367122  \\
            0.6586397441002468  1.0843547025563784  \\
            0.6556552816161467  1.0744064942760445  \\
            0.6526708191320466  1.0644582859957108  \\
            0.6496863566479465  1.054510077715377  \\
            0.6467018941638463  1.0445618694350434  \\
            0.6437174316797462  1.0346136611547094  \\
            0.640732969195646  1.0246654528743757  \\
            0.637748506711546  1.0147172445940422  \\
            0.6347640442274459  1.0047690363137085  \\
            0.6317795817433457  0.9948208280333747  \\
            0.6287951192592456  0.9848726197530409  \\
            0.6258106567751455  0.9749244114727071  \\
            0.6228261942910454  0.9649762031923733  \\
            0.6198417318069452  0.9550279949120396  \\
            0.616857269322845  0.9450797866317058  \\
            0.6138728068387449  0.9351315783513721  \\
            0.6108883443546448  0.9251833700710383  \\
            0.6079038818705438  0.9152351617907016  \\
            0.6049194193864432  0.9052869535103661  \\
            0.6019349569023442  0.8953387452300364  \\
            0.5989504944182433  0.8853905369497  \\
            0.5959660319341431  0.8754423286693662  \\
            0.5929815694500424  0.8654941203890306  \\
            0.5899971069659431  0.855545912108699  \\
            0.5870126444818438  0.8455977038283679  \\
            0.5840281819977429  0.835649495548032  \\
            0.5810437195136421  0.8257012872676959  \\
            0.5780592570295429  0.8157530789873652  \\
            0.575074794545443  0.8058048707070322  \\
            0.5720903320613423  0.7958566624266965  \\
            0.5691058695772429  0.785908454146365  \\
            0.5661214070931424  0.7759602458660306  \\
            0.5631369446090425  0.7660120375856971  \\
            0.5601524821249422  0.756063829305363  \\
            0.5571680196408414  0.7461156210250274  \\
            0.5541835571567416  0.7361674127446944  \\
            0.5511990946726423  0.7262192044643629  \\
            0.5482146321885414  0.716270996184027  \\
            0.5452301697044418  0.7063227879036953  \\
            0.5422457072203415  0.6963745796233607  \\
            0.5392612447362419  0.6864263713430286  \\
            0.5362767822521411  0.676478163062693  \\
            0.5332923197680416  0.666529954782361  \\
            0.5303078572839409  0.6565817465020253  \\
            0.5273233947998411  0.646633538221693  \\
            0.524338932315741  0.636685329941359  \\
            0.5213544698316411  0.6267371216610261  \\
            0.5183700073475406  0.616788913380691  \\
            0.5153855448634401  0.6068407051003559  \\
            0.5124010823793405  0.5968924968200238  \\
            0.5094166198952406  0.5869442885396908  \\
            0.5064321574111407  0.5769960802593576  \\
            0.5034476949270402  0.567047871979023  \\
            0.5004632324429399  0.5570996636986887  \\
            0.49747876995883994  0.5471514554183555  \\
            0.4944943074747402  0.5372032471380231  \\
            0.4915098449906395  0.5272550388576871  \\
            0.48852538250653954  0.517306830577354  \\
            0.4855409200224396  0.5073586222970209  \\
            0.48255645753833937  0.4974104140166868  \\
            0.4795719950542393  0.48746220573635335  \\
            0.47658753257013914  0.47751399745601947  \\
            0.4736030700860392  0.4675657891756863  \\
            0.47061860760193897  0.4576175808953521  \\
            0.46763414511783885  0.44766937261501843  \\
            0.46464968263373896  0.43772116433468533  \\
            0.46166522014963857  0.4277729560543509  \\
            0.45868075766553845  0.41782474777401707  \\
            0.4556962951814384  0.4078765394936836  \\
            0.4527118326973382  0.3979283312133497  \\
            0.44972737021323833  0.38798012293301676  \\
            0.44674290772913805  0.3780319146526824  \\
            0.44375844524503805  0.3680837063723491  \\
            0.44077398276093765  0.3581354980920146  \\
            0.43778952027683776  0.3481872898116815  \\
            0.4348050577927376  0.33823908153134763  \\
            0.43182059530863753  0.328290873251014  \\
            0.4288361328245373  0.3183426649706799  \\
            0.42585167034043714  0.3083944566903461  \\
            0.42286720785633714  0.2984462484100126  \\
            0.41988274537223685  0.28849804012967845  \\
            0.41689828288813685  0.278549831849345  \\
            0.4139138204040366  0.26860162356901096  \\
            0.4109293579199366  0.2586534152886777  \\
            0.40794489543583645  0.2487052070083437  \\
            0.40496043295173634  0.2387569987280102  \\
            0.40197597046763617  0.22880879044767632  \\
            0.3989915079835361  0.2188605821673427  \\
            0.3960070454994359  0.20891237388700873  \\
            0.3930225830153358  0.19896416560667496  \\
            0.39003812053123565  0.1890159573263412  \\
            0.3870536580471356  0.17906774904600764  \\
            0.3840691955630355  0.16911954076567387  \\
            0.38108473307893526  0.15917133248533988  \\
            0.3781002705948352  0.14922312420500622  \\
            0.3751158081107351  0.13927491592467256  \\
            0.3721313456266349  0.1293267076443387  \\
            0.3691468831425348  0.11937849936400496  \\
            0.36616242065843474  0.1094302910836713  \\
            0.36317795817433457  0.09948208280333745  \\
            0.36019349569023446  0.08953387452300376  \\
            0.3572090332061343  0.07958566624267001  \\
            0.35422457072203417  0.06963745796233624  \\
            0.35124010823793406  0.059689249682002496  \\
            0.34825564575383394  0.04974104140166876  \\
            0.34527118326973383  0.03979283312133499  \\
            0.3422867207856337  0.02984462484100124  \\
            0.33930225830153354  0.019896416560667495  \\
            0.33631779581743343  0.009948208280333748  \\
            0.3333333333333333  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e4102a5-26a9-4fc7-8349-19e6ba18a829}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6795309814889476  1.1539921605187147  -0.0029844624841001144  -0.009948208280333937  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e4102a5-26a9-4fc7-8349-19e6ba18a829}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6795309814889476  1.1539921605187147  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c554df8e-8ce4-4c4b-b2df-d06047c3a63b}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.5094166198952406  0.5869442885396908  -0.0029844624840998923  -0.00994820828033327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c554df8e-8ce4-4c4b-b2df-d06047c3a63b}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.5094166198952406  0.5869442885396908  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84f91ea2-52ba-4ee3-b484-db74b03df921}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9039535072369216  1.5316968759749239  \\
            0.9009696821538538  1.521750792364698  \\
            0.8979858570707858  1.5118047087544715  \\
            0.8950020319877181  1.5018586251442456  \\
            0.8920182069046493  1.4919125415340164  \\
            0.8890343818215812  1.4819664579237897  \\
            0.886050556738513  1.472020374313562  \\
            0.883066731655445  1.4620742907033355  \\
            0.8800829065723774  1.45212820709311  \\
            0.8770990814893092  1.4421821234828827  \\
            0.8741152564062418  1.432236039872658  \\
            0.8711314313231739  1.4222899562624318  \\
            0.8681476062401058  1.4123438726522046  \\
            0.865163781157038  1.4023977890419785  \\
            0.8621799560739697  1.3924517054317511  \\
            0.8591961309909011  1.3825056218215224  \\
            0.8562123059078333  1.372559538211296  \\
            0.8532284808247655  1.3626134546010704  \\
            0.8502446557416973  1.352667370990843  \\
            0.8472608306586296  1.3427212873806174  \\
            0.8442770055755615  1.3327752037703902  \\
            0.8412931804924934  1.3228291201601632  \\
            0.8383093554094254  1.3128830365499369  \\
            0.8353255303263574  1.30293695293971  \\
            0.8323417052432895  1.2929908693294838  \\
            0.8293578801602216  1.2830447857192573  \\
            0.8263740550771534  1.2730987021090303  \\
            0.8233902299940853  1.263152618498803  \\
            0.8204064049110171  1.2532065348885757  \\
            0.8174225798279494  1.24326045127835  \\
            0.814438754744881  1.2333143676681224  \\
            0.8114549296618132  1.223368284057896  \\
            0.8084711045787453  1.2134222004476696  \\
            0.805487279495677  1.2034761168374422  \\
            0.8025034544126091  1.1935300332272156  \\
            0.799519629329541  1.1835839496169889  \\
            0.7965358042464731  1.1736378660067621  \\
            0.7935519791634048  1.163691782396535  \\
            0.7905681540803369  1.1537456987863084  \\
            0.7875843289972688  1.1437996151760816  \\
            0.7846005039142009  1.133853531565855  \\
            0.7816166788311327  1.123907447955628  \\
            0.7786328537480648  1.1139613643454014  \\
            0.7756490286649967  1.1040152807351746  \\
            0.7726652035819288  1.0940691971249479  \\
            0.7696813784988606  1.084123113514721  \\
            0.7666975534157926  1.0741770299044942  \\
            0.7637137283327246  1.0642309462942672  \\
            0.7607299032496565  1.0542848626840404  \\
            0.7577460781665885  1.0443387790738135  \\
            0.7547622530835205  1.034392695463587  \\
            0.7517784280004524  1.0244466118533602  \\
            0.7487946029173843  1.0145005282431332  \\
            0.7458107778343163  1.0045544446329064  \\
            0.7428269527512482  0.9946083610226796  \\
            0.7398431276681803  0.9846622774124529  \\
            0.7368593025851122  0.9747161938022261  \\
            0.7338754775020442  0.9647701101919993  \\
            0.7308916524189761  0.9548240265817725  \\
            0.7279078273359081  0.9448779429715457  \\
            0.7249240022528396  0.9349318593613172  \\
            0.7219401771697713  0.92498577575109  \\
            0.7189563520867027  0.915039692140861  \\
            0.7159725270036342  0.905093608530633  \\
            0.7129887019205662  0.8951475249204061  \\
            0.7100048768374997  0.8852014413101842  \\
            0.7070210517544312  0.875255357699956  \\
            0.7040372266713635  0.8653092740897304  \\
            0.701053401588295  0.855363190479502  \\
            0.6980695765052259  0.8454171068692717  \\
            0.6950857514221588  0.835471023259048  \\
            0.6921019263390912  0.8255249396488226  \\
            0.689118101256023  0.8155788560385951  \\
            0.6861342761729553  0.8056327724283697  \\
            0.6831504510898869  0.7956866888181415  \\
            0.6801666260068191  0.7857406052079156  \\
            0.6771828009237513  0.7757945215976896  \\
            0.6741989758406834  0.7658484379874634  \\
            0.6712151507576145  0.7559023543772339  \\
            0.6682313256745464  0.7459562707670063  \\
            0.6652475005914785  0.7360101871567805  \\
            0.6622636755084111  0.7260641035465557  \\
            0.6592798504253428  0.7161180199363276  \\
            0.6562960253422744  0.7061719363260999  \\
            0.6533122002592067  0.6962258527158743  \\
            0.6503283751761392  0.686279769105649  \\
            0.6473445500930709  0.6763336854954216  \\
            0.6443607250100031  0.6663876018851955  \\
            0.6413768999269348  0.656441518274968  \\
            0.6383930748438662  0.6464954346647391  \\
            0.6354092497607986  0.6365493510545142  \\
            0.6324254246777302  0.6266032674442861  \\
            0.6294415995946625  0.6166571838340605  \\
            0.6264577745115949  0.606711100223835  \\
            0.6234739494285265  0.5967650166136068  \\
            0.6204901243454582  0.5868189330033797  \\
            0.6175062992623906  0.5768728493931538  \\
            0.6145224741793226  0.5669267657829274  \\
            0.6115386490962544  0.5569806821727005  \\
            0.6085548240131862  0.5470345985624725  \\
            0.6055709989301185  0.5370885149522467  \\
            0.6025871738470507  0.5271424313420209  \\
            0.5996033487639822  0.5171963477317931  \\
            0.5966195236809141  0.5072502641215658  \\
            0.5936356985978464  0.4973041805113398  \\
            0.5906518735147781  0.48735809690111215  \\
            0.58766804843171  0.4774120132908855  \\
            0.5846842233486423  0.46746592968065953  \\
            0.581700398265574  0.4575198460704319  \\
            0.5787165731825062  0.447573762460206  \\
            0.575732748099438  0.4376276788499784  \\
            0.5727489230163703  0.4276815952397527  \\
            0.569765097933302  0.41773551162952516  \\
            0.5667812728502342  0.4077894280192991  \\
            0.5637974477671661  0.39784334440907265  \\
            0.5608136226840978  0.38789726079884485  \\
            0.55782979760103  0.37795117718861876  \\
            0.5548459725179619  0.3680050935783915  \\
            0.5518621474348938  0.35805900996816487  \\
            0.5488783223518258  0.34811292635793784  \\
            0.5458944972687579  0.33816684274771147  \\
            0.5429106721856897  0.32822075913748444  \\
            0.5399268471026217  0.3182746755272577  \\
            0.5369430220195537  0.3083285919170311  \\
            0.5339591969364856  0.29838250830680396  \\
            0.5309753718534176  0.2884364246965772  \\
            0.5279915467703495  0.2784903410863503  \\
            0.5250077216872816  0.2685442574761239  \\
            0.5220238966042136  0.25859817386589706  \\
            0.5190400715211454  0.24865209025567006  \\
            0.5160562464380773  0.238706006645443  \\
            0.5130724213550094  0.22875992303521656  \\
            0.5100885962719413  0.21881383942498953  \\
            0.5071047711888733  0.20886775581476288  \\
            0.5041209461058053  0.19892167220453588  \\
            0.5011371210227372  0.1889755885943093  \\
            0.49815329593966917  0.17902950498408246  \\
            0.4951694708566011  0.16908342137385568  \\
            0.492185645773533  0.1591373377636287  \\
            0.48920182069046503  0.14919125415340215  \\
            0.486217995607397  0.13924517054317517  \\
            0.48323417052432893  0.12929908693294842  \\
            0.4802503454412609  0.11935300332272164  \\
            0.47726652035819284  0.10940691971249479  \\
            0.47428269527512484  0.09946083610226802  \\
            0.4712988701920568  0.0895147524920412  \\
            0.46831504510898875  0.07956866888181441  \\
            0.4653312200259207  0.0696225852715876  \\
            0.46234739494285265  0.05967650166136082  \\
            0.4593635698597846  0.049730418051134005  \\
            0.45637974477671656  0.0397843344409072  \\
            0.45339591969364856  0.029838250830680403  \\
            0.4504120946105805  0.0198921672204536  \\
            0.44742826952751247  0.0099460836102268  \\
            0.4444444444444444  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f3df797-098a-401c-ae6d-1e323b2f6189}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7547622530835205  1.034392695463587  -0.002983825083068159  -0.009946083610226752  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f3df797-098a-401c-ae6d-1e323b2f6189}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7547622530835205  1.034392695463587  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fded3c1f-5714-4268-801b-566eee531145}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6025871738470507  0.5271424313420209  -0.002983825083068492  -0.009946083610227752  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fded3c1f-5714-4268-801b-566eee531145}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6025871738470507  0.5271424313420209  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49263cb9-3967-4ae9-9f46-d4b795edda96}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9610277524647901  1.3515739896974481  \\
            0.9580463392522225  1.3416359456555564  \\
            0.9550649260396542  1.3316979016136619  \\
            0.9520835128270864  1.3217598575717693  \\
            0.9491020996145182  1.3118218135298751  \\
            0.9461206864019506  1.301883769487983  \\
            0.9431392731893828  1.2919457254460907  \\
            0.9401578599768147  1.2820076814041967  \\
            0.937176446764247  1.2720696373623048  \\
            0.9341950335516794  1.2621315933204127  \\
            0.9312136203391116  1.25219354927852  \\
            0.9282322071265434  1.2422555052366258  \\
            0.9252507939139756  1.2323174611947332  \\
            0.9222693807014076  1.22237941715284  \\
            0.91928796748884  1.212441373110948  \\
            0.9163065542762722  1.2025033290690552  \\
            0.9133251410637041  1.1925652850271617  \\
            0.9103437278511362  1.1826272409852685  \\
            0.9073623146385683  1.1726891969433757  \\
            0.9043809014260005  1.162751152901483  \\
            0.9013994882134325  1.1528131088595899  \\
            0.8984180750008647  1.1428750648176969  \\
            0.8954366617882968  1.1329370207758038  \\
            0.8924552485757289  1.122998976733911  \\
            0.8894738353631609  1.1130609326920176  \\
            0.8864924221505931  1.103122888650125  \\
            0.8835110089380251  1.0931848446082317  \\
            0.8805295957254572  1.0832468005663387  \\
            0.8775481825128894  1.0733087565244457  \\
            0.8745667693003214  1.0633707124825527  \\
            0.8715853560877536  1.0534326684406596  \\
            0.8686039428751856  1.0434946243987666  \\
            0.8656225296626177  1.0335565803568736  \\
            0.8626411164500498  1.0236185363149806  \\
            0.8596597032374819  1.0136804922730875  \\
            0.856678290024914  1.0037424482311945  \\
            0.8536968768123461  0.9938044041893016  \\
            0.8507154635997781  0.9838663601474085  \\
            0.8477340503872103  0.9739283161055154  \\
            0.8447526371746424  0.9639902720636225  \\
            0.8417712239620739  0.9540522280217278  \\
            0.838789810749505  0.9441141839798317  \\
            0.8358083975369367  0.934176139937937  \\
            0.8328269843243686  0.9242380958960434  \\
            0.829845571111801  0.9143000518541519  \\
            0.8268641578992334  0.9043620078122594  \\
            0.8238827446866659  0.8944239637703676  \\
            0.8209013314740994  0.8844859197284795  \\
            0.8179199182615312  0.8745478756865854  \\
            0.8149385050489627  0.8646098316446904  \\
            0.8119570918363944  0.8546717876027964  \\
            0.8089756786238266  0.8447337435609034  \\
            0.8059942654112588  0.8347956995190109  \\
            0.8030128521986921  0.824857655477122  \\
            0.800031438986123  0.8149196114352245  \\
            0.7970500257735552  0.8049815673933322  \\
            0.7940686125609875  0.7950435233514396  \\
            0.7910871993484191  0.7851054793095451  \\
            0.7881057861358506  0.7751674352676502  \\
            0.7851243729232831  0.7652293912257582  \\
            0.7821429597107153  0.7552913471838658  \\
            0.7791615464981471  0.7453533031419715  \\
            0.7761801332855807  0.7354152591000834  \\
            0.7731987200730127  0.7254772150581908  \\
            0.7702173068604438  0.715539171016294  \\
            0.7672358936478768  0.705601126974404  \\
            0.764254480435308  0.695663082932508  \\
            0.7612730672227411  0.6857250388906184  \\
            0.7582916540101732  0.6757869948487255  \\
            0.7553102407976047  0.6658489508068304  \\
            0.7523288275850369  0.6559109067649377  \\
            0.749347414372469  0.6459728627230449  \\
            0.7463660011599013  0.6360348186811522  \\
            0.7433845879473339  0.6260967746392607  \\
            0.7404031747347652  0.6161587305973657  \\
            0.7374217615221975  0.6062206865554733  \\
            0.7344403483096296  0.5962826425135799  \\
            0.7314589350970618  0.5863445984716874  \\
            0.7284775218844939  0.5764065544297945  \\
            0.7254961086719259  0.5664685103879011  \\
            0.7225146954593581  0.5565304663460083  \\
            0.7195332822467903  0.5465924223041155  \\
            0.7165518690342227  0.5366543782622238  \\
            0.7135704558216545  0.5267163342203295  \\
            0.7105890426090866  0.5167782901784369  \\
            0.7076076293965187  0.5068402461365439  \\
            0.7046262161839508  0.496902202094651  \\
            0.701644802971383  0.4869641580527581  \\
            0.6986633897588148  0.4770261140108643  \\
            0.6956819765462472  0.46708806996897206  \\
            0.6927005633336792  0.4571500259270788  \\
            0.6897191501211112  0.4472119818851854  \\
            0.6867377369085432  0.4372739378432922  \\
            0.6837563236959754  0.4273358938013995  \\
            0.6807749104834077  0.4173978497595069  \\
            0.6777934972708398  0.4074598057176141  \\
            0.6748120840582719  0.397521761675721  \\
            0.6718306708457038  0.38758371763382765  \\
            0.668849257633136  0.3776456735919347  \\
            0.6658678444205681  0.36770762955004177  \\
            0.6628864312080001  0.35776958550814836  \\
            0.6599050179954324  0.34783154146625594  \\
            0.6569236047828645  0.3378934974243629  \\
            0.6539421915702963  0.32795545338246923  \\
            0.6509607783577286  0.31801740934057676  \\
            0.6479793651451607  0.30807936529868374  \\
            0.6449979519325928  0.2981413212567906  \\
            0.642016538720025  0.28820327721489764  \\
            0.6390351255074568  0.2782652331730042  \\
            0.6360537122948892  0.26832718913111175  \\
            0.6330722990823211  0.25838914508921856  \\
            0.6300908858697531  0.24845110104732546  \\
            0.6271094726571853  0.23851305700543246  \\
            0.6241280594446175  0.22857501296353966  \\
            0.6211466462320495  0.21863696892164639  \\
            0.6181652330194817  0.20869892487975342  \\
            0.6151838198069137  0.1987608808378604  \\
            0.6122024065943458  0.18882283679596742  \\
            0.6092209933817779  0.17888479275407432  \\
            0.60623958016921  0.16894674871218154  \\
            0.603258166956642  0.1590087046702883  \\
            0.6002767537440742  0.14907066062839527  \\
            0.5972953405315062  0.13913261658650217  \\
            0.5943139273189384  0.12919457254460923  \\
            0.5913325141063704  0.11925652850271622  \\
            0.5883511008938025  0.10931848446082319  \\
            0.5853696876812347  0.09938044041893021  \\
            0.5823882744686667  0.08944239637703714  \\
            0.5794068612560989  0.07950435233514418  \\
            0.5764254480435309  0.06956630829325114  \\
            0.5734440348309631  0.059628264251358136  \\
            0.5704626216183951  0.04969022020946509  \\
            0.5674812084058272  0.03975217616757208  \\
            0.5644997951932593  0.02981413212567906  \\
            0.5615183819806914  0.019876088083786034  \\
            0.5585369687681235  0.009938044041893019  \\
            0.5555555555555556  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={901d9d6e-64d9-4985-8c5a-87a918521950}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.829845571111801  0.9143000518541519  -0.0029814132125676185  -0.009938044041892469  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={901d9d6e-64d9-4985-8c5a-87a918521950}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.829845571111801  0.9143000518541519  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53539f72-d45c-43c9-ba47-a9f7cb53af80}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6956819765462472  0.46708806996897206  -0.0029814132125679516  -0.009938044041893246  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53539f72-d45c-43c9-ba47-a9f7cb53af80}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6956819765462472  0.46708806996897206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5919e5d-b9f1-407f-bec0-ef33ccb0e759}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999997  1.11111111111111  \\
            0.9970238095238091  1.1011904761904747  \\
            0.9940476190476186  1.0912698412698398  \\
            0.9910714285714284  1.0813492063492056  \\
            0.9880952380952379  1.071428571428571  \\
            0.9851190476190474  1.0615079365079358  \\
            0.982142857142857  1.0515873015873012  \\
            0.9791666666666665  1.0416666666666663  \\
            0.976190476190476  1.0317460317460314  \\
            0.9732142857142856  1.0218253968253963  \\
            0.9702380952380951  1.0119047619047614  \\
            0.9672619047619047  1.0019841269841265  \\
            0.9642857142857142  0.9920634920634918  \\
            0.9613095238095237  0.9821428571428568  \\
            0.9583333333333303  0.9722222222222119  \\
            0.9553571428571428  0.9623015873015868  \\
            0.9523809523809508  0.9523809523809472  \\
            0.9494047619047604  0.9424603174603124  \\
            0.946428571428569  0.9325396825396747  \\
            0.9434523809523804  0.9226190476190456  \\
            0.940476190476189  0.9126984126984081  \\
            0.9374999999999979  0.9027777777777707  \\
            0.9345238095238081  0.8928571428571382  \\
            0.9315476190476188  0.8829365079365074  \\
            0.9285714285714275  0.8730158730158697  \\
            0.9255952380952377  0.8630952380952371  \\
            0.9226190476190466  0.8531746031745998  \\
            0.9196428571428559  0.8432539682539639  \\
            0.9166666666666662  0.833333333333332  \\
            0.913690476190476  0.8234126984126978  \\
            0.9107142857142843  0.8134920634920587  \\
            0.9077380952380945  0.8035714285714265  \\
            0.9047619047619043  0.7936507936507923  \\
            0.9017857142857134  0.7837301587301561  \\
            0.8988095238095225  0.7738095238095198  \\
            0.8958333333333337  0.7638888888888904  \\
            0.8928571428571428  0.7539682539682542  \\
            0.889880952380952  0.744047619047618  \\
            0.886904761904762  0.7341269841269845  \\
            0.8839285714285708  0.7242063492063471  \\
            0.8809523809523808  0.7142857142857143  \\
            0.87797619047619  0.7043650793650778  \\
            0.8749999999999993  0.6944444444444425  \\
            0.8720238095238093  0.6845238095238091  \\
            0.8690476190476185  0.674603174603173  \\
            0.8660714285714282  0.6646825396825387  \\
            0.8630952380952375  0.6547619047619029  \\
            0.8601190476190474  0.644841269841269  \\
            0.8571428571428568  0.6349206349206337  \\
            0.8541666666666665  0.6249999999999998  \\
            0.8511904761904757  0.6150793650793634  \\
            0.8482142857142856  0.6051587301587301  \\
            0.8452380952380953  0.5952380952380957  \\
            0.8422619047619047  0.5853174603174601  \\
            0.8392857142857141  0.5753968253968248  \\
            0.8363095238095234  0.5654761904761894  \\
            0.8333333333333331  0.5555555555555552  \\
            0.8303571428571429  0.5456349206349207  \\
            0.8273809523809523  0.5357142857142857  \\
            0.8244047619047615  0.5257936507936496  \\
            0.8214285714285714  0.5158730158730156  \\
            0.8184523809523806  0.50595238095238  \\
            0.8154761904761907  0.4960317460317467  \\
            0.8124999999999999  0.48611111111111094  \\
            0.8095238095238094  0.47619047619047594  \\
            0.8065476190476188  0.4662698412698409  \\
            0.8035714285714287  0.45634920634920695  \\
            0.8005952380952381  0.4464285714285714  \\
            0.7976190476190476  0.43650793650793634  \\
            0.7946428571428571  0.42658730158730174  \\
            0.7916666666666665  0.4166666666666665  \\
            0.7886904761904762  0.4067460317460318  \\
            0.7857142857142856  0.3968253968253964  \\
            0.7827380952380951  0.386904761904762  \\
            0.7797619047619048  0.37698412698412714  \\
            0.7767857142857143  0.3670634920634922  \\
            0.7738095238095236  0.3571428571428567  \\
            0.7708333333333334  0.3472222222222223  \\
            0.7678571428571429  0.3373015873015874  \\
            0.7648809523809523  0.3273809523809521  \\
            0.7619047619047619  0.31746031746031717  \\
            0.7589285714285715  0.30753968253968283  \\
            0.7559523809523809  0.2976190476190478  \\
            0.7529761904761905  0.2876984126984126  \\
            0.75  0.2777777777777779  \\
            0.7470238095238095  0.267857142857143  \\
            0.7440476190476191  0.2579365079365081  \\
            0.7410714285714285  0.24801587301587302  \\
            0.7380952380952381  0.23809523809523808  \\
            0.7351190476190476  0.22817460317460309  \\
            0.7321428571428571  0.21825396825396823  \\
            0.7291666666666666  0.20833333333333318  \\
            0.7261904761904762  0.19841269841269862  \\
            0.7232142857142857  0.1884920634920637  \\
            0.7202380952380952  0.1785714285714286  \\
            0.7172619047619048  0.16865079365079358  \\
            0.7142857142857142  0.1587301587301587  \\
            0.7113095238095238  0.14880952380952392  \\
            0.7083333333333334  0.13888888888888895  \\
            0.7053571428571429  0.12896825396825407  \\
            0.7023809523809523  0.11904761904761901  \\
            0.6994047619047619  0.10912698412698417  \\
            0.6964285714285714  0.09920634920634921  \\
            0.6934523809523809  0.08928571428571432  \\
            0.6904761904761905  0.0793650793650794  \\
            0.6875  0.06944444444444445  \\
            0.6845238095238095  0.05952380952380951  \\
            0.681547619047619  0.04960317460317461  \\
            0.6785714285714285  0.03968253968253968  \\
            0.675595238095238  0.029761904761904764  \\
            0.6726190476190476  0.019841269841269837  \\
            0.6696428571428571  0.009920634920634918  \\
            0.6666666666666666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01290d5e-ce7c-452f-b928-128f74d79d40}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8928571428571428  0.7539682539682542  -0.0029761904761907987  -0.009920634920636218  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01290d5e-ce7c-452f-b928-128f74d79d40}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8928571428571428  0.7539682539682542  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b4e2398-3942-44a8-86de-095f16a6435a}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7827380952380951  0.386904761904762  -0.0029761904761903546  -0.00992063492063483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b4e2398-3942-44a8-86de-095f16a6435a}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7827380952380951  0.386904761904762  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={257045d3-0031-4d22-817a-c1f107fccfe7}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999993  0.7407407407407387  \\
            0.9970370370370364  0.7308641975308625  \\
            0.9940740740740742  0.7209876543209883  \\
            0.9911111111111107  0.7111111111111098  \\
            0.9881481481481468  0.7012345679012303  \\
            0.9851851851851838  0.6913580246913542  \\
            0.9822222222222209  0.6814814814814775  \\
            0.9792592592592596  0.6716049382716065  \\
            0.9762962962962966  0.6617283950617296  \\
            0.9733333333333328  0.6518518518518505  \\
            0.9703703703703708  0.641975308641977  \\
            0.9674074074074077  0.6320987654321  \\
            0.9644444444444441  0.6222222222222215  \\
            0.9614814814814812  0.6123456790123449  \\
            0.9585185185185182  0.6024691358024685  \\
            0.9555555555555552  0.5925925925925917  \\
            0.9525925925925918  0.5827160493827135  \\
            0.9496296296296287  0.572839506172837  \\
            0.9466666666666659  0.5629629629629606  \\
            0.9437037037037036  0.5530864197530867  \\
            0.9407407407407408  0.5432098765432103  \\
            0.9377777777777775  0.5333333333333329  \\
            0.9348148148148151  0.5234567901234581  \\
            0.9318518518518522  0.5135802469135815  \\
            0.9288888888888891  0.5037037037037049  \\
            0.9259259259259258  0.4938271604938274  \\
            0.9229629629629629  0.48395061728395067  \\
            0.9199999999999999  0.4740740740740742  \\
            0.917037037037037  0.4641975308641975  \\
            0.914074074074074  0.45432098765432144  \\
            0.9111111111111111  0.444444444444445  \\
            0.9081481481481479  0.43456790123456723  \\
            0.9051851851851851  0.4246913580246914  \\
            0.9022222222222224  0.4148148148148154  \\
            0.8992592592592595  0.4049382716049394  \\
            0.8962962962962965  0.3950617283950628  \\
            0.8933333333333335  0.38518518518518596  \\
            0.8903703703703705  0.37530864197530955  \\
            0.8874074074074075  0.3654320987654327  \\
            0.8844444444444447  0.35555555555555685  \\
            0.8814814814814815  0.34567901234567966  \\
            0.8785185185185185  0.3358024691358024  \\
            0.8755555555555558  0.3259259259259269  \\
            0.8725925925925926  0.31604938271604954  \\
            0.8696296296296299  0.3061728395061741  \\
            0.8666666666666667  0.29629629629629667  \\
            0.863703703703704  0.28641975308642087  \\
            0.8607407407407408  0.27654320987654357  \\
            0.8577777777777778  0.266666666666667  \\
            0.8548148148148149  0.25679012345679075  \\
            0.851851851851852  0.24691358024691423  \\
            0.848888888888889  0.23703703703703785  \\
            0.845925925925926  0.22716049382716094  \\
            0.842962962962963  0.2172839506172846  \\
            0.8400000000000001  0.207407407407408  \\
            0.8370370370370371  0.1975308641975313  \\
            0.8340740740740741  0.18765432098765483  \\
            0.8311111111111111  0.17777777777777812  \\
            0.8281481481481482  0.1679012345679017  \\
            0.8251851851851852  0.15802469135802513  \\
            0.8222222222222223  0.14814814814814858  \\
            0.8192592592592594  0.1382716049382721  \\
            0.8162962962962963  0.12839506172839546  \\
            0.8133333333333334  0.11851851851851883  \\
            0.8103703703703704  0.10864197530864225  \\
            0.8074074074074074  0.09876543209876573  \\
            0.8044444444444444  0.08888888888888909  \\
            0.8014814814814815  0.07901234567901254  \\
            0.7985185185185185  0.06913580246913602  \\
            0.7955555555555555  0.0592592592592594  \\
            0.7925925925925925  0.049382716049382824  \\
            0.7896296296296296  0.039506172839506276  \\
            0.7866666666666666  0.0296296296296297  \\
            0.7837037037037036  0.019753086419753135  \\
            0.7807407407407406  0.009876543209876567  \\
            0.7777777777777777  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70241215-549e-43b2-ad87-3fee097d5246}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.9288888888888891  0.5037037037037049  -0.002962962962963278  -0.009876543209877464  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={70241215-549e-43b2-ad87-3fee097d5246}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9288888888888891  0.5037037037037049  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf548222-9e6a-4aef-a3fb-5a86d78727d6}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8548148148148149  0.25679012345679075  -0.002962962962962945  -0.00987654320987652  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf548222-9e6a-4aef-a3fb-5a86d78727d6}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8548148148148149  0.25679012345679075  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75017b3a-ae55-4529-b1d1-8e2fe1293952}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999993  0.37037037037036846  \\
            0.9970760233918124  0.3606237816764119  \\
            0.9941520467836253  0.3508771929824551  \\
            0.9912280701754385  0.3411306042884985  \\
            0.9883040935672512  0.3313840155945414  \\
            0.9853801169590637  0.321637426900583  \\
            0.9824561403508768  0.31189083820662655  \\
            0.9795321637426895  0.30214424951266894  \\
            0.9766081871345026  0.29239766081871243  \\
            0.9736842105263157  0.2826510721247563  \\
            0.9707602339181285  0.27290448343079876  \\
            0.9678362573099414  0.26315789473684176  \\
            0.9649122807017543  0.2534113060428848  \\
            0.9619883040935672  0.24366471734892758  \\
            0.9590643274853801  0.23391812865497094  \\
            0.9561403508771927  0.22417153996101305  \\
            0.9532163742690056  0.21442495126705607  \\
            0.9502923976608185  0.20467836257309907  \\
            0.9473684210526314  0.19493177387914212  \\
            0.9444444444444442  0.18518518518518473  \\
            0.9415204678362572  0.1754385964912279  \\
            0.9385964912280701  0.16569200779727103  \\
            0.935672514619883  0.15594541910331391  \\
            0.9327485380116959  0.14619883040935677  \\
            0.9298245614035088  0.13645224171539977  \\
            0.9269005847953216  0.12670565302144254  \\
            0.9239766081871345  0.11695906432748537  \\
            0.9210526315789473  0.10721247563352831  \\
            0.9181286549707602  0.09746588693957113  \\
            0.915204678362573  0.08771929824561404  \\
            0.9122807017543859  0.0779727095516569  \\
            0.9093567251461988  0.06822612085769984  \\
            0.9064327485380116  0.05847953216374265  \\
            0.9035087719298245  0.04873294346978557  \\
            0.9005847953216374  0.03898635477582845  \\
            0.8976608187134503  0.029239766081871357  \\
            0.894736842105263  0.019493177387914225  \\
            0.891812865497076  0.009746588693957114  \\
            0.8888888888888888  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78310c55-0226-4910-a233-4fe6b4a550e3}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.9678362573099414  0.26315789473684176  -0.0029239766081871066  -0.009746588693956948  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78310c55-0226-4910-a233-4fe6b4a550e3}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9678362573099414  0.26315789473684176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2964ee7b-7256-4fc7-aa3b-aef181d2e348}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.9298245614035088  0.13645224171539977  -0.0029239766081872176  -0.009746588693957225  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2964ee7b-7256-4fc7-aa3b-aef181d2e348}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9298245614035088  0.13645224171539977  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9749ab84-c789-4d5a-8b33-e2d40b4a98d3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0  3.141592653589793  \\
            2.0  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ccfe413-00fb-4b41-a802-b8e981b788c0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.3  0.0  \\
            0.3  3.141592653589793  \\
        }
        ;
    \addlegendentry {$r = \mu$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ecf0e45f-61b7-4905-9867-ba2cb9e2aa73}, draw opacity={0.5}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            -1.0  1.2278989883128069  \\
            2.0  1.2278989883128069  \\
        }
        ;
    \addlegendentry {$\theta = \theta_T$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4adcfedd-d8b5-4a15-ac4b-e32ffa69f3af}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.3  3.141592653589793  \\
            0.30070070070070065  3.141486340997514  \\
            0.3014014014014014  3.1412922710392617  \\
            0.3021021021021021  3.1410413922203895  \\
            0.3028028028028028  3.1407448161277167  \\
            0.30350350350350347  3.140408997539727  \\
            0.3042042042042042  3.1400383127762357  \\
            0.3049049049049049  3.1396359896136556  \\
            0.30560560560560557  3.139204540249995  \\
            0.3063063063063063  3.1387459947000784  \\
            0.307007007007007  3.1382620394681564  \\
            0.30770770770770767  3.137754105913477  \\
            0.30840840840840844  3.1372234296239556  \\
            0.30910910910910905  3.1366710920062997  \\
            0.3098098098098098  3.1360980504156855  \\
            0.3105105105105105  3.1355051605975937  \\
            0.3112112112112112  3.1348931937979154  \\
            0.3119119119119119  3.1342628500700234  \\
            0.3126126126126126  3.1336147688031954  \\
            0.3133133133133133  3.1329495371781455  \\
            0.314014014014014  3.1322676970477477  \\
            0.31471471471471474  3.131569750601986  \\
            0.3154154154154154  3.1308561650808113  \\
            0.31611611611611606  3.130127376731805  \\
            0.31681681681681684  3.129383794161902  \\
            0.3175175175175175  3.128625801197832  \\
            0.3182182182182182  3.1278537593444606  \\
            0.31891891891891894  3.1270680099111496  \\
            0.3196196196196196  3.1262688758618515  \\
            0.3203203203203203  3.1254566634336203  \\
            0.321021021021021  3.12463166355967  \\
            0.32172172172172175  3.123794153126446  \\
            0.3224224224224224  3.1229443960889136  \\
            0.3231231231231231  3.1220826444640783  \\
            0.3238238238238238  3.1212091392193924  \\
            0.3245245245245245  3.1203241110700084  \\
            0.32522522522522523  3.1194277811966122  \\
            0.32592592592592595  3.1185203618937996  \\
            0.32662662662662656  3.117602057157439  \\
            0.32732732732732733  3.116673063218257  \\
            0.328028028028028  3.115733569027862  \\
            0.32872872872872877  3.114783756702542  \\
            0.3294294294294294  3.1138238019294873  \\
            0.33013013013013015  3.112853874339439  \\
            0.3308308308308308  3.1118741378492922  \\
            0.33153153153153153  3.1108847509777124  \\
            0.33223223223223225  3.109885867136455  \\
            0.3329329329329329  3.1088776348997693  \\
            0.33363363363363363  3.1078601982539644  \\
            0.33433433433433435  3.1068336968290087  \\
            0.335035035035035  3.1057982661137906  \\
            0.33573573573573573  3.1047540376565173  \\
            0.3364364364364364  3.103701139251546  \\
            0.3371371371371371  3.1026396951138273  \\
            0.33783783783783783  3.1015698260420006  \\
            0.3385385385385385  3.100491649571082  \\
            0.33923923923923927  3.099405280115593  \\
            0.33993993993993993  3.098310829103896  \\
            0.34064064064064065  3.0972084051044146  \\
            0.3413413413413413  3.096098113944385  \\
            0.342042042042042  3.094980058821682  \\
            0.34274274274274275  3.093854340410247  \\
            0.3434434434434434  3.092721056959587  \\
            0.34414414414414407  3.0915803043887613  \\
            0.34484484484484484  3.0904321763752627  \\
            0.3455455455455455  3.0892767644391292  \\
            0.3462462462462463  3.088114158022632  \\
            0.3469469469469469  3.086944444565823  \\
            0.34764764764764766  3.085767709578229  \\
            0.3483483483483483  3.0845840367069384  \\
            0.3490490490490491  3.0833935078013086  \\
            0.34974974974974976  3.082196202974533  \\
            0.3504504504504504  3.0809922006622186  \\
            0.35115115115115114  3.0797815776782134  \\
            0.35185185185185186  3.07856440926781  \\
            0.3525525525525526  3.077340769158497  \\
            0.35325325325325324  3.076110729608411  \\
            0.3539539539539539  3.0748743614526086  \\
            0.3546546546546547  3.0736317341472974  \\
            0.35535535535535534  3.0723829158121356  \\
            0.35605605605605606  3.071127973270705  \\
            0.3567567567567567  3.069866972089269  \\
            0.35745745745745744  3.068599976613899  \\
            0.35815815815815816  3.0673270500060688  \\
            0.3588588588588588  3.0660482542767826  \\
            0.35955955955955954  3.064763650319329  \\
            0.36026026026026026  3.063473297940731  \\
            0.3609609609609609  3.0621772558919442  \\
            0.36166166166166164  3.0608755818968887  \\
            0.36236236236236236  3.0595683326803527  \\
            0.363063063063063  3.058255563994845  \\
            0.36376376376376374  3.0569373306464227  \\
            0.36446446446446445  3.0556136865195698  \\
            0.3651651651651652  3.0542846846011535  \\
            0.36586586586586584  3.052950377003512  \\
            0.3665665665665666  3.051610814986706  \\
            0.3672672672672672  3.050266048979985  \\
            0.36796796796796793  3.0489161286024946  \\
            0.36866866866866865  3.04756110268326  \\
            0.36936936936936937  3.0462010192804834  \\
            0.3700700700700701  3.04483592570018  \\
            0.37077077077077075  3.0434658685141898  \\
            0.3714714714714714  3.0420908935775812  \\
            0.3721721721721722  3.0407110460454834  \\
            0.37287287287287285  3.039326370389365  \\
            0.37357357357357357  3.037936910412785  \\
            0.37427427427427423  3.0365427092666373  \\
            0.374974974974975  3.0351438094639143  \\
            0.37567567567567567  3.033740252893998  \\
            0.37637637637637633  3.032332080836513  \\
            0.3770770770770771  3.030919333974745  \\
            0.37777777777777777  3.0295020524086542  \\
            0.3784784784784785  3.028080275667489  \\
            0.37917917917917915  3.026654042722021  \\
            0.37987987987987987  3.0252233919964215  \\
            0.3805805805805806  3.0237883613797796  \\
            0.38128128128128125  3.0223489882372854  \\
            0.38198198198198197  3.020905309421094  \\
            0.3826826826826827  3.0194573612808706  \\
            0.38338338338338335  3.0180051796740393  \\
            0.3840840840840841  3.0165487999757383  \\
            0.38478478478478473  3.015088257088502  \\
            0.38548548548548545  3.013623585451669  \\
            0.38618618618618616  3.0121548190505307  \\
            0.3868868868868869  3.0106819914252396  \\
            0.3875875875875876  3.0092051356794585  \\
            0.38828828828828826  3.007724284488796  \\
            0.3889889889889889  3.006239470109003  \\
            0.3896896896896897  3.0047507243839617  \\
            0.39039039039039036  3.00325807875346  \\
            0.3910910910910911  3.0017615642607636  \\
            0.39179179179179174  3.0002612115599967  \\
            0.3924924924924925  2.998757050923328  \\
            0.3931931931931932  2.997249112247978  \\
            0.39389389389389384  2.9957374250630493  \\
            0.3945945945945946  2.9942220185361808  \\
            0.3952952952952953  2.9927029214800456  \\
            0.395995995995996  2.991180162358678  \\
            0.39669669669669666  2.9896537692936556  \\
            0.39739739739739743  2.9881237700701213  \\
            0.3980980980980981  2.9865901921426707  \\
            0.39879879879879876  2.985053062641087  \\
            0.3994994994994995  2.9835124083759488  \\
            0.4002002002002002  2.9819682558441  \\
            0.4009009009009009  2.9804206312339936  \\
            0.40160160160160163  2.9788695604309106  \\
            0.40230230230230224  2.9773150690220573  \\
            0.40300300300300296  2.9757571823015456  \\
            0.4037037037037037  2.974195925275262  \\
            0.4044044044044044  2.972631322665624  \\
            0.4051051051051051  2.971063398916227  \\
            0.40580580580580583  2.969492178196395  \\
            0.4065065065065065  2.9679176844056196  \\
            0.4072072072072072  2.9663399411779108  \\
            0.4079079079079079  2.964758971886046  \\
            0.4086086086086086  2.9631747996457305  \\
            0.4093093093093093  2.9615874473196646  \\
            0.41001001001001003  2.9599969375215243  \\
            0.4107107107107107  2.9584032926198573  \\
            0.41141141141141135  2.9568065347418986  \\
            0.41211211211211213  2.955206685777299  \\
            0.4128128128128128  2.953603767381784  \\
            0.4135135135135135  2.9519978009807275  \\
            0.41421421421421417  2.9503888077726583  \\
            0.41491491491491495  2.9487768087326915  \\
            0.4156156156156156  2.947161824615891  \\
            0.41631631631631627  2.9455438759605594  \\
            0.417017017017017  2.943922983091467  \\
            0.4177177177177177  2.942299166123014  \\
            0.4184184184184184  2.9406724449623254  \\
            0.41911911911911914  2.9390428393122923  \\
            0.4198198198198198  2.9374103686745436  \\
            0.4205205205205205  2.935775052352369  \\
            0.4212212212212212  2.934136909453575  \\
            0.4219219219219219  2.9324959588932957  \\
            0.4226226226226226  2.930852219396739  \\
            0.42332332332332334  2.9292057095018897  \\
            0.424024024024024  2.9275564475621527  \\
            0.4247247247247247  2.925904451748951  \\
            0.4254254254254254  2.924249740054274  \\
            0.4261261261261261  2.922592330293175  \\
            0.4268268268268268  2.9209322401062248  \\
            0.42752752752752754  2.9192694869619205  \\
            0.42822822822822826  2.9176040881590453  \\
            0.4289289289289289  2.91593606082899  \\
            0.42962962962962964  2.9142654219380293  \\
            0.4303303303303303  2.9125921882895547  \\
            0.431031031031031  2.9109163765262713  \\
            0.43173173173173174  2.909238003132355  \\
            0.4324324324324324  2.907557084435564  \\
            0.4331331331331331  2.9058736366093205  \\
            0.4338338338338338  2.9041876756747547  \\
            0.4345345345345345  2.9024992175027053  \\
            0.4352352352352352  2.9008082778156936  \\
            0.43593593593593594  2.89911487218986  \\
            0.43663663663663665  2.8974190160568627  \\
            0.4373373373373373  2.8957207247057535  \\
            0.43803803803803804  2.8940200132848073  \\
            0.4387387387387387  2.892316896803332  \\
            0.4394394394394394  2.8906113901334463  \\
            0.44014014014014013  2.8889035080118175  \\
            0.44084084084084085  2.8871932650413816  \\
            0.4415415415415415  2.885480675693029  \\
            0.44224224224224223  2.8837657543072597  \\
            0.4429429429429429  2.8820485150958204  \\
            0.4436436436436436  2.8803289721432987  \\
            0.44434434434434433  2.878607139408709  \\
            0.44504504504504505  2.876883030727037  \\
            0.44574574574574577  2.8751566598107687  \\
            0.44644644644644643  2.873428040251391  \\
            0.4471471471471471  2.8716971855208664  \\
            0.4478478478478478  2.869964108973086  \\
            0.44854854854854853  2.8682288238453024  \\
            0.44924924924924925  2.86649134325953  \\
            0.4499499499499499  2.8647516802239337  \\
            0.45065065065065063  2.8630098476341885  \\
            0.45135135135135135  2.8612658582748223  \\
            0.452052052052052  2.859519724820532  \\
            0.45275275275275273  2.857771459837485  \\
            0.45345345345345345  2.8560210757845974  \\
            0.45415415415415417  2.8542685850147906  \\
            0.4548548548548549  2.8525139997762334  \\
            0.45555555555555555  2.8507573322135604  \\
            0.4562562562562562  2.8489985943690734  \\
            0.45695695695695693  2.847237798183925  \\
            0.45765765765765765  2.8454749554992835  \\
            0.45835835835835836  2.8437100780574807  \\
            0.4590590590590591  2.8419431775031416  \\
            0.45975975975975975  2.840174265384297  \\
            0.4604604604604604  2.838403353153483  \\
            0.4611611611611611  2.836630452168815  \\
            0.46186186186186184  2.8348555736950596  \\
            0.46256256256256256  2.8330787289046775  \\
            0.4632632632632633  2.831299928878858  \\
            0.46396396396396394  2.829519184608538  \\
            0.4646646646646646  2.8277365069954037  \\
            0.4653653653653653  2.825951906852879  \\
            0.46606606606606604  2.8241653949070997  \\
            0.46676676676676676  2.822376981797875  \\
            0.4674674674674674  2.820586678079633  \\
            0.46816816816816814  2.8187944942223493  \\
            0.46886886886886886  2.817000440612473  \\
            0.4695695695695696  2.8152045275538287  \\
            0.4702702702702703  2.8134067652685104  \\
            0.47097097097097096  2.8116071638977664  \\
            0.4716716716716717  2.80980573350286  \\
            0.4723723723723724  2.8080024840659306  \\
            0.4730730730730731  2.806197425490841  \\
            0.4737737737737738  2.8043905676040035  \\
            0.47447447447447444  2.8025819201552045  \\
            0.47517517517517516  2.8007714928184146  \\
            0.4758758758758759  2.798959295192584  \\
            0.4765765765765766  2.7971453368024353  \\
            0.4772772772772773  2.7953296270992345  \\
            0.4779779779779779  2.793512175461565  \\
            0.4786786786786787  2.791692991196073  \\
            0.47937937937937936  2.789872083538223  \\
            0.4800800800800801  2.7880494616530287  \\
            0.4807807807807808  2.786225134635778  \\
            0.48148148148148145  2.7843991115127538  \\
            0.48218218218218223  2.7825714012419334  \\
            0.48288288288288284  2.780742012713694  \\
            0.48358358358358355  2.7789109547514936  \\
            0.48428428428428427  2.7770782361125534  \\
            0.484984984984985  2.7752438654885276  \\
            0.4856856856856857  2.773407851506162  \\
            0.48638638638638637  2.771570202727953  \\
            0.4870870870870871  2.769730927652782  \\
            0.4877877877877878  2.7678900347165603  \\
            0.48848848848848847  2.7660475322928493  \\
            0.4891891891891892  2.764203428693486  \\
            0.4898898898898899  2.76235773216919  \\
            0.4905905905905906  2.7605104509101706  \\
            0.49129129129129134  2.7586615930467193  \\
            0.49199199199199195  2.7568111666497996  \\
            0.49269269269269267  2.75495917973163  \\
            0.4933933933933934  2.753105640246254  \\
            0.4940940940940941  2.751250556090108  \\
            0.4947947947947948  2.7493939351025825  \\
            0.49549549549549543  2.7475357850665714  \\
            0.4961961961961962  2.745676113709016  \\
            0.49689689689689687  2.7438149287014513  \\
            0.4975975975975976  2.741952237660527  \\
            0.4982982982982983  2.740088048148543  \\
            0.49899899899899897  2.7382223676739597  \\
            0.49969969969969974  2.736355203691917  \\
            0.5004004004004003  2.734486563604738  \\
            0.5011011011011011  2.732616454762425  \\
            0.5018018018018018  2.730744884463163  \\
            0.5025025025025025  2.7288718599537996  \\
            0.5032032032032032  2.726997388430328  \\
            0.5039039039039039  2.7251214770383645  \\
            0.5046046046046047  2.7232441328736217  \\
            0.5053053053053054  2.721365362982369  \\
            0.506006006006006  2.7194851743618966  \\
            0.5067067067067067  2.717603573960961  \\
            0.5074074074074074  2.7157205686802426  \\
            0.5081081081081081  2.713836165372785  \\
            0.5088088088088089  2.711950370844433  \\
            0.5095095095095095  2.710063191854265  \\
            0.5102102102102102  2.708174635115019  \\
            0.5109109109109109  2.70628470729352  \\
            0.5116116116116116  2.7043934150110953  \\
            0.5123123123123123  2.702500764843985  \\
            0.513013013013013  2.7006067633237523  \\
            0.5137137137137138  2.6987114169376887  \\
            0.5144144144144144  2.6968147321292077  \\
            0.5151151151151151  2.6949167152982447  \\
            0.5158158158158158  2.6930173728016413  \\
            0.5165165165165165  2.691116710953534  \\
            0.5172172172172173  2.6892147360257335  \\
            0.5179179179179179  2.6873114542481016  \\
            0.5186186186186186  2.6854068718089215  \\
            0.5193193193193193  2.683500994855268  \\
            0.52002002002002  2.681593829493372  \\
            0.5207207207207207  2.6796853817889774  \\
            0.5214214214214214  2.677775657767696  \\
            0.5221221221221222  2.6758646634153633  \\
            0.5228228228228229  2.6739524046783836  \\
            0.5235235235235235  2.6720388874640735  \\
            0.5242242242242242  2.6701241176410027  \\
            0.5249249249249249  2.6682081010393297  \\
            0.5256256256256256  2.666290843451136  \\
            0.5263263263263264  2.6643723506307517  \\
            0.527027027027027  2.6624526282950844  \\
            0.5277277277277277  2.6605316821239366  \\
            0.5284284284284284  2.6586095177603313  \\
            0.5291291291291291  2.656686140810816  \\
            0.5298298298298298  2.6547615568457843  \\
            0.5305305305305306  2.652835771399776  \\
            0.5312312312312313  2.6509087899717887  \\
            0.531931931931932  2.648980618025571  \\
            0.5326326326326326  2.6470512609899277  \\
            0.5333333333333333  2.645120724259011  \\
            0.534034034034034  2.6431890131926137  \\
            0.5347347347347348  2.641256133116455  \\
            0.5354354354354355  2.6393220893224694  \\
            0.5361361361361361  2.6373868870690895  \\
            0.5368368368368368  2.6354505315815198  \\
            0.5375375375375375  2.63351302805202  \\
            0.5382382382382382  2.631574381640174  \\
            0.538938938938939  2.6296345974731645  \\
            0.5396396396396397  2.6276936806460363  \\
            0.5403403403403404  2.625751636221965  \\
            0.541041041041041  2.623808469232517  \\
            0.5417417417417417  2.621864184677912  \\
            0.5424424424424424  2.6199187875272756  \\
            0.5431431431431432  2.6179722827188967  \\
            0.5438438438438439  2.616024675160479  \\
            0.5445445445445445  2.614075969729387  \\
            0.5452452452452452  2.612126171272896  \\
            0.5459459459459459  2.6101752846084345  \\
            0.5466466466466466  2.6082233145238263  \\
            0.5473473473473474  2.606270265777525  \\
            0.5480480480480481  2.6043161430988597  \\
            0.5487487487487488  2.602360951188258  \\
            0.5494494494494495  2.6004046947174873  \\
            0.5501501501501501  2.5984473783298783  \\
            0.5508508508508508  2.596489006640552  \\
            0.5515515515515516  2.594529584236649  \\
            0.5522522522522523  2.592569115677548  \\
            0.552952952952953  2.5906076054950873  \\
            0.5536536536536536  2.5886450581937823  \\
            0.5543543543543543  2.5866814782510414  \\
            0.555055055055055  2.58471687011738  \\
            0.5557557557557558  2.5827512382166358  \\
            0.5564564564564565  2.580784586946168  \\
            0.5571571571571572  2.578816920677077  \\
            0.5578578578578579  2.5768482437544007  \\
            0.5585585585585585  2.574878560497325  \\
            0.5592592592592592  2.572907875199375  \\
            0.55995995995996  2.570936192128628  \\
            0.5606606606606607  2.5689635155278987  \\
            0.5613613613613614  2.5669898496149406  \\
            0.562062062062062  2.565015198582641  \\
            0.5627627627627627  2.563039566599207  \\
            0.5634634634634634  2.561062957808361  \\
            0.5641641641641642  2.559085376329525  \\
            0.5648648648648649  2.557106826258009  \\
            0.5655655655655656  2.555127311665194  \\
            0.5662662662662663  2.5531468365987156  \\
            0.566966966966967  2.551165405082645  \\
            0.5676676676676676  2.549183021117666  \\
            0.5683683683683683  2.5471996886812547  \\
            0.5690690690690691  2.5452154117278547  \\
            0.5697697697697698  2.543230194189052  \\
            0.5704704704704705  2.5412440399737433  \\
            0.5711711711711711  2.5392569529683136  \\
            0.5718718718718718  2.5372689370367993  \\
            0.5725725725725725  2.5352799960210595  \\
            0.5732732732732733  2.5332901337409384  \\
            0.573973973973974  2.5312993539944353  \\
            0.5746746746746747  2.529307660557861  \\
            0.5753753753753754  2.5273150571860032  \\
            0.576076076076076  2.525321547612287  \\
            0.5767767767767767  2.5233271355489286  \\
            0.5774774774774775  2.521331824687098  \\
            0.5781781781781782  2.519335618697072  \\
            0.5788788788788789  2.5173385212283863  \\
            0.5795795795795795  2.515340535909991  \\
            0.5802802802802802  2.513341666350398  \\
            0.5809809809809809  2.5113419161378365  \\
            0.5816816816816817  2.509341288840395  \\
            0.5823823823823824  2.507339788006178  \\
            0.5830830830830831  2.505337417163436  \\
            0.5837837837837838  2.503334179820726  \\
            0.5844844844844845  2.5013300794670448  \\
            0.5851851851851851  2.499325119571976  \\
            0.5858858858858859  2.4973193035858263  \\
            0.5865865865865866  2.495312634939765  \\
            0.5872872872872873  2.493305117045967  \\
            0.587987987987988  2.491296753297743  \\
            0.5886886886886886  2.489287547069681  \\
            0.5893893893893893  2.4872775017177746  \\
            0.5900900900900901  2.4852666205795613  \\
            0.5907907907907908  2.4832549069742496  \\
            0.5914914914914915  2.4812423642028536  \\
            0.5921921921921922  2.4792289955483224  \\
            0.5928928928928929  2.477214804275663  \\
            0.5935935935935935  2.4751997936320773  \\
            0.5942942942942943  2.4731839668470768  \\
            0.594994994994995  2.471167327132617  \\
            0.5956956956956957  2.4691498776832157  \\
            0.5963963963963964  2.46713162167608  \\
            0.597097097097097  2.4651125622712233  \\
            0.5977977977977977  2.463092702611589  \\
            0.5984984984984985  2.46107204582317  \\
            0.5991991991991992  2.4590505950151256  \\
            0.5998998998998999  2.457028353279902  \\
            0.6006006006006006  2.455005323693345  \\
            0.6013013013013013  2.4529815093148177  \\
            0.602002002002002  2.450956913187315  \\
            0.6027027027027028  2.4489315383375776  \\
            0.6034034034034034  2.4469053877762006  \\
            0.6041041041041041  2.4448784644977506  \\
            0.6048048048048048  2.442850771480873  \\
            0.6055055055055055  2.4408223116884034  \\
            0.6062062062062062  2.4387930880674724  \\
            0.6069069069069069  2.4367631035496187  \\
            0.6076076076076076  2.434732361050891  \\
            0.6083083083083083  2.4327008634719594  \\
            0.609009009009009  2.4306686136982134  \\
            0.6097097097097097  2.428635614599872  \\
            0.6104104104104104  2.426601869032086  \\
            0.611111111111111  2.4245673798350387  \\
            0.6118118118118118  2.4225321498340433  \\
            0.6125125125125125  2.4204961818396544  \\
            0.6132132132132132  2.4184594786477573  \\
            0.6139139139139139  2.416422043039675  \\
            0.6146146146146145  2.414383877782257  \\
            0.6153153153153152  2.4123449856279855  \\
            0.616016016016016  2.4103053693150702  \\
            0.6167167167167167  2.408265031567538  \\
            0.6174174174174174  2.406223975095336  \\
            0.6181181181181181  2.4041822025944164  \\
            0.6188188188188188  2.4021397167468415  \\
            0.6195195195195196  2.400096520220866  \\
            0.6202202202202203  2.3980526156710322  \\
            0.6209209209209209  2.396008005738263  \\
            0.6216216216216217  2.3939626930499496  \\
            0.6223223223223223  2.3919166802200444  \\
            0.623023023023023  2.389869969849144  \\
            0.6237237237237238  2.387822564524581  \\
            0.6244244244244244  2.3857744668205143  \\
            0.6251251251251252  2.3837256792980064  \\
            0.6258258258258258  2.3816762045051227  \\
            0.6265265265265265  2.3796260449770035  \\
            0.6272272272272272  2.3775752032359563  \\
            0.627927927927928  2.3755236817915377  \\
            0.6286286286286287  2.3734714831406354  \\
            0.6293293293293293  2.371418609767555  \\
            0.63003003003003  2.3693650641440938  \\
            0.6307307307307307  2.3673108487296317  \\
            0.6314314314314314  2.365255965971202  \\
            0.6321321321321322  2.3632004183035793  \\
            0.6328328328328328  2.361144208149354  \\
            0.6335335335335335  2.359087337919013  \\
            0.6342342342342342  2.3570298100110154  \\
            0.6349349349349349  2.3549716268118734  \\
            0.6356356356356356  2.352912790696227  \\
            0.6363363363363364  2.3508533040269164  \\
            0.6370370370370371  2.3487931691550665  \\
            0.6377377377377378  2.3467323884201514  \\
            0.6384384384384384  2.3446709641500787  \\
            0.6391391391391392  2.342608898661252  \\
            0.6398398398398398  2.340546194258657  \\
            0.6405405405405405  2.3384828532359245  \\
            0.6412412412412413  2.3364188778754027  \\
            0.6419419419419419  2.334354270448236  \\
            0.6426426426426427  2.3322890332144257  \\
            0.6433433433433433  2.330223168422912  \\
            0.644044044044044  2.3281566783116316  \\
            0.6447447447447447  2.326089565107594  \\
            0.6454454454454455  2.3240218310269523  \\
            0.6461461461461462  2.3219534782750646  \\
            0.6468468468468468  2.319884509046565  \\
            0.6475475475475476  2.3178149255254317  \\
            0.6482482482482482  2.3157447298850533  \\
            0.648948948948949  2.3136739242882913  \\
            0.6496496496496497  2.3116025108875506  \\
            0.6503503503503504  2.3095304918248423  \\
            0.6510510510510511  2.3074578692318464  \\
            0.6517517517517517  2.3053846452299807  \\
            0.6524524524524524  2.3033108219304577  \\
            0.6531531531531531  2.301236401434354  \\
            0.6538538538538539  2.2991613858326696  \\
            0.6545545545545546  2.297085777206389  \\
            0.6552552552552553  2.295009577626548  \\
            0.6559559559559559  2.2929327891542886  \\
            0.6566566566566566  2.2908554138409207  \\
            0.6573573573573573  2.288777453727988  \\
            0.6580580580580581  2.2866989108473224  \\
            0.6587587587587588  2.2846197872211036  \\
            0.6594594594594594  2.2825400848619197  \\
            0.6601601601601601  2.280459805772825  \\
            0.6608608608608608  2.278378951947399  \\
            0.6615615615615615  2.276297525369801  \\
            0.6622622622622623  2.2742155280148326  \\
            0.662962962962963  2.2721329618479875  \\
            0.6636636636636636  2.2700498288255124  \\
            0.6643643643643644  2.267966130894464  \\
            0.6650650650650651  2.265881869992758  \\
            0.6657657657657657  2.2637970480492333  \\
            0.6664664664664665  2.2617116669836976  \\
            0.6671671671671671  2.259625728706988  \\
            0.6678678678678679  2.257539235121021  \\
            0.6685685685685686  2.2554521881188485  \\
            0.6692692692692692  2.2533645895847094  \\
            0.6699699699699699  2.2512764413940833  \\
            0.6706706706706707  2.24918774541374  \\
            0.6713713713713714  2.247098503501796  \\
            0.6720720720720721  2.2450087175077615  \\
            0.6727727727727728  2.242918389272594  \\
            0.6734734734734734  2.240827520628748  \\
            0.6741741741741742  2.2387361134002264  \\
            0.6748748748748749  2.236644169402629  \\
            0.6755755755755756  2.2345516904432032  \\
            0.6762762762762763  2.2324586783208926  \\
            0.6769769769769769  2.2303651348263887  \\
            0.6776776776776777  2.2282710617421726  \\
            0.6783783783783783  2.2261764608425723  \\
            0.679079079079079  2.224081333893802  \\
            0.6797797797797798  2.2219856826540156  \\
            0.6804804804804805  2.219889508873352  \\
            0.6811811811811812  2.2177928142939805  \\
            0.6818818818818819  2.215695600650149  \\
            0.6825825825825826  2.21359786966823  \\
            0.6832832832832832  2.2114996230667643  \\
            0.683983983983984  2.20940086255651  \\
            0.6846846846846847  2.207301589840485  \\
            0.6853853853853854  2.205201806614013  \\
            0.6860860860860861  2.203101514564767  \\
            0.6867867867867867  2.2010007153728153  \\
            0.6874874874874874  2.198899410710664  \\
            0.6881881881881882  2.1967976022433007  \\
            0.6888888888888889  2.1946952916282365  \\
            0.6895895895895896  2.1925924805155526  \\
            0.6902902902902903  2.1904891705479397  \\
            0.6909909909909909  2.1883853633607426  \\
            0.6916916916916918  2.186281060581997  \\
            0.6923923923923924  2.184176263832482  \\
            0.6930930930930931  2.182070974725749  \\
            0.6937937937937938  2.179965194868171  \\
            0.6944944944944944  2.177858925858983  \\
            0.6951951951951952  2.175752169290316  \\
            0.6958958958958958  2.1736449267472486  \\
            0.6965965965965966  2.171537199807834  \\
            0.6972972972972973  2.1694289900431523  \\
            0.697997997997998  2.1673202990173386  \\
            0.6986986986986987  2.1652111282876323  \\
            0.6993993993993994  2.1631014794044088  \\
            0.7001001001001002  2.1609913539112204  \\
            0.7008008008008008  2.158880753344837  \\
            0.7015015015015015  2.156769679235281  \\
            0.7022022022022022  2.1546581331058663  \\
            0.7029029029029029  2.1525461164732356  \\
            0.7036036036036036  2.1504336308473992  \\
            0.7043043043043042  2.148320677731772  \\
            0.705005005005005  2.1462072586232055  \\
            0.7057057057057057  2.1440933750120315  \\
            0.7064064064064064  2.141979028382095  \\
            0.7071071071071071  2.13986422021079  \\
            0.7078078078078078  2.1377489519690944  \\
            0.7085085085085084  2.1356332251216092  \\
            0.7092092092092093  2.13351704112659  \\
            0.7099099099099099  2.131400401435986  \\
            0.7106106106106106  2.1292833074954687  \\
            0.7113113113113113  2.1271657607444743  \\
            0.7120120120120119  2.1250477626162314  \\
            0.7127127127127127  2.1229293145378003  \\
            0.7134134134134134  2.1208104179301017  \\
            0.7141141141141141  2.118691074207958  \\
            0.7148148148148148  2.116571284780117  \\
            0.7155155155155155  2.1144510510492927  \\
            0.7162162162162162  2.112330374412196  \\
            0.716916916916917  2.110209256259567  \\
            0.7176176176176177  2.1080876979762087  \\
            0.7183183183183183  2.1059657009410166  \\
            0.7190190190190191  2.103843266527014  \\
            0.7197197197197197  2.1017203961013853  \\
            0.7204204204204204  2.0995970910254997  \\
            0.7211211211211211  2.097473352654953  \\
            0.7218218218218218  2.095349182339594  \\
            0.7225225225225226  2.093224581423553  \\
            0.7232232232232232  2.0910995512452764  \\
            0.7239239239239239  2.0889740931375567  \\
            0.7246246246246246  2.086848208427563  \\
            0.7253253253253253  2.084721898436871  \\
            0.7260260260260261  2.0825951644814937  \\
            0.7267267267267268  2.0804680078719078  \\
            0.7274274274274274  2.07834042991309  \\
            0.7281281281281281  2.0762124319045374  \\
            0.7288288288288288  2.074084015140309  \\
            0.7295295295295295  2.0719551809090437  \\
            0.7302302302302303  2.0698259304939923  \\
            0.7309309309309309  2.0676962651730504  \\
            0.7316316316316316  2.0655661862187817  \\
            0.7323323323323323  2.06343569489845  \\
            0.733033033033033  2.061304792474044  \\
            0.7337337337337337  2.0591734802023085  \\
            0.7344344344344345  2.0570417593347723  \\
            0.7351351351351352  2.0549096311177713  \\
            0.7358358358358358  2.052777096792479  \\
            0.7365365365365366  2.0506441575949363  \\
            0.7372372372372372  2.0485108147560758  \\
            0.7379379379379379  2.0463770695017454  \\
            0.7386386386386387  2.0442429230527437  \\
            0.7393393393393393  2.042108376624836  \\
            0.7400400400400401  2.0399734314287907  \\
            0.7407407407407407  2.0378380886703993  \\
            0.7414414414414414  2.0357023495505033  \\
            0.7421421421421421  2.033566215265021  \\
            0.7428428428428429  2.0314296870049744  \\
            0.7435435435435436  2.029292765956512  \\
            0.7442442442442443  2.0271554533009364  \\
            0.7449449449449449  2.025017750214729  \\
            0.7456456456456456  2.0228796578695745  \\
            0.7463463463463463  2.0207411774323862  \\
            0.747047047047047  2.0186023100653303  \\
            0.7477477477477478  2.0164630569258506  \\
            0.7484484484484485  2.014323419166696  \\
            0.7491491491491491  2.012183397935938  \\
            0.7498498498498498  2.010042994377002  \\
            0.7505505505505505  2.0079022096286847  \\
            0.7512512512512513  2.005761044825186  \\
            0.751951951951952  2.003619501096125  \\
            0.7526526526526527  2.001477579566566  \\
            0.7533533533533533  1.999335281357045  \\
            0.7540540540540541  1.9971926075835884  \\
            0.7547547547547547  1.9950495593577382  \\
            0.7554554554554554  1.992906137786575  \\
            0.7561561561561562  1.9907623439727415  \\
            0.7568568568568568  1.9886181790144635  \\
            0.7575575575575576  1.9864736440055721  \\
            0.7582582582582582  1.9843287400355285  \\
            0.7589589589589589  1.982183468189446  \\
            0.7596596596596596  1.980037829548107  \\
            0.7603603603603604  1.977891825187994  \\
            0.7610610610610611  1.9757454561813024  \\
            0.7617617617617618  1.9735987235959667  \\
            0.7624624624624624  1.971451628495685  \\
            0.7631631631631631  1.96930417193993  \\
            0.763863863863864  1.9671563549839846  \\
            0.7645645645645646  1.9650081786789526  \\
            0.7652652652652653  1.9628596440717798  \\
            0.765965965965966  1.9607107522052827  \\
            0.7666666666666666  1.9585615041181619  \\
            0.7673673673673674  1.956411900845025  \\
            0.768068068068068  1.9542619434164088  \\
            0.7687687687687688  1.9521116328587977  \\
            0.7694694694694695  1.9499609701946432  \\
            0.7701701701701702  1.9478099564423874  \\
            0.7708708708708709  1.945658592616481  \\
            0.7715715715715716  1.9435068797274009  \\
            0.7722722722722722  1.9413548187816727  \\
            0.772972972972973  1.9392024107818928  \\
            0.7736736736736737  1.9370496567267428  \\
            0.7743743743743744  1.93489655761101  \\
            0.7750750750750751  1.9327431144256102  \\
            0.7757757757757757  1.9305893281576045  \\
            0.7764764764764764  1.9284351997902154  \\
            0.7771771771771772  1.9262807303028522  \\
            0.7778778778778779  1.9241259206711248  \\
            0.7785785785785786  1.9219707718668624  \\
            0.7792792792792793  1.9198152848581382  \\
            0.7799799799799799  1.9176594606092792  \\
            0.7806806806806806  1.91550330008089  \\
            0.7813813813813815  1.9133468042298696  \\
            0.7820820820820821  1.911189974009432  \\
            0.7827827827827828  1.9090328103691188  \\
            0.7834834834834835  1.906875314254822  \\
            0.7841841841841841  1.9047174866088015  \\
            0.784884884884885  1.9025593283696978  \\
            0.7855855855855856  1.900400840472559  \\
            0.7862862862862863  1.8982420238488467  \\
            0.786986986986987  1.8960828794264648  \\
            0.7876876876876877  1.8939234081297678  \\
            0.7883883883883884  1.891763610879584  \\
            0.7890890890890891  1.8896034885932274  \\
            0.7897897897897898  1.8874430421845214  \\
            0.7904904904904905  1.885282272563809  \\
            0.7911911911911912  1.8831211806379744  \\
            0.7918918918918919  1.8809597673104563  \\
            0.7925925925925926  1.8787980334812668  \\
            0.7932932932932932  1.8766359800470083  \\
            0.793993993993994  1.8744736079008857  \\
            0.7946946946946947  1.872310917932729  \\
            0.7953953953953954  1.8701479110290045  \\
            0.7960960960960961  1.8679845880728343  \\
            0.7967967967967968  1.8658209499440086  \\
            0.7974974974974974  1.8636569975190063  \\
            0.7981981981981981  1.8614927316710057  \\
            0.798898898898899  1.8593281532699044  \\
            0.7995995995995996  1.8571632631823363  \\
            0.8003003003003003  1.854998062271679  \\
            0.801001001001001  1.8528325513980768  \\
            0.8017017017017016  1.850666731418456  \\
            0.8024024024024025  1.8485006031865345  \\
            0.8031031031031031  1.846334167552846  \\
            0.8038038038038038  1.8441674253647444  \\
            0.8045045045045045  1.8420003774664258  \\
            0.8052052052052052  1.8398330246989438  \\
            0.8059059059059059  1.8376653679002204  \\
            0.8066066066066067  1.8354974079050637  \\
            0.8073073073073073  1.8333291455451821  \\
            0.808008008008008  1.831160581649197  \\
            0.8087087087087087  1.8289917170426597  \\
            0.8094094094094094  1.8268225525480655  \\
            0.8101101101101101  1.824653088984868  \\
            0.8108108108108107  1.8224833271694925  \\
            0.8115115115115115  1.8203132679153482  \\
            0.8122122122122123  1.8181429120328478  \\
            0.8129129129129129  1.8159722603294184  \\
            0.8136136136136136  1.8138013136095146  \\
            0.8143143143143143  1.8116300726746322  \\
            0.8150150150150149  1.8094585383233244  \\
            0.8157157157157158  1.8072867113512152  \\
            0.8164164164164165  1.8051145925510106  \\
            0.8171171171171171  1.8029421827125147  \\
            0.8178178178178178  1.80076948262264  \\
            0.8185185185185185  1.7985964930654244  \\
            0.8192192192192193  1.796423214822045  \\
            0.81991991991992  1.7942496486708257  \\
            0.8206206206206206  1.792075795387257  \\
            0.8213213213213213  1.7899016557440035  \\
            0.822022022022022  1.787727230510923  \\
            0.8227227227227227  1.7855525204550724  \\
            0.8234234234234235  1.7833775263407272  \\
            0.8241241241241242  1.7812022489293913  \\
            0.8248248248248248  1.7790266889798079  \\
            0.8255255255255255  1.776850847247974  \\
            0.8262262262262262  1.774674724487157  \\
            0.8269269269269269  1.7724983214478987  \\
            0.8276276276276276  1.7703216388780354  \\
            0.8283283283283283  1.7681446775227054  \\
            0.829029029029029  1.7659674381243646  \\
            0.8297297297297298  1.763789921422796  \\
            0.8304304304304304  1.761612128155126  \\
            0.8311311311311311  1.7594340590558302  \\
            0.8318318318318318  1.7572557148567522  \\
            0.8325325325325325  1.7550770962871103  \\
            0.8332332332332333  1.752898204073511  \\
            0.833933933933934  1.7507190389399656  \\
            0.8346346346346346  1.7485396016078925  \\
            0.8353353353353353  1.746359892796137  \\
            0.836036036036036  1.744179913220981  \\
            0.8367367367367368  1.7419996635961494  \\
            0.8374374374374375  1.7398191446328326  \\
            0.8381381381381381  1.7376383570396863  \\
            0.8388388388388388  1.7354573015228492  \\
            0.8395395395395395  1.733275978785954  \\
            0.8402402402402402  1.7310943895301358  \\
            0.840940940940941  1.728912534454048  \\
            0.8416416416416417  1.7267304142538693  \\
            0.8423423423423423  1.7245480296233149  \\
            0.843043043043043  1.7223653812536508  \\
            0.8437437437437437  1.7201824698337034  \\
            0.8444444444444444  1.717999296049868  \\
            0.8451451451451452  1.7158158605861211  \\
            0.8458458458458458  1.7136321641240353  \\
            0.8465465465465465  1.7114482073427806  \\
            0.8472472472472473  1.7092639909191458  \\
            0.8479479479479479  1.7070795155275422  \\
            0.8486486486486486  1.7048947818400157  \\
            0.8493493493493494  1.7027097905262578  \\
            0.8500500500500501  1.7005245422536177  \\
            0.8507507507507508  1.6983390376871084  \\
            0.8514514514514515  1.696153277489421  \\
            0.8521521521521521  1.693967262320934  \\
            0.8528528528528528  1.6917809928397207  \\
            0.8535535535535536  1.6895944697015652  \\
            0.8542542542542543  1.6874076935599662  \\
            0.854954954954955  1.6852206650661512  \\
            0.8556556556556556  1.683033384869086  \\
            0.8563563563563563  1.6808458536154816  \\
            0.857057057057057  1.6786580719498083  \\
            0.8577577577577578  1.6764700405143023  \\
            0.8584584584584585  1.6742817599489785  \\
            0.8591591591591592  1.6720932308916376  \\
            0.8598598598598598  1.6699044539778756  \\
            0.8605605605605606  1.6677154298410977  \\
            0.8612612612612612  1.6655261591125212  \\
            0.861961961961962  1.6633366424211924  \\
            0.8626626626626627  1.661146880393987  \\
            0.8633633633633633  1.6589568736556304  \\
            0.8640640640640641  1.6567666228286986  \\
            0.8647647647647648  1.65457612853363  \\
            0.8654654654654654  1.652385391388739  \\
            0.8661661661661662  1.6501944120102152  \\
            0.8668668668668669  1.6480031910121444  \\
            0.8675675675675676  1.645811729006509  \\
            0.8682682682682683  1.6436200266032013  \\
            0.868968968968969  1.6414280844100309  \\
            0.8696696696696696  1.6392359030327355  \\
            0.8703703703703703  1.637043483074986  \\
            0.8710710710710711  1.6348508251384009  \\
            0.8717717717717718  1.632657929822551  \\
            0.8724724724724725  1.6304647977249687  \\
            0.8731731731731731  1.6282714294411598  \\
            0.8738738738738738  1.6260778255646064  \\
            0.8745745745745745  1.6238839866867831  \\
            0.8752752752752753  1.6216899133971587  \\
            0.875975975975976  1.6194956062832095  \\
            0.8766766766766767  1.6173010659304237  \\
            0.8773773773773773  1.6151062929223166  \\
            0.8780780780780781  1.6129112878404284  \\
            0.8787787787787787  1.6107160512643466  \\
            0.8794794794794795  1.608520583771699  \\
            0.8801801801801802  1.6063248859381756  \\
            0.8808808808808808  1.6041289583375273  \\
            0.8815815815815816  1.6019328015415786  \\
            0.8822822822822823  1.5997364161202365  \\
            0.882982982982983  1.5975398026414966  \\
            0.8836836836836837  1.595342961671451  \\
            0.8843843843843844  1.5931458937742953  \\
            0.8850850850850851  1.590948599512343  \\
            0.8857857857857858  1.5887510794460251  \\
            0.8864864864864865  1.5865533341339026  \\
            0.8871871871871871  1.584355364132676  \\
            0.8878878878878879  1.5821571699971866  \\
            0.8885885885885886  1.5799587522804335  \\
            0.8892892892892893  1.5777601115335713  \\
            0.88998998998999  1.5755612483059265  \\
            0.8906906906906906  1.5733621631450005  \\
            0.8913913913913915  1.5711628565964761  \\
            0.8920920920920921  1.5689633292042338  \\
            0.8927927927927928  1.566763581510346  \\
            0.8934934934934935  1.564563614055095  \\
            0.8941941941941942  1.562363427376975  \\
            0.8948948948948949  1.5601630220127065  \\
            0.8955955955955957  1.5579623984972315  \\
            0.8962962962962963  1.5557615573637342  \\
            0.896996996996997  1.5535604991436398  \\
            0.8976976976976977  1.551359224366625  \\
            0.8983983983983984  1.549157733560623  \\
            0.8990990990990991  1.5469560272518361  \\
            0.8997997997997998  1.5447541059647354  \\
            0.9005005005005005  1.5425519702220742  \\
            0.9012012012012012  1.5403496205448906  \\
            0.9019019019019019  1.5381470574525191  \\
            0.9026026026026026  1.5359442814625948  \\
            0.9033033033033033  1.5337412930910577  \\
            0.904004004004004  1.5315380928521671  \\
            0.9047047047047047  1.5293346812585042  \\
            0.9054054054054055  1.5271310588209737  \\
            0.9061061061061061  1.524927226048824  \\
            0.9068068068068068  1.5227231834496395  \\
            0.9075075075075075  1.5205189315293586  \\
            0.9082082082082081  1.5183144707922738  \\
            0.908908908908909  1.51610980174104  \\
            0.9096096096096096  1.5139049248766847  \\
            0.9103103103103103  1.5116998406986095  \\
            0.911011011011011  1.5094945497045993  \\
            0.9117117117117117  1.50728905239083  \\
            0.9124124124124124  1.5050833492518718  \\
            0.9131131131131132  1.5028774407807006  \\
            0.9138138138138138  1.500671327468699  \\
            0.9145145145145145  1.4984650098056655  \\
            0.9152152152152152  1.4962584882798233  \\
            0.9159159159159159  1.4940517633778216  \\
            0.9166166166166166  1.4918448355847471  \\
            0.9173173173173174  1.4896377053841263  \\
            0.918018018018018  1.4874303732579346  \\
            0.9187187187187187  1.4852228396866  \\
            0.9194194194194194  1.4830151051490121  \\
            0.9201201201201201  1.4808071701225267  \\
            0.9208208208208208  1.478599035082973  \\
            0.9215215215215216  1.4763907005046577  \\
            0.9222222222222222  1.4741821668603747  \\
            0.922922922922923  1.4719734346214066  \\
            0.9236236236236236  1.4697645042575362  \\
            0.9243243243243243  1.4675553762370477  \\
            0.925025025025025  1.465346051026735  \\
            0.9257257257257256  1.4631365290919067  \\
            0.9264264264264265  1.460926810896395  \\
            0.9271271271271271  1.4587168969025575  \\
            0.9278278278278278  1.4565067875712852  \\
            0.9285285285285285  1.454296483362008  \\
            0.9292292292292292  1.452085984732702  \\
            0.92992992992993  1.4498752921398923  \\
            0.9306306306306307  1.4476644060386614  \\
            0.9313313313313313  1.4454533268826548  \\
            0.932032032032032  1.443242055124085  \\
            0.9327327327327327  1.4410305912137389  \\
            0.9334334334334334  1.4388189356009815  \\
            0.9341341341341342  1.4366070887337634  \\
            0.9348348348348349  1.4343950510586274  \\
            0.9355355355355355  1.432182823020712  \\
            0.9362362362362363  1.4299704050637558  \\
            0.9369369369369369  1.427757797630107  \\
            0.9376376376376376  1.4255450011607254  \\
            0.9383383383383384  1.4233320160951903  \\
            0.9390390390390391  1.4211188428717025  \\
            0.9397397397397398  1.4189054819270952  \\
            0.9404404404404405  1.4166919336968355  \\
            0.9411411411411411  1.4144781986150288  \\
            0.9418418418418418  1.4122642771144291  \\
            0.9425425425425425  1.4100501696264374  \\
            0.9432432432432433  1.4078358765811148  \\
            0.943943943943944  1.4056213984071806  \\
            0.9446446446446446  1.4034067355320228  \\
            0.9453453453453453  1.4011918883817005  \\
            0.946046046046046  1.39897685738095  \\
            0.9467467467467467  1.39676164295319  \\
            0.9474474474474475  1.394546245520528  \\
            0.9481481481481482  1.39233066550376  \\
            0.9488488488488488  1.390114903322385  \\
            0.9495495495495495  1.3878989593946018  \\
            0.9502502502502503  1.3856828341373166  \\
            0.950950950950951  1.3834665279661507  \\
            0.9516516516516517  1.3812500412954432  \\
            0.9523523523523524  1.3790333745382526  \\
            0.953053053053053  1.3768165281063691  \\
            0.9537537537537538  1.3745995024103137  \\
            0.9544544544544544  1.3723822978593474  \\
            0.9551551551551551  1.370164914861471  \\
            0.9558558558558559  1.3679473538234355  \\
            0.9565565565565566  1.3657296151507414  \\
            0.9572572572572573  1.363511699247649  \\
            0.957957957957958  1.36129360651718  \\
            0.9586586586586586  1.3590753373611224  \\
            0.9593593593593593  1.3568568921800348  \\
            0.9600600600600601  1.3546382713732554  \\
            0.9607607607607608  1.3524194753388987  \\
            0.9614614614614615  1.350200504473869  \\
            0.9621621621621621  1.3479813591738599  \\
            0.9628628628628628  1.345762039833358  \\
            0.9635635635635635  1.3435425468456534  \\
            0.9642642642642643  1.3413228806028368  \\
            0.964964964964965  1.3391030414958092  \\
            0.9656656656656657  1.3368830299142864  \\
            0.9663663663663663  1.3346628462468  \\
            0.967067067067067  1.3324424908807067  \\
            0.9677677677677679  1.3302219642021855  \\
            0.9684684684684685  1.3280012665962522  \\
            0.9691691691691692  1.3257803984467555  \\
            0.9698698698698699  1.323559360136386  \\
            0.9705705705705705  1.3213381520466783  \\
            0.9712712712712713  1.3191167745580161  \\
            0.9719719719719719  1.3168952280496367  \\
            0.9726726726726727  1.314673512899637  \\
            0.9733733733733734  1.3124516294849733  \\
            0.9740740740740741  1.31022957818147  \\
            0.9747747747747748  1.308007359363824  \\
            0.9754754754754755  1.3057849734056042  \\
            0.9761761761761761  1.3035624206792615  \\
            0.9768768768768769  1.3013397015561297  \\
            0.9775775775775776  1.2991168164064297  \\
            0.9782782782782783  1.2968937655992763  \\
            0.978978978978979  1.2946705495026771  \\
            0.9796796796796796  1.2924471684835468  \\
            0.9803803803803803  1.2902236229076967  \\
            0.9810810810810812  1.2879999131398523  \\
            0.9817817817817818  1.2857760395436495  \\
            0.9824824824824825  1.2835520024816427  \\
            0.9831831831831832  1.2813278023153054  \\
            0.9838838838838838  1.2791034394050387  \\
            0.9845845845845846  1.2768789141101697  \\
            0.9852852852852854  1.2746542267889618  \\
            0.985985985985986  1.2724293777986118  \\
            0.9866866866866867  1.2702043674952619  \\
            0.9873873873873874  1.2679791962339957  \\
            0.9880880880880881  1.2657538643688464  \\
            0.9887887887887888  1.2635283722528023  \\
            0.9894894894894894  1.2613027202378078  \\
            0.9901901901901902  1.2590769086747642  \\
            0.9908908908908909  1.2568509379135429  \\
            0.9915915915915916  1.2546248083029785  \\
            0.9922922922922923  1.2523985201908832  \\
            0.992992992992993  1.2501720739240407  \\
            0.9936936936936936  1.2479454698482177  \\
            0.9943943943943944  1.2457187083081616  \\
            0.9950950950950951  1.2434917896476114  \\
            0.9957957957957958  1.24126471420929  \\
            0.9964964964964965  1.239037482334925  \\
            0.9971971971971971  1.2368100943652354  \\
            0.9978978978978978  1.234582550639944  \\
            0.9985985985985987  1.2323548514977798  \\
            0.9992992992992993  1.230126997276484  \\
            1.0  1.2278989883128069  \\
        }
        ;
    \addlegendentry {$B$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6eb2156e-3981-4740-9174-9f6cbb7b4007}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.5305305305305306  2.652835771399776  0.0007007007007007182  -0.0019269814279874176  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6eb2156e-3981-4740-9174-9f6cbb7b4007}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.5305305305305306  2.652835771399776  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4dbb5afd-7fd5-431f-8990-5988723a0772}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7617617617617618  1.9735987235959667  0.0007007007007006072  -0.0021470951002817706  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4dbb5afd-7fd5-431f-8990-5988723a0772}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7617617617617618  1.9735987235959667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5775dbc1-1305-4ed0-9be0-7b8037f8ba27}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.141592653589793  \\
            0.3  3.141592653589793  \\
        }
        ;
    \addlegendentry {FL}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c93bbf6c-a4b6-440a-8124-cf955c0ebcd3}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.09696969696969697  3.141592653589793  0.003030303030303022  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c93bbf6c-a4b6-440a-8124-cf955c0ebcd3}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.09696969696969697  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={29e84b69-ff4f-42a8-a96e-09e684c29d9d}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.19696969696969696  3.141592653589793  0.003030303030303022  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={29e84b69-ff4f-42a8-a96e-09e684c29d9d}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.19696969696969696  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={4a241573-6d67-410e-8261-6b718cdf6871}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {UL}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={05373ff9-cc65-4eb5-8945-5eb29bd66e1c}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6767676767676767  0.0  -0.010101010101009944  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={05373ff9-cc65-4eb5-8945-5eb29bd66e1c}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.6767676767676767  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={00236edb-07c3-4856-b689-be62d7214bd1}, draw opacity={1.0}, line width={2}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.3434343434343434  0.0  -0.010101010101010055  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={00236edb-07c3-4856-b689-be62d7214bd1}, forget plot, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.3434343434343434  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef1bbd17-4495-4e94-869a-c7a73e2c9a40}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3  3.141592653589793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6687a2e3-29bd-411e-bf9d-db1fd1e6c944}, draw opacity={1.0}, line width={3}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.6727727727727728  2.2425759092425763  \\
        }
        ;
    \addlegendentry {Tributary Partition}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2dfa6a59-4f44-4b2f-8204-456bb3ba58ea}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.41666666666666663  3.141592653589793  \\
            0.4225589225589226  3.12786062231566  \\
            0.4284511784511784  3.113932493796736  \\
            0.43434343434343436  3.099818810153672  \\
            0.44023569023569015  3.0855292890531985  \\
            0.4461279461279461  3.071072911608158  \\
            0.452020202020202  3.0564579981585505  \\
            0.4579124579124579  3.04169227399513  \\
            0.46380471380471383  3.026782926671407  \\
            0.4696969696969696  3.011736656230437  \\
            0.47558922558922556  2.9965597194246083  \\
            0.4814814814814814  2.9812579688118586  \\
            0.48737373737373735  2.965836887457546  \\
            0.49326599326599324  2.9503016198479974  \\
            0.49915824915824913  2.934656999522522  \\
            0.5050505050505051  2.91890757385028  \\
            0.5109427609427609  2.9030576263126315  \\
            0.5168350168350169  2.887111196597605  \\
            0.5227272727272727  2.871072098768441  \\
            0.5286195286195285  2.854943937731  \\
            0.5345117845117845  2.8387301241937895  \\
            0.5404040404040403  2.8224338882882143  \\
            0.5462962962962963  2.806058291994664  \\
            0.5521885521885521  2.7896062405013042  \\
            0.5580808080808081  2.773080492606552  \\
            0.563973063973064  2.756483670262594  \\
            0.5698653198653199  2.7398182673455977  \\
            0.5757575757575757  2.7230866577282313  \\
            0.5816498316498315  2.7062911027213747  \\
            0.5875420875420876  2.689433757944384  \\
            0.5934343434343434  2.672516679676674  \\
            0.5993265993265993  2.6555418307376826  \\
            0.6052188552188552  2.6385110859372647  \\
            0.6111111111111112  2.621426237134142  \\
            0.617003367003367  2.6042889979362034  \\
            0.6228956228956228  2.587101008072999  \\
            0.6287878787878788  2.5698638374678024  \\
            0.6346801346801347  2.5525789900339024  \\
            0.6405723905723906  2.5352479072174363  \\
            0.6464646464646464  2.517871971306965  \\
            0.6523569023569024  2.50045250852812  \\
            0.6582491582491582  2.4829907919399354  \\
            0.6641414141414141  2.4654880441480245  \\
            0.67003367003367  2.447945439848385  \\
            0.6759259259259259  2.430364108214401  \\
            0.6818181818181818  2.412745135138549  \\
            0.6877104377104377  2.3950895653392963  \\
            0.6936026936026936  2.377398404342857  \\
            0.6994949494949495  2.359672620348573  \\
            0.7053872053872053  2.34191314598609  \\
            0.7112794612794613  2.3241208799717112  \\
            0.7171717171717171  2.3062966886708396  \\
            0.7230639730639731  2.2884414075727704  \\
            0.7289562289562289  2.2705558426836876  \\
            0.7348484848484849  2.2526407718432164  \\
            0.7407407407407407  2.2346969459695036  \\
            0.7466329966329965  2.216725090237411  \\
            0.7525252525252526  2.1987259051940633  \\
            0.7584175084175084  2.180700067815704  \\
            0.7643097643097643  2.1626482325094867  \\
            0.7702020202020202  2.1445710320635976  \\
            0.7760942760942761  2.126469078548863  \\
            0.781986531986532  2.10834296417475  \\
            0.7878787878787878  2.090193262102493  \\
            0.7937710437710438  2.0720205272178696  \\
            0.7996632996632996  2.053825296865999  \\
            0.8055555555555556  2.035608091550344  \\
            0.8114478114478114  2.0173694155979915  \\
            0.8173400673400673  1.9991097577931116  \\
            0.8232323232323233  1.9808295919803927  \\
            0.8291245791245792  1.962529377640137  \\
            0.835016835016835  1.944209560436561  \\
            0.8409090909090909  1.9258705727407963  \\
            0.8468013468013468  1.907512834129947  \\
            0.8526936026936027  1.8891367518634898  \\
            0.8585858585858586  1.870742721338245  \\
            0.8644781144781144  1.8523311265230342  \\
            0.8703703703703703  1.8339023403740904  \\
            0.8762626262626262  1.8154567252322429  \\
            0.8821548821548821  1.796994633202786  \\
            0.888047138047138  1.778516406518945  \\
            0.8939393939393939  1.7600223778897508  \\
            0.8998316498316499  1.7415128708331276  \\
            0.9057239057239057  1.7229881999949117  \\
            0.9116161616161617  1.7044486714545162  \\
            0.9175084175084175  1.6858945830178862  \\
            0.9234006734006734  1.6673262244983693  \\
            0.9292929292929293  1.6487438779860861  \\
            0.9351851851851851  1.630147818106356  \\
            0.9410774410774411  1.6115383122676832  \\
            0.9469696969696969  1.5929156208998312  \\
            0.9528619528619529  1.5742799976824098  \\
            0.9587542087542087  1.5556316897644513  \\
            0.9646464646464646  1.5369709379753678  \\
            0.9705387205387206  1.5182979770277085  \\
            0.9764309764309764  1.4996130357120716  \\
            0.9823232323232324  1.4809163370845302  \\
            0.9882154882154882  1.4622080986469235  \\
            0.9941077441077442  1.4434885325203122  \\
            1.0  1.4247578456119112  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7f747407-db86-4241-9e8a-3bc9f20c5ebe}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6052188552188552  2.6385110859372647  0.005892255892255949  -0.017084848803122554  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7f747407-db86-4241-9e8a-3bc9f20c5ebe}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6052188552188552  2.6385110859372647  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4f8c7d7b-2d54-4556-94d5-5ea0cfa45429}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7996632996632996  2.053825296865999  0.005892255892255949  -0.01821720531565507  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4f8c7d7b-2d54-4556-94d5-5ea0cfa45429}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7996632996632996  2.053825296865999  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={167afb9a-aaf5-4090-b3b9-a16f020ce6c8}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5333333333333333  3.1415926535897927  \\
            0.538047138047138  3.1285751457699975  \\
            0.5427609427609428  3.115506078962415  \\
            0.5474747474747474  3.102386979816977  \\
            0.5521885521885522  3.089219312532981  \\
            0.5569023569023569  3.0760044821778827  \\
            0.5616161616161617  3.062743837785893  \\
            0.5663299663299664  3.049438675254101  \\
            0.571043771043771  3.036090240052138  \\
            0.5757575757575757  3.0226997297599087  \\
            0.5804713804713805  3.009268296446569  \\
            0.5851851851851851  2.995797048902758  \\
            0.5898989898989899  2.982287054736987  \\
            0.5946127946127946  2.968739342346163  \\
            0.5993265993265993  2.95515490276936  \\
            0.604040404040404  2.9415346914331355  \\
            0.6087542087542087  2.9278796297960588  \\
            0.6134680134680135  2.9141906068994166  \\
            0.6181818181818182  2.9004684808305425  \\
            0.6228956228956228  2.8867140801046762  \\
            0.6276094276094276  2.8729282049707816  \\
            0.6323232323232323  2.8591116286463585  \\
            0.6370370370370371  2.8452650984858483  \\
            0.6417508417508417  2.8313893370869287  \\
            0.6464646464646464  2.8174850433386425  \\
            0.6511784511784511  2.803552893415002  \\
            0.655892255892256  2.7895935417174798  \\
            0.6606060606060606  2.775607621769513  \\
            0.6653198653198653  2.761595747065937  \\
            0.67003367003367  2.7475585118800625  \\
            0.6747474747474748  2.7334964920309117  \\
            0.6794612794612795  2.7194102456129556  \\
            0.6841750841750842  2.7053003136905382  \\
            0.6888888888888889  2.6911672209590183  \\
            0.6936026936026936  2.6770114763745343  \\
            0.6983164983164982  2.662833573754152  \\
            0.703030303030303  2.6486339923480635  \\
            0.7077441077441078  2.6344131973853715  \\
            0.7124579124579125  2.620171640594921  \\
            0.7171717171717171  2.605909760702517  \\
            0.7218855218855219  2.5916279839058185  \\
            0.7265993265993266  2.577326724328077  \\
            0.7313131313131314  2.563006384451855  \\
            0.736026936026936  2.548667355533759  \\
            0.7407407407407407  2.534310018001181  \\
            0.7454545454545454  2.5199347418319658  \\
            0.7501683501683502  2.5055418869178796  \\
            0.7548821548821549  2.4911318034126992  \\
            0.7595959595959596  2.4767048320656837  \\
            0.7643097643097643  2.462261304541164  \\
            0.769023569023569  2.44780154372493  \\
            0.7737373737373737  2.4333258640180606  \\
            0.7784511784511785  2.418834571618802  \\
            0.7831649831649832  2.404327964793081  \\
            0.7878787878787878  2.38980633413417  \\
            0.7925925925925926  2.3752699628120486  \\
            0.7973063973063973  2.3607191268129206  \\
            0.8020202020202021  2.346154095169356  \\
            0.8067340067340067  2.331575130181485  \\
            0.8114478114478114  2.316982487629669  \\
            0.8161616161616162  2.3023764169790124  \\
            0.8208754208754209  2.2877571615761045  \\
            0.8255892255892257  2.273124958838334  \\
            0.8303030303030303  2.258480040436099  \\
            0.835016835016835  2.2438226324682384  \\
            0.8397306397306398  2.229152955630974  \\
            0.8444444444444444  2.2144712253806498  \\
            0.8491582491582492  2.1997776520905337  \\
            0.8538720538720539  2.1850724412019433  \\
            0.8585858585858586  2.1703557933699225  \\
            0.8632996632996632  2.1556279046037257  \\
            0.868013468013468  2.140888966402298  \\
            0.8727272727272728  2.126139165884987  \\
            0.8774410774410775  2.1113786859176646  \\
            0.8821548821548821  2.0966077052344634  \\
            0.8868686868686868  2.0818263985552883  \\
            0.8915824915824916  2.0670349366993  \\
            0.8962962962962963  2.052233486694516  \\
            0.901010101010101  2.0374222118836847  \\
            0.9057239057239057  2.022601272026589  \\
            0.9104377104377104  2.0077708233989244  \\
            0.9151515151515152  1.9929310188878655  \\
            0.9198653198653198  1.9780820080844848  \\
            0.9245791245791246  1.9632239373731095  \\
            0.9292929292929293  1.9483569500177635  \\
            0.934006734006734  1.9334811862457935  \\
            0.9387205387205387  1.9185967833287796  \\
            0.9434343434343434  1.9037038756608617  \\
            0.9481481481481481  1.8888025948345426  \\
            0.9528619528619529  1.8738930697140872  \\
            0.9575757575757575  1.8589754265066074  \\
            0.9622895622895623  1.844049788830898  \\
            0.967003367003367  1.8291162777841352  \\
            0.9717171717171718  1.8141750120064883  \\
            0.9764309764309764  1.799226107743749  \\
            0.9811447811447811  1.784269678908018  \\
            0.9858585858585859  1.7693058371365478  \\
            0.9905723905723905  1.7543346918487992  \\
            0.9952861952861953  1.7393563503017533  \\
            1.0  1.7243709176435886  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7880ed0c-723f-46b6-9fc2-56bc1423dd8f}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.6841750841750842  2.7053003136905382  0.00471380471380467  -0.01413309273151997  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7880ed0c-723f-46b6-9fc2-56bc1423dd8f}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6841750841750842  2.7053003136905382  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ae240f39-9bad-49ee-84f5-2b951d91324d}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8397306397306398  2.229152955630974  0.00471380471380467  -0.014681730250324154  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ae240f39-9bad-49ee-84f5-2b951d91324d}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8397306397306398  2.229152955630974  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c9f517d4-eb23-4fc4-afcf-a9700900b8ba}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6499999999999999  3.141592653589793  \\
            0.6535353535353534  3.13113072504214  \\
            0.657070707070707  3.1206536755319316  \\
            0.6606060606060605  3.1101617690980534  \\
            0.664141414141414  3.099655263508242  \\
            0.6676767676767675  3.0891344104493457  \\
            0.6712121212121211  3.078599455710483  \\
            0.6747474747474747  3.068050639359452  \\
            0.6782828282828282  3.05748819591264  \\
            0.6818181818181818  3.046912354498766  \\
            0.6853535353535353  3.036323339016689  \\
            0.6888888888888887  3.0257213682875586  \\
            0.6924242424242424  3.0151066562015387  \\
            0.6959595959595959  3.004479411859343  \\
            0.6994949494949494  2.993839839708791  \\
            0.7030303030303029  2.983188139676604  \\
            0.7065656565656565  2.972524507295632  \\
            0.71010101010101  2.9618491338277053  \\
            0.7136363636363636  2.9511622063822793  \\
            0.7171717171717171  2.940463908031057  \\
            0.7207070707070706  2.9297544179187405  \\
            0.7242424242424241  2.9190339113700805  \\
            0.7277777777777777  2.908302559993346  \\
            0.7313131313131314  2.897560531780395  \\
            0.7348484848484849  2.886807991203434  \\
            0.7383838383838384  2.876045099308631  \\
            0.7419191919191919  2.86527201380669  \\
            0.7454545454545454  2.854488889160506  \\
            0.7489898989898989  2.8436958766700027  \\
            0.7525252525252525  2.832893124554281  \\
            0.7560606060606061  2.822080778031161  \\
            0.7595959595959596  2.811258979394224  \\
            0.7631313131313131  2.8004278680874393  \\
            0.7666666666666666  2.789587580777484  \\
            0.7702020202020201  2.7787382514238157  \\
            0.7737373737373736  2.767880011346601  \\
            0.7772727272727272  2.7570129892925666  \\
            0.7808080808080808  2.7461373114988543  \\
            0.7843434343434342  2.7352531017549415  \\
            0.7878787878787878  2.7243604814627105  \\
            0.7914141414141413  2.7134595696947255  \\
            0.7949494949494949  2.702550483250774  \\
            0.7984848484848484  2.691633336712745  \\
            0.802020202020202  2.6807082424978956  \\
            0.8055555555555556  2.6697753109105617  \\
            0.8090909090909091  2.65883465019237  \\
            0.8126262626262626  2.6478863665710026  \\
            0.8161616161616161  2.636930564307553  \\
            0.8196969696969696  2.6259673457425405  \\
            0.8232323232323231  2.6149968113406112  \\
            0.8267676767676768  2.604019059733978  \\
            0.8303030303030303  2.593034187764639  \\
            0.8338383838383838  2.5820422905254174  \\
            0.8373737373737373  2.5710434613998565  \\
            0.8409090909090908  2.5600377921010145  \\
            0.8444444444444443  2.54902537270919  \\
            0.847979797979798  2.538006291708613  \\
            0.8515151515151516  2.526980636023141  \\
            0.8550505050505051  2.5159484910509757  \\
            0.8585858585858586  2.5049099406984627  \\
            0.8621212121212121  2.49386506741296  \\
            0.8656565656565656  2.4828139522148502  \\
            0.8691919191919192  2.4717566747286863  \\
            0.8727272727272727  2.460693313213527  \\
            0.8762626262626263  2.44962394459246  \\
            0.8797979797979798  2.4385486444813607  \\
            0.8833333333333333  2.4274674872169015  \\
            0.8868686868686868  2.416380545883828  \\
            0.8904040404040403  2.405287892341536  \\
            0.8939393939393939  2.3941895972499685  \\
            0.8974747474747474  2.3830857300948383  \\
            0.9010101010101009  2.3719763592122254  \\
            0.9045454545454545  2.3608615518125298  \\
            0.908080808080808  2.349741374003849  \\
            0.9116161616161615  2.338615890814734  \\
            0.9151515151515152  2.3274851662164053  \\
            0.9186868686868687  2.316349263144402  \\
            0.9222222222222222  2.3052082435196963  \\
            0.9257575757575758  2.2940621682692903  \\
            0.9292929292929293  2.282911097346304  \\
            0.9328282828282828  2.2717550897495755  \\
            0.9363636363636364  2.260594203542783  \\
            0.9398989898989899  2.249428495873098  \\
            0.9434343434343434  2.2382580229894016  \\
            0.946969696969697  2.2270828402600484  \\
            0.9505050505050505  2.2159030021902177  \\
            0.954040404040404  2.2047185624388437  \\
            0.9575757575757575  2.1935295738351472  \\
            0.961111111111111  2.1823360883947807  \\
            0.9646464646464646  2.1711381573355855  \\
            0.9681818181818181  2.1599358310929864  \\
            0.9717171717171718  2.148729159335028  \\
            0.9752525252525253  2.137518190977061  \\
            0.9787878787878788  2.1263029741960793  \\
            0.9823232323232323  2.1150835564447483  \\
            0.9858585858585859  2.103859984465088  \\
            0.9893939393939394  2.0926323043018655  \\
            0.9929292929292929  2.08140056131566  \\
            0.9964646464646465  2.0701648001956556  \\
            1.0  2.0589250649721285  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={370b1c76-1a1a-4eb9-baae-8dce384922fa}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.7631313131313131  2.8004278680874393  0.0035353535353535026  -0.010840287309955343  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={370b1c76-1a1a-4eb9-baae-8dce384922fa}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7631313131313131  2.8004278680874393  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4a7b7a37-77c4-46fc-9728-5e2e53001417}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.8797979797979798  2.4385486444813607  0.0035353535353535026  -0.01108115726445913  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4a7b7a37-77c4-46fc-9728-5e2e53001417}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8797979797979798  2.4385486444813607  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={de1786a8-1dfb-4082-b58e-1c91d70a6eb0}, draw opacity={0.5}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7666666666666666  3.141592653589793  \\
            0.7690235690235689  3.13436076386578  \\
            0.7713804713804713  3.1271248945472543  \\
            0.7737373737373737  3.11988508415891  \\
            0.7760942760942761  3.11264137072139  \\
            0.7784511784511784  3.105393791759652  \\
            0.7808080808080808  3.0981423843111635  \\
            0.7831649831649831  3.0908871849339308  \\
            0.7855218855218855  3.0836282297143702  \\
            0.7878787878787878  3.0763655542750197  \\
            0.7902356902356902  3.069099193782094  \\
            0.7925925925925925  3.0618291829528985  \\
            0.7949494949494949  3.0545555560630837  \\
            0.7973063973063974  3.0472783469537696  \\
            0.7996632996632996  3.039997589038526  \\
            0.802020202020202  3.0327133153102053  \\
            0.8043771043771043  3.025425558347664  \\
            0.8067340067340066  3.018134350322335  \\
            0.8090909090909091  3.010839723004679  \\
            0.8114478114478114  3.0035417077705184  \\
            0.8138047138047138  2.996240335607235  \\
            0.8161616161616161  2.9889356371198623  \\
            0.8185185185185184  2.9816276425370565  \\
            0.820875420875421  2.9743163817169536  \\
            0.8232323232323232  2.96700188415292  \\
            0.8255892255892254  2.959684178979184  \\
            0.8279461279461279  2.9523632949763745  \\
            0.8303030303030302  2.945039260576949  \\
            0.8326599326599327  2.9377121038705205  \\
            0.835016835016835  2.930381852609088  \\
            0.8373737373737373  2.9230485342121657  \\
            0.8397306397306397  2.915712175771823  \\
            0.842087542087542  2.9083728040576284  \\
            0.8444444444444446  2.901030445521499  \\
            0.8468013468013468  2.893685126302474  \\
            0.849158249158249  2.886336872231384  \\
            0.8515151515151516  2.87898570883545  \\
            0.8538720538720539  2.871631661342793  \\
            0.8562289562289561  2.8642747546868588  \\
            0.8585858585858586  2.856915013510772  \\
            0.8609427609427609  2.8495524621716055  \\
            0.8632996632996632  2.842187124744575  \\
            0.8656565656565656  2.8348190250271594  \\
            0.8680134680134679  2.8274481865431476  \\
            0.8703703703703703  2.8200746325466173  \\
            0.8727272727272726  2.8126983860258368  \\
            0.8750841750841751  2.8053194697071033  \\
            0.8774410774410775  2.797937906058514  \\
            0.8797979797979798  2.7905537172936703  \\
            0.8821548821548821  2.783166925375313  \\
            0.8845117845117845  2.775777552018903  \\
            0.8868686868686868  2.7683856186961378  \\
            0.8892255892255891  2.760991146638398  \\
            0.8915824915824915  2.75359415684015  \\
            0.8939393939393939  2.7461946700622777  \\
            0.8962962962962963  2.7387927068353655  \\
            0.8986531986531987  2.7313882874629183  \\
            0.901010101010101  2.723981432024534  \\
            0.9033670033670034  2.716572160379016  \\
            0.9057239057239057  2.7091604921674386  \\
            0.908080808080808  2.7017464468161587  \\
            0.9104377104377104  2.694330043539774  \\
            0.9127946127946127  2.6869113013440353  \\
            0.915151515151515  2.6794902390287154  \\
            0.9175084175084175  2.672066875190413  \\
            0.9198653198653198  2.6646412282253342  \\
            0.9222222222222223  2.6572133163320055  \\
            0.9245791245791246  2.649783157513959  \\
            0.926936026936027  2.6423507695823627  \\
            0.9292929292929293  2.634916170158613  \\
            0.9316498316498316  2.6274793766768862  \\
            0.934006734006734  2.620040406386643  \\
            0.9363636363636363  2.6125992763550925  \\
            0.9387205387205387  2.605156003469629  \\
            0.9410774410774411  2.59771060444021  \\
            0.9434343434343434  2.590263095801711  \\
            0.9457912457912457  2.582813493916236  \\
            0.9481481481481482  2.575361814975391  \\
            0.9505050505050505  2.567908075002527  \\
            0.9528619528619529  2.5604522898549367  \\
            0.9552188552188552  2.552994475226028  \\
            0.9575757575757575  2.545534646647457  \\
            0.9599326599326599  2.538072819491224  \\
            0.9622895622895623  2.5306090089717475  \\
            0.9646464646464646  2.5231432301478947  \\
            0.967003367003367  2.5156754979249847  \\
            0.9693602693602694  2.508205827056762  \\
            0.9717171717171718  2.500734232147338  \\
            0.9740740740740741  2.493260727653101  \\
            0.9764309764309764  2.4857853278845985  \\
            0.9787878787878788  2.478308047008389  \\
            0.9811447811447811  2.4708288990488674  \\
            0.9835016835016835  2.4633478978900594  \\
            0.9858585858585859  2.4558650572773972  \\
            0.9882154882154882  2.4483803908194504  \\
            0.9905723905723905  2.4408939119896487  \\
            0.9929292929292929  2.4334056341279693  \\
            0.9952861952861953  2.4259155704426028  \\
            0.9976430976430977  2.4184237340115913  \\
            1.0  2.410930137784438  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={22511562-fd89-4ec8-b12a-f7d1462d595a}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.842087542087542  2.9083728040576284  0.002356902356902557  -0.007342358536129634  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={22511562-fd89-4ec8-b12a-f7d1462d595a}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.842087542087542  2.9083728040576284  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2a809352-42b6-4f58-93ba-674a90d2a91d}, draw opacity={0.5}, line width={1}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.9198653198653198  2.6646412282253342  0.002356902356902446  -0.007427911893328698  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2a809352-42b6-4f58-93ba-674a90d2a91d}, forget plot, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9198653198653198  2.6646412282253342  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4f175315-a8f2-4f99-bb40-0582a5a20a1a}, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8833333333333333  3.141592653589793  \\
            0.8845117845117845  3.1378976455794856  \\
            0.8856902356902356  3.1342019975813433  \\
            0.8868686868686868  3.13050571225672  \\
            0.888047138047138  3.126808792252054  \\
            0.8892255892255891  3.1231112401989805  \\
            0.8904040404040405  3.119413058714428  \\
            0.8915824915824916  3.115714250400732  \\
            0.8927609427609428  3.1120148178457283  \\
            0.8939393939393939  3.10831476362286  \\
            0.8951178451178451  3.10461409029128  \\
            0.8962962962962961  3.1009128003959487  \\
            0.8974747474747474  3.09721089646773  \\
            0.8986531986531987  3.0935083810235007  \\
            0.8998316498316498  3.0898052565662373  \\
            0.9010101010101009  3.086101525585117  \\
            0.9021885521885522  3.0823971905556142  \\
            0.9033670033670034  3.0786922539395984  \\
            0.9045454545454545  3.074986718185422  \\
            0.9057239057239057  3.071280585728021  \\
            0.9069023569023569  3.0675738589890025  \\
            0.908080808080808  3.063866540376741  \\
            0.9092592592592592  3.0601586322864653  \\
            0.9104377104377104  3.0564501371003563  \\
            0.9116161616161615  3.0527410571876255  \\
            0.9127946127946127  3.0490313949046177  \\
            0.913973063973064  3.0453211525948882  \\
            0.9151515151515152  3.0416103325892974  \\
            0.9163299663299662  3.0378989372060925  \\
            0.9175084175084175  3.0341869687509955  \\
            0.9186868686868688  3.0304744295172936  \\
            0.9198653198653198  3.0267613217859166  \\
            0.9210437710437709  3.0230476478255244  \\
            0.9222222222222223  3.019333409892588  \\
            0.9234006734006733  3.015618610231479  \\
            0.9245791245791246  3.0119032510745414  \\
            0.9257575757575758  3.0081873346421824  \\
            0.926936026936027  3.004470863142945  \\
            0.9281144781144781  3.0007538387735946  \\
            0.9292929292929293  2.9970362637191954  \\
            0.9304713804713804  2.9933181401531885  \\
            0.9316498316498316  2.9895994702374686  \\
            0.9328282828282828  2.9858802561224675  \\
            0.934006734006734  2.9821604999472253  \\
            0.9351851851851851  2.9784402038394653  \\
            0.9363636363636363  2.974719369915675  \\
            0.9375420875420875  2.9709980002811793  \\
            0.9387205387205387  2.9672760970302114  \\
            0.9398989898989899  2.96355366224599  \\
            0.941077441077441  2.959830698000793  \\
            0.9422558922558922  2.956107206356024  \\
            0.9434343434343434  2.9523831893622936  \\
            0.9446127946127947  2.948658649059482  \\
            0.9457912457912458  2.944933587476818  \\
            0.946969696969697  2.94120800663294  \\
            0.9481481481481482  2.9374819085359736  \\
            0.9493265993265994  2.933755295183596  \\
            0.9505050505050505  2.9300281685631093  \\
            0.9516835016835017  2.926300530651501  \\
            0.9528619528619529  2.922572383415519  \\
            0.954040404040404  2.9188437288117353  \\
            0.9552188552188552  2.9151145687866102  \\
            0.9563973063973064  2.9113849052765657  \\
            0.9575757575757575  2.9076547402080393  \\
            0.9587542087542087  2.9039240754975606  \\
            0.9599326599326599  2.9001929130518063  \\
            0.961111111111111  2.8964612547676722  \\
            0.9622895622895623  2.89272910253233  \\
            0.9634680134680135  2.8889964582232923  \\
            0.9646464646464646  2.885263323708477  \\
            0.9658249158249158  2.8815297008462655  \\
            0.967003367003367  2.877795591485567  \\
            0.9681818181818181  2.8740609974658784  \\
            0.9693602693602693  2.8703259206173444  \\
            0.9705387205387206  2.866590362760818  \\
            0.9717171717171718  2.86285432570792  \\
            0.9728956228956229  2.8591178112610987  \\
            0.9740740740740741  2.8553808212136835  \\
            0.9752525252525253  2.8516433573499524  \\
            0.9764309764309764  2.847905421445181  \\
            0.9776094276094276  2.8441670152657035  \\
            0.9787878787878788  2.8404281405689713  \\
            0.9799663299663299  2.8366887991036034  \\
            0.9811447811447811  2.8329489926094498  \\
            0.9823232323232323  2.82920872281764  \\
            0.9835016835016834  2.8254679914506426  \\
            0.9846801346801347  2.8217268002223204  \\
            0.9858585858585859  2.8179851508379796  \\
            0.987037037037037  2.8142430449944302  \\
            0.9882154882154882  2.8105004843800327  \\
            0.9893939393939394  2.806757470674757  \\
            0.9905723905723905  2.803014005550231  \\
            0.9917508417508417  2.799270090669795  \\
            0.9929292929292929  2.7955257276885517  \\
            0.9941077441077442  2.7917809182534215  \\
            0.9952861952861953  2.788035664003185  \\
            0.9964646464646465  2.7842899665685477  \\
            0.9976430976430977  2.7805438275721737  \\
            0.9988215488215488  2.7767972486287475  \\
            1.0  2.7730502313450205  \\
        }
        ;
    \addlegendentry {Classical Solution}
    \node[right, above, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}]  at (axis cs:0.3,3.141592653589793) {$E$};
\end{axis}
\end{tikzpicture}

